Robust Performance Analysis of Cooperative Control Dynamics via Integral Quadratic Constraints

We study cooperative control dynamics with gradient based forcing terms. As a specific example, we focus on source-seeking dynamics with vehicles embedded in an unknown scalar field with a subset of agents having gradient information. As interaction mechanisms, formation control dynamics and flocking dynamics are considered. We leverage the framework of $\alpha$-integral quadratic constraints to obtain convergence rate estimates whenever exponential stability can be achieved. The communication graph and the interaction potential are assumed to be time-invariant and uncertain. Sufficient conditions take the form of linear matrix inequalities independent of the size of network. A derivation (purely in time-domain) of the so-called \textit{hard} Zames-Falb $\alpha$-IQCs involving general non-causal higher order multipliers is given along with a suitably adapted parameterization of the multipliers to the $\alpha$-IQC setting. The time-domain arguments facilitate a straightforward extension to linear parameter varying systems. Numerical examples illustrate the application of the theoretical results.

==> figures/conservatism_consensus_LTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4*2.521in,
height=0.45*2.566in,
at={(0cm,0.481in)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$L$},
ymin=0,
ymax=0.04,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east}
]
\addplot [color=red, line width=1.0pt, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.3	0.0311279296875\\
1	0.0311279296875\\
5	0.0311279296875\\
6	0.0299072265625\\
7	0.0177001953125\\
8	0\\
9	-1\\
10	-1\\
11	-1\\
12	-1\\
13	-1\\
14	-1\\
15	-1\\
16	-1\\
16.05	-1\\
16.1	-1\\
16.15	-1\\
16.2	-1\\
16.25	-1\\
16.3	-1\\
16.35	-1\\
16.4	-1\\
16.45	-1\\
16.5	-1\\
16.55	-1\\
16.6	-1\\
16.65	-1\\
16.7	-1\\
16.75	-1\\
16.8	-1\\
16.85	-1\\
16.9	-1\\
16.95	-1\\
17	-1\\
17.05	-1\\
17.1	-1\\
17.15	-1\\
17.2	-1\\
17.25	-1\\
17.3	-1\\
17.35	-1\\
17.4	-1\\
17.45	-1\\
17.5	-1\\
17.55	-1\\
17.6	-1\\
17.65	-1\\
17.7	-1\\
17.75	-1\\
17.8	-1\\
17.85	-1\\
17.9	-1\\
17.95	-1\\
18	-1\\
};
\addlegendentry{CC}

% \addplot [color=green, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.3	0.0311279296875\\
% 0.4	0.0311279296875\\
% 0.5	0.0311279296875\\
% 0.6	0.0311279296875\\
% 0.7	0.0311279296875\\
% 0.8	0.0311279296875\\
% 0.9	0.0311279296875\\
% 1	0.0311279296875\\
% 5	0.0311279296875\\
% 10	0.0311279296875\\
% 15	0.0311279296875\\
% 16	0.0238037109375\\
% 16.05	0.023193359375\\
% 16.1	0.02197265625\\
% 16.15	0.0213623046875\\
% 16.2	0.0201416015625\\
% 16.25	0.0189208984375\\
% 16.3	0.018310546875\\
% 16.35	0.01708984375\\
% 16.4	0.0164794921875\\
% 16.45	0.0152587890625\\
% 16.5	0.0140380859375\\
% 16.55	0.013427734375\\
% 16.6	0.01220703125\\
% 16.65	0.0115966796875\\
% 16.7	0.0103759765625\\
% 16.75	0.0091552734375\\
% 16.8	0.008544921875\\
% 16.85	0.00732421875\\
% 16.9	0.0067138671875\\
% 16.95	0.0054931640625\\
% 17	0.0042724609375\\
% 17.05	0.003662109375\\
% 17.1	0.00244140625\\
% 17.15	0.0018310546875\\
% 17.2	0.0006103515625\\
% 17.25	0\\
% 17.3	-1\\
% 17.35	-1\\
% 17.4	-1\\
% 17.45	-1\\
% 17.5	-1\\
% 17.55	-1\\
% 17.6	-1\\
% 17.65	-1\\
% 17.7	-1\\
% 17.75	-1\\
% 17.8	-1\\
% 17.85	-1\\
% 17.9	-1\\
% 17.95	-1\\
% 18	-1\\
% };
% \addlegendentry{$\text{ZF causal (P}_\text{1}\text{=0)}$}

% \addplot [color=blue, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.3	0.0311279296875\\
% 1	0.0311279296875\\
% 5	0.0311279296875\\
% 6	0.0299072265625\\
% 7	0.0177001953125\\
% 8	0\\
% 9	-1\\
% 10	-1\\
% 11	-1\\
% 12	-1\\
% 13	-1\\
% 14	-1\\
% 15	-1\\
% 16	-1\\
% 16.05	-1\\
% 16.1	-1\\
% 16.15	-1\\
% 16.2	-1\\
% 16.25	-1\\
% 16.3	-1\\
% 16.35	-1\\
% 16.4	-1\\
% 16.45	-1\\
% 16.5	-1\\
% 16.55	-1\\
% 16.6	-1\\
% 16.65	-1\\
% 16.7	-1\\
% 16.75	-1\\
% 16.8	-1\\
% 16.85	-1\\
% 16.9	-1\\
% 16.95	-1\\
% 17	-1\\
% 17.05	-1\\
% 17.1	-1\\
% 17.15	-1\\
% 17.2	-1\\
% 17.25	-1\\
% 17.3	-1\\
% 17.35	-1\\
% 17.4	-1\\
% 17.45	-1\\
% 17.5	-1\\
% 17.55	-1\\
% 17.6	-1\\
% 17.65	-1\\
% 17.7	-1\\
% 17.75	-1\\
% 17.8	-1\\
% 17.85	-1\\
% 17.9	-1\\
% 17.95	-1\\
% 18	-1\\
% };
% \addlegendentry{$\text{ZF anti-causal (P}_\text{3}\text{=0)}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.3	0.0311279296875\\
0.4	0.0311279296875\\
0.5	0.0311279296875\\
0.6	0.0311279296875\\
0.7	0.0311279296875\\
0.8	0.0311279296875\\
0.9	0.0311279296875\\
1	0.0311279296875\\
5	0.0311279296875\\
10	0.0311279296875\\
15	0.0311279296875\\
16	0.0311279296875\\
16.05	0.0311279296875\\
16.1	0.0311279296875\\
16.15	0.030517578125\\
16.2	0.029296875\\
16.25	0.0286865234375\\
16.3	0.0274658203125\\
16.35	0.0262451171875\\
16.4	0.025634765625\\
16.45	0.0244140625\\
16.5	0.023193359375\\
16.55	0.0225830078125\\
16.6	0.0213623046875\\
16.65	0.0201416015625\\
16.7	0.01953125\\
16.75	0.018310546875\\
16.8	0.01708984375\\
16.85	0.0164794921875\\
16.9	0.0152587890625\\
16.95	0.0146484375\\
17	0.013427734375\\
17.05	0.01220703125\\
17.1	0.0115966796875\\
17.15	0.0103759765625\\
17.2	0.0091552734375\\
17.25	0.008544921875\\
17.3	0.00732421875\\
17.35	0.0067138671875\\
17.4	0.0054931640625\\
17.45	0.0042724609375\\
17.5	0.003662109375\\
17.55	0.00244140625\\
17.6	0.001220703125\\
17.65	0.0006103515625\\
17.7	-1\\
17.75	-1\\
17.8	-1\\
17.85	-1\\
17.9	-1\\
17.95	-1\\
18	-1\\
};
\addlegendentry{ZF}

\addplot [color=black, line width=1.0pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
%7.15036762718386	0.0316441620732023\\
%7.60555127546399	0.0316441620731976\\
%8.06608438061844	0.0316441620732035\\
%8.53112887414927	0.0316441620731977\\
%9	0.0316441620731958\\
%9.47213595499958	0.0316441620732029\\
9.94707355701399	0.0316441620731962\\
%10.4244289008981	0.0316441620731959\\
%10.9038820320221	0.0316441620731996\\
%11.3851648071345	0.0316441620732002\\
%11.8680512635611	0.031644162073207\\
%12.3523499553598	0.0316441620731978\\
%12.837897830943	0.0316441620732007\\
%13.3245553203368	0.0316441620731997\\
%13.8122023742033	0.0316441620732011\\
%14.3007352543677	0.0316441620731969\\
%14.7900639201644	0.0316441620731971\\
%15.2801098892805	0.0316441620732001\\
15.2801098892805	0.0316441620732001\\
%15.3291512169451	0.031644162073202\\
%15.3781989601811	0.0316441620732005\\
%15.4272530560366	0.0316441620732011\\
%15.476313442364	0.0316441620731945\\
%15.5253800578078	0.031644162073195\\
%15.5744528417925	0.0316441620731975\\
%15.6235317345098	0.0316441620731951\\
%15.6726166769078	0.0316441620732006\\
%15.7217076106782	0.0316441620731991\\
%15.7708044782457	0.0316441620731963\\
%15.8199072227563	0.0316441620731968\\
%15.8690157880665	0.0316441620732018\\
%15.9181301187323	0.0316441620732006\\
%15.9672501599987	0.0316441620731996\\
%16.016375857789	0.0316441620731975\\
%16.0655071586947	0.0316441620731986\\
%16.1146440099656	0.0316441620731977\\
%16.1637863594995	0.0306459324506733\\
%16.2129341558325	0.0296357706054901\\
16.26208734813	0.0286272106864285\\
%16.3112458861765	0.0276202485903266\\
%16.3604097203668	0.0266148802153533\\
%16.409578801697	0.0256111014613394\\
%16.4587530817554	0.0246089082299991\\
16.5079325127138	0.0236082964252399\\
%16.5571170473188	0.0226092619533781\\
%16.6063066388837	0.0216118007233945\\
%16.6555012412795	0.0206159086471895\\
%16.7047008089276	0.0196215816398201\\
%16.7539052967911	0.018628815619699\\
16.803114660367	0.0176376065088711\\
%16.852328855679	0.0166479502331857\\
%16.9015478392689	0.0156598427225296\\
16.9507715681903	0.0146732799110292\\
%17	0.0136882577372529\\
%17.0492330927517	0.0127047721444192\\
%17.0984708049885	0.0117228190805792\\
%17.1477130957359	0.010742394498774\\
%17.1969599244949	0.00976349435729745\\
%17.2462112512353	0.00878611461976904\\
%17.2954670363892	0.0078102512553839\\
%17.344727240844	0.00683590023905373\\
%17.3939918259366	0.00586305755155722\\
%17.4432607534465	0.00489171917972533\\
%17.4925339855898	0.00392188111657527\\
%17.5418114850132	0.00295353936146958\\
%17.591093214788	0.00198668992025297\\
%17.6403791384037	0.00102132880540657\\
%17.6896692197628	5.74520361825287e-05\\
17.7389634231748	-0.000904944361271517\\
%17.7882617133505	-0.00186586435376609\\
%17.8375640553966	-0.00282531190096338\\
%17.8868704148101	-0.003783290955226\\
%17.936180757473	-0.00473980546153738\\
%17.9854950496473	-0.00569485935733952\\
%18.0348132579692	-0.00664845657246534\\
%18.0841353494445	-0.00760060102898683\\
%18.1334612914436	-0.00855129664113839\\
%18.1827910516962	-0.00950054731522072\\
%18.2321245982865	-0.010448356949465\\
};
\addlegendentry{$\Delta_1$}

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
14.9273722248242	0.0330736743868692\\
15.3404990089262	0.0345547517944928\\
17.0983319759492	0.0117255854839518\\
16.543288497164	0.0228899773841427\\
16.3221246735849	0.0273976380105542\\
16.1690026664804	0.0305386374015768\\
16.0503713157008	0.0329835817324648\\
17.319486429946	0.00733495581785729\\
17.7116689653864	-0.000372253029782499\\
18.6765413123456	-0.0189191579727348\\
17.8586124663191	-0.00323445286943269\\
};
\addlegendentry{$\Delta_2$}
\legend{}
\end{axis}
\begin{axis}[%
	width=0.4*2.521in,
	height=0.45*2.566in,
	at={(3.25cm,0.481in)},
	scale only axis,
	xmin=2,
	xmax=16,
	xlabel style={font=\color{white!15!black}},
	xlabel={$L_{\psi}$},
	ymin=0,
	ymax=0.08,
	ylabel style={font=\color{white!15!black}},
% 	ylabel={$\alpha$},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east}
	]
	\addplot [color=red, line width=1.0pt, only marks, mark=o, mark options={solid, red}]
	table[row sep=crcr]{%
		3	0.0341796875\\
		3.5	0.0244140625\\
		4	0.0140380859375\\
		4.5	0.0030517578125\\
		5	-1\\
		5.5	-1\\
		6	-1\\
		6.5	-1\\
		7	-1\\
		7.5	-1\\
		8	-1\\
		8.5	-1\\
		9	-1\\
		9.5	-1\\
		10	-1\\
		10.5	-1\\
		11	-1\\
		11.5	-1\\
		12	-1\\
		12.5	-1\\
		13	-1\\
		13.5	-1\\
		14	-1\\
		14.5	-1\\
		15	-1\\
		15.5	-1\\
		16	-1\\
		16.5	-1\\
		17	-1\\
		17.5	-1\\
		18	-1\\
	};
	\addlegendentry{CC}
	
	% \addplot [color=green, dashed, line width=1.0pt]
	%   table[row sep=crcr]{%
	% 3	0.0604248046875\\
	% 3.5	0.0604248046875\\
	% 4	0.0604248046875\\
	% 4.5	0.0604248046875\\
	% 5	0.0604248046875\\
	% 5.5	0.0604248046875\\
	% 6	0.0604248046875\\
	% 6.5	0.0604248046875\\
	% 7	0.0604248046875\\
	% 7.5	0.0604248046875\\
	% 8	0.0604248046875\\
	% 8.5	0.0604248046875\\
	% 9	0.0604248046875\\
	% 9.5	0.0604248046875\\
	% 10	0.0604248046875\\
	% 10.5	0.0543212890625\\
	% 11	0.0445556640625\\
	% 11.5	0.0341796875\\
	% 12	0.0244140625\\
	% 12.5	0.0146484375\\
	% 13	0.0048828125\\
	% 13.5	-1\\
	% 14	-1\\
	% 14.5	-1\\
	% 15	-1\\
	% 15.5	-1\\
	% 16	-1\\
	% 16.5	-1\\
	% 17	-1\\
	% 17.5	-1\\
	% 18	-1\\
	% };
	% \addlegendentry{$\text{ZF causal (P}_\text{1}\text{=0)}$}
	
	% \addplot [color=blue, dashdotted, line width=1.0pt]
	%   table[row sep=crcr]{%
	% 3	0.0341796875\\
	% 3.5	0.0244140625\\
	% 4	0.0140380859375\\
	% 4.5	0.0030517578125\\
	% 5	-1\\
	% 5.5	-1\\
	% 6	-1\\
	% 6.5	-1\\
	% 7	-1\\
	% 7.5	-1\\
	% 8	-1\\
	% 8.5	-1\\
	% 9	-1\\
	% 9.5	-1\\
	% 10	-1\\
	% 10.5	-1\\
	% 11	-1\\
	% 11.5	-1\\
	% 12	-1\\
	% 12.5	-1\\
	% 13	-1\\
	% 13.5	-1\\
	% 14	-1\\
	% 14.5	-1\\
	% 15	-1\\
	% 15.5	-1\\
	% 16	-1\\
	% 16.5	-1\\
	% 17	-1\\
	% 17.5	-1\\
	% 18	-1\\
	% };
	% \addlegendentry{$\text{ZF anti-causal (P}_\text{3}\text{=0)}$}
	
	\addplot [color=mycolor1, line width=1.0pt]
	table[row sep=crcr]{%
		3	0.0604248046875\\
		3.5	0.0604248046875\\
		4	0.0604248046875\\
		4.5	0.0604248046875\\
		5	0.0604248046875\\
		5.5	0.0604248046875\\
		6	0.0604248046875\\
		6.5	0.0604248046875\\
		7	0.0604248046875\\
		7.5	0.0604248046875\\
		8	0.0604248046875\\
		8.5	0.0604248046875\\
		9	0.0604248046875\\
		9.5	0.0604248046875\\
		10	0.0604248046875\\
		10.5	0.0604248046875\\
		11	0.054931640625\\
		11.5	0.0439453125\\
		12	0.0335693359375\\
		12.5	0.023193359375\\
		13	0.013427734375\\
		13.5	0.003662109375\\
		14	-1\\
		14.5	-1\\
		15	-1\\
		15.5	-1\\
		16	-1\\
		16.5	-1\\
		17	-1\\
		17.5	-1\\
		18	-1\\
	};
	\addlegendentry{ZF}
	
	\addplot [color=black, line width=1.0pt, only marks, mark=o, mark options={solid, black}]
	table[row sep=crcr]{%
		3	0.256571723954697\\
		3.5	0.24188404934729\\
		4	0.227521006353082\\
		4.5	0.21347248608094\\
		5	0.199728338394584\\
		5.5	0.186278470575042\\
		6	0.173112923994541\\
		6.5	0.160221932637988\\
		7	0.147595966757581\\
		7.5	0.135225764441885\\
		8	0.123102353432661\\
		8.5	0.111217065130913\\
		9	0.0995615423978769\\
		9.5	0.0881277424704006\\
		10	0.0769079360703333\\
		10.5	0.0658947035862893\\
		11	0.0550809290395556\\
		11.5	0.044459792408165\\
		12	0.0340247607698162\\
		12.5	0.0237695786314079\\
		13	0.0136882577372537\\
		13.5	0.00377506658603516\\
		14	-0.00597548016324295\\
		14.5	-0.0155686322570846\\
		15	-0.0250094142781634\\
		15.5	-0.034302635860789\\
		16	-0.0434529016317483\\
		16.5	-0.0524646208344588\\
		17	-0.0613420166074563\\
		17.5	-0.0700891348990342\\
		18	-0.0787098530082328\\
	};
	\addlegendentry{$\Delta_1$, $\Delta_3$}
	
	\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, black}]
	table[row sep=crcr]{%
		3	0.0608098822280724\\
		3.5	0.0608098822280739\\
		4	0.0608098822280657\\
		4.5	0.0608098822280716\\
		5	0.0608098822280709\\
		5.5	0.0608098822280687\\
		6	0.0608098822280661\\
		6.5	0.0608098822280695\\
		7	0.0608098822280705\\
		7.5	0.060809882228072\\
		8	0.0608098822280782\\
		8.5	0.0608098822280663\\
		9	0.0608098822280744\\
		9.5	0.0608098822280696\\
		10	0.0608098822280728\\
		10.5	0.0608098822280715\\
		11	0.060809882228072\\
		11.5	0.0608098822280757\\
		12	0.060809882228072\\
		12.5	0.0608098822280741\\
		13	0.0520574181281389\\
		13.5	0.0415898253015764\\
		14	0.0312966943303884\\
		14.5	0.0211729296544284\\
		15	0.0112135608330277\\
		15.5	0.00141375262383375\\
		16	-0.00823118846524032\\
		16.5	-0.0177258103733329\\
		17	-0.0270745138205939\\
		17.5	-0.036281552294216\\
		18	-0.0453510333028751\\
	};
	\addlegendentry{$\Delta_2$, $\Delta_4$}
% 	\legend{}
\end{axis}
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/f_cc_thick.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_cc_thick.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{840bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/f_cc_thick.pdf}}%
    \put(0.12366071,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.24255955,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.38199402,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.50089286,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.5$\end{tabular}}}}%
    \put(0.64032741,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.75922616,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.5$\end{tabular}}}}%
    \put(0.89866071,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.50401821,0.01398813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/f_cc_thick.pdf}}%
    \put(0.09744045,0.07276786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.07690473,0.17470241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.09744045,0.27663688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.07690473,0.37857143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.5$\end{tabular}}}}%
    \put(0.09744045,0.48050598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.07690473,0.58244045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.5$\end{tabular}}}}%
    \put(0.09744045,0.684375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.06351187,0.37410741){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/f_cc_thick.pdf}}%
  \end{picture}%
\endgroup%


==> figures/f_ncc_thick.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_ncc_thick.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{840bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/f_ncc_thick.pdf}}%
    \put(0.09964286,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.18669643,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.5$\end{tabular}}}}%
    \put(0.31741071,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.40401786,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.51116071,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.59776786,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.5$\end{tabular}}}}%
    \put(0.70491071,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.79151786,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.5$\end{tabular}}}}%
    \put(0.89866071,0.04851188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.50401821,0.01398813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/f_ncc_thick.pdf}}%
    \put(0.06940473,0.07276786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\end{tabular}}}}%
    \put(0.04976188,0.14921875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.5$\end{tabular}}}}%
    \put(0.09744045,0.22566964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.07690473,0.30212054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.09744045,0.37857143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.07690473,0.45502232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1.5$\end{tabular}}}}%
    \put(0.09744045,0.53147321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.07690473,0.60792411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2.5$\end{tabular}}}}%
    \put(0.09744045,0.684375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.07636902,0.37410741){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/f_ncc_thick.pdf}}%
  \end{picture}%
\endgroup%


==> figures/flocking_analysis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-639813.622709808,
ymax=658466.555192394,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$k_d=2$}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	52.0682066035935\\
0.222222222222222	52.0682888086344\\
0.444444444444444	52.0707278938513\\
0.666666666666667	52.0848756676574\\
0.888888888888889	52.1263758699091\\
1.11111111111111	52.2165660309266\\
1.33333333333333	52.3598153957734\\
1.55555555555556	52.5642865991026\\
1.77777777777778	52.8296565450848\\
2	53.1676087560376\\
2.22222222222222	53.5423226327709\\
2.44444444444444	53.9604732966457\\
2.66666666666667	54.4150867978489\\
2.88888888888889	54.8973500940883\\
3.11111111111111	55.417099019508\\
3.33333333333333	55.9161406070554\\
3.55555555555556	56.4110192128813\\
3.77777777777778	56.9035218966027\\
4	57.4231330388535\\
4.22222222222222	57.9329357699303\\
4.44444444444444	58.4618048525001\\
4.66666666666667	59.0132004540989\\
4.88888888888889	59.5870638747272\\
5.11111111111111	60.2070979969976\\
5.33333333333333	60.8121379897983\\
5.55555555555556	61.4186841123418\\
5.77777777777778	62.0140101007714\\
6	62.6082349808494\\
6.22222222222222	63.1328272254944\\
6.44444444444444	63.598626435227\\
6.66666666666667	63.9949869850317\\
6.88888888888889	64.3182157534999\\
7.11111111111111	64.5760397181136\\
7.33333333333333	64.741298549226\\
7.55555555555556	64.8185980364832\\
7.77777777777778	64.7977425899408\\
8	64.6607660343011\\
8.22222222222222	64.4130048212605\\
8.44444444444444	64.0493665033663\\
8.66666666666667	63.5735742602205\\
8.88888888888889	62.9949685007616\\
9.11111111111111	62.2963031773864\\
9.33333333333333	61.5591583713589\\
9.55555555555556	60.7796477157893\\
9.77777777777778	59.9860049791087\\
10	59.174344533414\\
10.2222222222222	58.4455750382801\\
10.4444444444444	57.7852591378427\\
10.6666666666667	57.2067473926578\\
10.8888888888889	56.719842549707\\
11.1111111111111	56.3197738221274\\
11.3333333333333	56.053328888912\\
11.5555555555556	55.912442315931\\
11.7777777777778	55.9068267984249\\
12	56.0515945817901\\
12.2222222222222	56.3339372205046\\
12.4444444444444	56.750026362853\\
12.6666666666667	57.2861916788575\\
12.8888888888889	57.9222615432178\\
13.1111111111111	58.6657837314356\\
13.3333333333333	59.4200589322827\\
13.5555555555556	60.18192931215\\
13.7777777777778	60.9186722636662\\
14	61.6352844451822\\
14.2222222222222	62.2518790897249\\
14.4444444444444	62.7863711061259\\
14.6666666666667	63.2228403025224\\
14.8888888888889	63.5436525756156\\
15.1111111111111	63.7365121975022\\
15.3333333333333	63.7697274405094\\
15.5555555555556	63.6460523056375\\
15.7777777777778	63.3638967486429\\
16	62.9066522129952\\
16.2222222222222	62.3297064279192\\
16.4444444444444	61.6397661213129\\
16.6666666666667	60.8672324408844\\
16.8888888888889	60.0484801332602\\
17.1111111111111	59.1870330893272\\
17.3333333333333	58.3983745871413\\
17.5555555555556	57.6751658120134\\
17.7777777777778	57.0396007487693\\
18	56.4895169772895\\
18.2222222222222	56.0928201688377\\
18.4444444444444	55.8428443002819\\
18.6666666666667	55.7578050359912\\
18.8888888888889	55.8514402932729\\
19.1111111111111	56.1475096021431\\
19.3333333333333	56.6177525666949\\
19.5555555555556	57.258353192239\\
19.7777777777778	58.0469447986838\\
20	58.995116936853\\
20.2222222222222	59.9788782424324\\
20.4444444444444	60.9905792816427\\
20.6666666666667	61.9813289380931\\
20.8888888888889	62.9080648545193\\
21.1111111111111	63.7716588703947\\
21.3333333333333	64.4671157931936\\
21.5555555555556	65.0066914203815\\
21.7777777777778	65.3628016008983\\
22	65.511426970331\\
22.2222222222222	65.4191055355359\\
22.4444444444444	65.0863715636683\\
22.6666666666667	64.5135020925111\\
22.8888888888889	63.7132701922463\\
23.1111111111111	62.6615399095145\\
23.3333333333333	61.4894723255086\\
23.5555555555556	60.2051959236382\\
23.7777777777778	58.8672959853883\\
24	57.480476060995\\
24.2222222222222	56.227842742082\\
24.4444444444444	55.0994363980782\\
24.6666666666667	54.1400129031166\\
24.8888888888889	53.3916009248723\\
25.1111111111111	52.8780751904054\\
25.3333333333333	52.6807594891342\\
25.5555555555556	52.798070196344\\
25.7777777777778	53.2445345693281\\
26	54.0623327294597\\
26.2222222222222	55.1617564812207\\
26.4444444444444	56.5353160147052\\
26.6666666666667	58.1306969646111\\
26.8888888888889	59.8806289524684\\
27.1111111111111	61.7888712684989\\
27.3333333333333	63.5995115815777\\
27.5555555555556	65.3110571269117\\
27.7777777777778	66.8484557515175\\
28	68.1950967166283\\
28.2222222222222	69.1672435589105\\
28.4444444444444	69.7709827331819\\
28.6666666666667	69.9572689704302\\
28.8888888888889	69.6914917869369\\
29.1111111111111	68.9136025776388\\
29.3333333333333	67.6987844027645\\
29.5555555555556	66.0558404334741\\
29.7777777777778	64.0410466523242\\
30	61.6233721712704\\
30.2222222222222	59.1168306336064\\
30.4444444444444	56.5384329511557\\
30.6666666666667	54.0114048918091\\
30.8888888888889	51.6547792679281\\
31.1111111111111	49.4938103254335\\
31.3333333333333	47.8243047542671\\
31.5555555555556	46.6406087754836\\
31.7777777777778	46.0257834677626\\
32	46.0606975294698\\
32.2222222222222	46.7820915469967\\
32.4444444444444	48.1835568833882\\
32.6666666666667	50.2377939004239\\
32.8888888888889	52.8820225765136\\
33.1111111111111	56.1711029223077\\
33.3333333333333	59.6841262013325\\
33.5555555555556	63.3963845294435\\
33.7777777777778	67.1317733397908\\
34	70.8653267966937\\
34.2222222222222	74.0903876482761\\
34.4444444444444	76.8080461879969\\
34.6666666666667	78.8637947944175\\
34.8888888888889	80.1209928305559\\
35.1111111111111	80.4623011015188\\
35.3333333333333	79.7815290910604\\
35.5555555555556	78.0860387960276\\
35.7777777777778	75.3965163951982\\
36	71.6019424193105\\
36.2222222222222	67.1637461329313\\
36.4444444444444	62.1139129386925\\
36.6666666666667	56.6723684478415\\
36.8888888888889	51.0926703974675\\
37.1111111111111	45.406199245725\\
37.3333333333333	40.390093718391\\
37.5555555555556	36.0552227443509\\
37.7777777777778	32.6489226313029\\
38	30.3204336441771\\
38.2222222222222	29.4607811808133\\
38.4444444444444	30.0689172089891\\
38.6666666666667	32.208291201635\\
38.8888888888889	35.8688142085319\\
39.1111111111111	41.2248108640237\\
39.3333333333333	47.6338857535532\\
39.5555555555556	55.0495800798009\\
39.7777777777778	63.1560302581176\\
40	71.9657438316854\\
40.2222222222222	80.2888529554934\\
40.4444444444444	88.0841533774732\\
40.6666666666667	94.937791807458\\
40.8888888888889	100.457008354082\\
41.1111111111111	104.415884297824\\
41.3333333333333	106.163290612172\\
41.5555555555556	105.697007087531\\
41.7777777777778	102.898380824588\\
42	97.4717489087186\\
42.2222222222222	90.0078044384366\\
42.4444444444444	80.5624577928157\\
42.6666666666667	69.4924627444676\\
42.8888888888889	57.2614319485575\\
43.1111111111111	43.8344067282524\\
43.3333333333333	31.0205599724971\\
43.5555555555556	18.893214827568\\
43.7777777777778	8.09980675663566\\
44	-1.0853505542525\\
44.2222222222222	-7.27916016385742\\
44.4444444444444	-10.4569607836235\\
44.6666666666667	-10.2644726956013\\
44.8888888888889	-6.4943480102798\\
45.1111111111111	1.31193714357679\\
45.3333333333333	12.3211459498988\\
45.5555555555556	26.4500471331976\\
45.7777777777778	43.1749646064564\\
46	62.683609488868\\
46.2222222222222	82.4108468376968\\
46.4444444444444	102.223646315101\\
46.6666666666667	121.120754325192\\
46.8888888888889	138.091238458364\\
47.1111111111111	152.714725544692\\
47.3333333333333	162.794002373947\\
47.5555555555556	168.282515720169\\
47.7777777777778	168.605644974619\\
48	163.043849045232\\
48.2222222222222	151.992922617033\\
48.4444444444444	135.542162281695\\
48.6666666666667	114.186437260819\\
48.8888888888889	88.7051278148104\\
49.1111111111111	58.7886068182842\\
49.3333333333333	28.3596901381727\\
49.5555555555556	-2.37383070988956\\
49.7777777777778	-31.8625802803881\\
50	-59.6491840500911\\
50.2222222222222	-81.7288352888449\\
50.4444444444444	-97.982426923304\\
50.6666666666667	-107.207855695375\\
50.8888888888889	-108.480745143885\\
51.1111111111111	-100.684577184164\\
51.3333333333333	-84.3203064945801\\
51.5555555555556	-59.5216556840684\\
51.7777777777778	-27.0158200683465\\
52	12.0263755717714\\
52.2222222222222	58.1091882817916\\
52.4444444444444	105.203641561533\\
52.6666666666667	152.985741862604\\
52.8888888888889	199.053592036557\\
53.1111111111111	242.712216150565\\
53.3333333333333	277.674048709061\\
53.5555555555556	303.739732542155\\
53.7777777777778	319.004227739609\\
54	321.988464012371\\
54.2222222222222	310.956953044213\\
54.4444444444444	286.540750602416\\
54.6666666666667	248.941293467783\\
54.8888888888889	199.235843155695\\
55.1111111111111	136.25616627112\\
55.3333333333333	68.0012097127314\\
55.5555555555556	-5.04677490220852\\
55.7777777777778	-79.4450928022697\\
56	-151.465745016406\\
56.2222222222222	-220.052105464066\\
56.4444444444444	-275.33691275692\\
56.6666666666667	-316.993519953954\\
56.8888888888889	-342.009019055507\\
57.1111111111111	-347.818294018024\\
57.3333333333333	-332.340081343182\\
57.5555555555556	-295.735604062853\\
57.7777777777778	-238.515867272622\\
58	-162.284772235773\\
58.2222222222222	-65.1890310641023\\
58.4444444444444	40.4656349851748\\
58.6666666666667	153.931665492748\\
58.8888888888889	269.88407519728\\
59.1111111111111	387.4766980958\\
59.3333333333333	490.268016347407\\
59.5555555555556	577.612199213296\\
59.7777777777778	644.036049893961\\
60	684.780874089096\\
60.2222222222222	695.862703455292\\
60.4444444444444	673.768738014511\\
60.6666666666667	618.7363082539\\
60.8888888888889	531.457727890389\\
61.1111111111111	408.354308282666\\
61.3333333333333	264.410369439098\\
61.5555555555556	100.667908451195\\
61.7777777777778	-75.7394781075123\\
62	-256.56576831056\\
62.2222222222222	-440.561100871067\\
62.4444444444444	-602.028659024948\\
62.6666666666667	-739.939559197101\\
62.8888888888889	-845.695297531176\\
63.1111111111111	-913.744892733393\\
63.3333333333333	-932.023670497048\\
63.5555555555556	-900.536771510755\\
63.7777777777778	-817.675663608541\\
64	-684.367673820496\\
64.2222222222222	-494.981118571122\\
64.4444444444444	-272.505113281482\\
64.6666666666667	-18.5525106531468\\
64.8888888888889	255.86292741387\\
65.1111111111111	550.744048825379\\
65.3333333333333	825.899512752543\\
65.5555555555555	1079.50787310857\\
65.7777777777778	1297.15592710214\\
66	1471.6116782974\\
66.2222222222222	1575.46364178263\\
66.4444444444444	1608.18766826581\\
66.6666666666667	1563.49149171196\\
66.8888888888889	1438.65233179148\\
67.1111111111111	1223.8232917607\\
67.3333333333333	943.344071384257\\
67.5555555555555	599.309383617407\\
67.7777777777778	205.283362073921\\
68	-241.600901539926\\
68.2222222222222	-681.862388067513\\
68.4444444444444	-1112.50180110485\\
68.6666666666667	-1510.77370551678\\
68.8888888888889	-1854.12629785881\\
69.1111111111111	-2131.39055906705\\
69.3333333333333	-2299.16189226345\\
69.5555555555555	-2356.57759676962\\
69.7777777777778	-2293.53226376688\\
70	-2093.93603315158\\
70.2222222222222	-1776.91531899853\\
70.4444444444444	-1344.94879250518\\
70.6666666666667	-812.787907336271\\
70.8888888888889	-201.291825453893\\
71.1111111111111	494.232244158352\\
71.3333333333333	1181.32416422058\\
71.5555555555555	1855.29368806451\\
71.7777777777778	2480.65890724596\\
72	3044.20935088386\\
72.2222222222222	3462.49164444066\\
72.4444444444444	3733.02117139219\\
72.6666666666667	3832.31625942075\\
72.8888888888889	3744.1705928822\\
73.1111111111111	3443.44458388631\\
73.3333333333333	2958.50500946494\\
73.5555555555555	2293.15563704352\\
73.7777777777778	1469.90011887335\\
74	475.318132575119\\
74.2222222222222	-561.744133113286\\
74.4444444444444	-1634.05587114018\\
74.6666666666667	-2688.78425703646\\
74.8888888888889	-3670.58371329576\\
75.1111111111111	-4559.1704231627\\
75.3333333333333	-5223.22666238531\\
75.5555555555555	-5658.78415472414\\
75.7777777777778	-5828.64115242391\\
76	-5694.11076428013\\
76.2222222222222	-5254.09695898952\\
76.4444444444444	-4512.40723510188\\
76.6666666666667	-3487.60511467886\\
76.8888888888889	-2214.01241736965\\
77.1111111111111	-670.241376620424\\
77.3333333333333	943.99527191427\\
77.5555555555555	2617.4307293475\\
77.7777777777778	4267.88259586803\\
78	5875.07664228607\\
78.2222222222222	7209.73886411415\\
78.4444444444444	8263.42479530823\\
78.6666666666667	8963.75903703057\\
78.8888888888889	9251.83134577468\\
79.1111111111111	9067.35906577197\\
79.3333333333333	8405.20550644741\\
79.5555555555555	7271.14691342008\\
79.7777777777778	5692.87786818388\\
80	3625.0041053331\\
80.2222222222222	1326.62736033367\\
80.4444444444444	-1185.87458909401\\
80.6666666666667	-3797.2265476698\\
80.8888888888889	-6379.6007534208\\
81.1111111111111	-8902.23529078506\\
81.3333333333333	-11005.7885171543\\
81.5555555555555	-12676.9127966883\\
81.7777777777778	-13801.6699262229\\
82	-14292.4757423321\\
82.2222222222222	-14038.4203189427\\
82.4444444444444	-13043.1660823574\\
82.6666666666667	-11309.8078594554\\
82.8888888888889	-8879.58528245541\\
83.1111111111111	-5680.81185464411\\
83.3333333333333	-2113.55272602178\\
83.5555555555555	1796.74488302387\\
83.7777777777778	5871.30835944644\\
84	10090.7673536165\\
84.2222222222222	13870.1785958384\\
84.4444444444444	17184.7399482264\\
84.6666666666667	19833.9306067687\\
84.8888888888889	21638.4255108398\\
85.1111111111111	22462.1333229619\\
85.3333333333333	22124.3921685205\\
85.5555555555555	20630.5113655034\\
85.7777777777778	17982.3091558489\\
86	14046.7727677485\\
86.2222222222222	9293.59913436282\\
86.4444444444444	3757.53569114888\\
86.6666666666667	-2327.59280277161\\
86.8888888888889	-8684.57151480869\\
87.1111111111111	-15285.3396062163\\
87.3333333333333	-21215.9514502752\\
87.5555555555555	-26437.4230009141\\
87.7777777777778	-30635.3607341853\\
88	-33624.0294518554\\
88.2222222222222	-34902.6879562869\\
88.4444444444444	-34466.9595131183\\
88.6666666666667	-32228.0627271917\\
88.8888888888889	-28184.1541474034\\
89.1111111111111	-22126.2365259616\\
89.3333333333333	-14775.1717375393\\
89.5555555555555	-6184.77255062693\\
89.7777777777778	3283.72097406275\\
90	13654.2759939561\\
90.2222222222222	23525.1533382195\\
90.4444444444444	32829.8622496858\\
90.6666666666667	41053.370963946\\
90.8888888888889	47702.8287879995\\
91.1111111111111	52490.5866924272\\
91.3333333333333	54619.4411748346\\
91.5555555555555	54081.6186793001\\
91.7777777777778	50731.8279739871\\
92	44213.9202391724\\
92.2222222222222	35237.5413652353\\
92.4444444444444	23870.6649578302\\
92.6666666666667	10542.6078313456\\
92.8888888888889	-4188.65061169365\\
93.1111111111111	-20365.5478159858\\
93.3333333333333	-35804.0635110962\\
93.5555555555555	-50400.083635426\\
93.7777777777778	-63348.6407443951\\
94	-74286.635357894\\
94.2222222222222	-81540.5225202297\\
94.4444444444444	-85069.9750017886\\
94.6666666666667	-84452.0167827364\\
94.8888888888889	-79449.4470713577\\
95.1111111111111	-69504.6490273746\\
95.3333333333333	-55693.2337326654\\
95.5555555555555	-38120.0043534098\\
95.7777777777778	-17444.399755456\\
96	6550.61628464748\\
96.2222222222222	30702.9142573976\\
96.4444444444444	54846.2213922545\\
96.6666666666667	77738.8118269243\\
96.8888888888889	98122.7348234773\\
97.1111111111111	115438.165525243\\
97.3333333333333	127043.3151057\\
97.5555555555555	132873.187432029\\
97.7777777777778	132253.544748621\\
98	124294.358709543\\
98.2222222222222	109633.554346449\\
98.4444444444444	88389.0637458648\\
98.6666666666667	61226.0517591553\\
98.8888888888889	29157.0796524987\\
99.1111111111111	-8167.55419376828\\
99.3333333333333	-45835.184054663\\
99.5555555555555	-83586.2390734319\\
99.7777777777778	-119485.441172986\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	55.3907612412933\\
0.222222222222222	55.3907621608521\\
0.444444444444444	55.3905183451503\\
0.666666666666667	55.3884545523038\\
0.888888888888889	55.3814388906467\\
1.11111111111111	55.365044777511\\
1.33333333333333	55.3382710484665\\
1.55555555555556	55.3005779806061\\
1.77777777777778	55.254972735901\\
2	55.2061177023393\\
2.22222222222222	55.1695599981301\\
2.44444444444444	55.1585912262454\\
2.66666666666667	55.1936357962016\\
2.88888888888889	55.3005852556601\\
3.11111111111111	55.5159556654307\\
3.33333333333333	55.8293969492359\\
3.55555555555556	56.235039347376\\
3.77777777777778	56.7083286886445\\
4	57.2479878562967\\
4.22222222222222	57.7869564318432\\
4.44444444444444	58.336085277752\\
4.66666666666667	58.8891883152029\\
4.88888888888889	59.4429091065237\\
5.11111111111111	60.0190846893907\\
5.33333333333333	60.5628064091487\\
5.55555555555556	61.0921399811226\\
5.77777777777778	61.5973816706759\\
6	62.0865233408836\\
6.22222222222222	62.5017357430556\\
6.44444444444444	62.8473424641441\\
6.66666666666667	63.103232625584\\
6.88888888888889	63.2558285257121\\
7.11111111111111	63.3052706763783\\
7.33333333333333	63.2594627119223\\
7.55555555555556	63.1392032110676\\
7.77777777777778	62.9598286666726\\
8	62.7219675665621\\
8.22222222222222	62.4550676448259\\
8.44444444444444	62.1560483809168\\
8.66666666666667	61.830493125438\\
8.88888888888889	61.4843473370779\\
9.11111111111111	61.1079102291625\\
9.33333333333333	60.7421468131368\\
9.55555555555556	60.3797890701433\\
9.77777777777778	60.0303012297726\\
10	59.6892534934481\\
10.2222222222222	59.3955525451291\\
10.4444444444444	59.1395012486252\\
10.6666666666667	58.9230368234943\\
10.8888888888889	58.7458459346064\\
11.1111111111111	58.6017677919787\\
11.3333333333333	58.5030820303618\\
11.5555555555556	58.4429952277004\\
11.7777777777778	58.4219477628568\\
12	58.4416193055851\\
12.2222222222222	58.4992073974654\\
12.4444444444444	58.5923322825899\\
12.6666666666667	58.7172594364074\\
12.8888888888889	58.8688991175804\\
13.1111111111111	59.0490931734364\\
13.3333333333333	59.2343621008897\\
13.5555555555556	59.4233249091246\\
13.7777777777778	59.6059228738522\\
14	59.7802759670025\\
14.2222222222222	59.9258886298858\\
14.4444444444444	60.0494632758504\\
14.6666666666667	60.1517404112899\\
14.8888888888889	60.2338649832146\\
15.1111111111111	60.2989635679114\\
15.3333333333333	60.3416268118775\\
15.5555555555556	60.3652253700286\\
15.7777777777778	60.3701563990938\\
16	60.3564648829099\\
16.2222222222222	60.3272295882351\\
16.4444444444444	60.2848784489577\\
16.6666666666667	60.2327430700466\\
16.8888888888889	60.174678144172\\
17.1111111111111	60.1118833418168\\
17.3333333333333	60.0526302583401\\
17.5555555555556	59.9957281286479\\
17.7777777777778	59.9428249053316\\
18	59.8943170671592\\
18.2222222222222	59.8573349045173\\
18.4444444444444	59.8323978241574\\
18.6666666666667	59.8218176493502\\
18.8888888888889	59.8270956936659\\
19.1111111111111	59.8501075069718\\
19.3333333333333	59.8882506101961\\
19.5555555555556	59.940498736145\\
19.7777777777778	60.0042102149964\\
20	60.0792398145789\\
20.2222222222222	60.1546068503871\\
20.4444444444444	60.2285376861698\\
20.6666666666667	60.2963922863884\\
20.8888888888889	60.3546957484569\\
21.1111111111111	60.4023684979123\\
21.3333333333333	60.4325217163097\\
21.5555555555556	60.4450654114923\\
21.7777777777778	60.4379173060656\\
22	60.4078505898819\\
22.2222222222222	60.3569569564278\\
22.4444444444444	60.285022221098\\
22.6666666666667	60.1938323339175\\
22.8888888888889	60.0863667648717\\
23.1111111111111	59.9610861296839\\
23.3333333333333	59.8342030989733\\
23.5555555555556	59.706445380045\\
23.7777777777778	59.5842556341593\\
24	59.4686926905691\\
24.2222222222222	59.3739113367814\\
24.4444444444444	59.2983090975179\\
24.6666666666667	59.2462570563629\\
24.8888888888889	59.2223333319723\\
25.1111111111111	59.2316606528085\\
25.3333333333333	59.2760763867584\\
25.5555555555556	59.3559410455443\\
25.7777777777778	59.4699825610641\\
26	59.6221862926855\\
26.2222222222222	59.793935626477\\
26.4444444444444	59.9842753017526\\
26.6666666666667	60.1848839484891\\
26.8888888888889	60.3863548065993\\
27.1111111111111	60.587084050133\\
27.3333333333333	60.7606077461189\\
27.5555555555556	60.9092672976822\\
27.7777777777778	61.0262444838865\\
28	61.1065304430327\\
28.2222222222222	61.1356934898333\\
28.4444444444444	61.1126045712661\\
28.6666666666667	61.0341965603578\\
28.8888888888889	60.9004032646596\\
29.1111111111111	60.7047009902236\\
29.3333333333333	60.4705801855593\\
29.5555555555556	60.1998186912118\\
29.7777777777778	59.9040324579522\\
30	59.5828594763624\\
30.2222222222222	59.2799042451946\\
30.4444444444444	58.9966278636113\\
30.6666666666667	58.7459361074772\\
30.8888888888889	58.5392964185846\\
31.1111111111111	58.3832840346165\\
31.3333333333333	58.3036798407185\\
31.5555555555556	58.3022416585082\\
31.7777777777778	58.3855072682393\\
32	58.5654193153573\\
32.2222222222222	58.823461921435\\
32.4444444444444	59.1577443448722\\
32.6666666666667	59.5559099727207\\
32.8888888888889	60.0014497487444\\
33.1111111111111	60.4961360730025\\
33.3333333333333	60.9733403249409\\
33.5555555555556	61.4298420869456\\
33.7777777777778	61.8427219060886\\
34	62.2058895740628\\
34.2222222222222	62.4675264809413\\
34.4444444444444	62.6261182160091\\
34.6666666666667	62.6652911291857\\
34.8888888888889	62.5734120152534\\
35.1111111111111	62.3316091815186\\
35.3333333333333	61.9631704828574\\
35.5555555555556	61.4705910631926\\
35.7777777777778	60.8711056770461\\
36	60.1561790977475\\
36.2222222222222	59.4190810132888\\
36.4444444444444	58.6650611501264\\
36.6666666666667	57.9318603021887\\
36.8888888888889	57.2573564624823\\
37.1111111111111	56.6524914667477\\
37.3333333333333	56.203551899734\\
37.5555555555556	55.9125058488208\\
37.7777777777778	55.8059385537086\\
38	55.9128643494239\\
38.2222222222222	56.2341747639511\\
38.4444444444444	56.7683083835961\\
38.6666666666667	57.5021765251844\\
38.8888888888889	58.4111697565726\\
39.1111111111111	59.5101718247156\\
39.3333333333333	60.6567510891429\\
39.5555555555556	61.8428145263939\\
39.7777777777778	63.0098825650852\\
40	64.1440659430703\\
40.2222222222222	65.0871581687849\\
40.4444444444444	65.8372014179961\\
40.6666666666667	66.3444376704229\\
40.8888888888889	66.5659418498611\\
41.1111111111111	66.4573855882895\\
41.3333333333333	66.0102274417134\\
41.5555555555556	65.2270116520931\\
41.7777777777778	64.1255032962325\\
42	62.6726242270662\\
42.2222222222222	61.0499550967044\\
42.4444444444444	59.269185307233\\
42.6666666666667	57.4117132475545\\
42.8888888888889	55.568133943859\\
43.1111111111111	53.7589291424861\\
43.3333333333333	52.2378645666983\\
43.5555555555556	51.0102673483711\\
43.7777777777778	50.1564471758862\\
44	49.7381341526554\\
44.2222222222222	49.8451817831774\\
44.4444444444444	50.4776866614086\\
44.6666666666667	51.6387353440199\\
44.8888888888889	53.3037352095811\\
45.1111111111111	55.5257940494103\\
45.3333333333333	58.0285201085333\\
45.5555555555556	60.7938831774869\\
45.7777777777778	63.6966290204256\\
46	66.725675108024\\
46.2222222222222	69.4629054988692\\
46.4444444444444	71.8932765804001\\
46.6666666666667	73.876430257659\\
46.8888888888889	75.2836430612505\\
47.1111111111111	76.0196158175715\\
47.3333333333333	75.9342405554704\\
47.5555555555556	75.0279361338936\\
47.7777777777778	73.2924020614642\\
48	70.6293666723541\\
48.2222222222222	67.3525866207844\\
48.4444444444444	63.486130519539\\
48.6666666666667	59.190637595098\\
48.8888888888889	54.6592367885917\\
49.1111111111111	49.9061954058903\\
49.3333333333333	45.5863677732842\\
49.5555555555556	41.7256004649778\\
49.7777777777778	38.5476005031824\\
50	36.1775065390521\\
50.2222222222222	35.0029341279591\\
50.4444444444444	35.0309765222999\\
50.6666666666667	36.3404770985733\\
50.8888888888889	38.9489563893658\\
51.1111111111111	43.0110147691136\\
51.3333333333333	48.0504845162873\\
51.5555555555556	54.0302806602408\\
51.7777777777778	60.7038715692276\\
52	67.7730477161094\\
52.2222222222222	75.219447804665\\
52.4444444444444	82.0188834211115\\
52.6666666666667	88.1286704825963\\
52.8888888888889	93.1944853743632\\
53.1111111111111	97.0217104708875\\
53.3333333333333	98.9893119657924\\
53.5555555555556	99.0865803124117\\
53.7777777777778	97.1849367242472\\
54	93.2507287245108\\
54.2222222222222	87.0410659412703\\
54.4444444444444	79.2805206178847\\
54.6666666666667	70.02631720707\\
54.8888888888889	59.6574229676795\\
55.1111111111111	48.1264498497546\\
55.3333333333333	36.9816216180083\\
55.5555555555556	26.2983765601422\\
55.7777777777778	16.6535675745727\\
56	8.60565221491916\\
56.2222222222222	2.45665542068695\\
56.4444444444444	-0.801886951564248\\
56.6666666666667	-1.15297561949251\\
56.8888888888889	1.61244068489517\\
57.1111111111111	7.90098698421321\\
57.3333333333333	17.0599067236593\\
57.5555555555556	29.0194034349231\\
57.7777777777778	43.3463687985053\\
58	59.4577240628377\\
58.2222222222222	77.4344479029061\\
58.4444444444444	94.8664597610949\\
58.6666666666667	111.635456323751\\
58.8888888888889	126.838160985243\\
59.1111111111111	140.104030268218\\
59.3333333333333	149.4395339309\\
59.5555555555556	154.790854026453\\
59.7777777777778	155.622773340285\\
60	151.597212206471\\
60.2222222222222	142.078747797102\\
60.4444444444444	128.045506713177\\
60.6666666666667	109.604993773802\\
60.8888888888889	87.4192793534916\\
61.1111111111111	61.1977097182576\\
61.3333333333333	34.3690596568448\\
61.5555555555556	7.11925371993582\\
61.7777777777778	-19.1781899887457\\
62	-43.1114004104281\\
62.2222222222222	-64.1085009004619\\
62.4444444444444	-79.0208483072901\\
62.6666666666667	-87.7618633825243\\
62.8888888888889	-89.4802147929831\\
63.1111111111111	-83.1795669787772\\
63.3333333333333	-69.2175260646006\\
63.5555555555556	-47.7085809874158\\
63.7777777777778	-19.2685457285594\\
64	15.0901319090887\\
64.2222222222222	55.8341030648957\\
64.4444444444444	97.6432170560292\\
64.6666666666667	140.227488969143\\
64.8888888888889	181.448029228058\\
65.1111111111111	220.690183397436\\
65.3333333333333	252.299335312617\\
65.5555555555555	276.081618094483\\
65.7777777777778	290.307203371749\\
66	293.498384155137\\
66.2222222222222	284.476068250717\\
66.4444444444444	263.331554206219\\
66.6666666666667	230.364404175704\\
66.8888888888889	186.502078614406\\
67.1111111111111	130.684430157633\\
67.3333333333333	69.9884560438874\\
67.5555555555555	4.84369148484392\\
67.7777777777778	-61.689307122306\\
68	-129.114272568036\\
68.2222222222222	-187.99175375621\\
68.4444444444444	-237.943971353381\\
68.6666666666667	-275.827780968038\\
68.8888888888889	-298.913503965764\\
69.1111111111111	-304.903221524213\\
69.3333333333333	-291.824253641384\\
69.5555555555555	-259.813379813684\\
69.7777777777778	-209.287121000767\\
70	-138.194680882525\\
70.2222222222222	-55.1977396212953\\
70.4444444444444	39.1029897153059\\
70.6666666666667	140.592653186876\\
70.8888888888889	244.519985156815\\
71.1111111111111	350.147178772807\\
71.3333333333333	442.705132473436\\
71.5555555555555	521.596026342924\\
71.7777777777778	581.881518562188\\
72	620.35181707442\\
72.2222222222222	630.147954156984\\
72.4444444444444	611.274118327223\\
72.6666666666667	562.839272866904\\
72.8888888888889	485.414969966889\\
73.1111111111111	375.773207539195\\
73.3333333333333	247.239562822942\\
73.5555555555555	100.745452140541\\
73.7777777777778	-57.3428305626334\\
74	-226.999059722056\\
74.2222222222222	-385.08137618073\\
74.4444444444444	-530.535080125828\\
74.6666666666667	-655.067750863868\\
74.8888888888889	-750.92432126665\\
75.1111111111111	-813.126886568549\\
75.3333333333333	-830.692930565021\\
75.5555555555555	-803.614405345428\\
75.7777777777778	-730.386074130187\\
76	-605.350537602718\\
76.2222222222222	-442.711348015897\\
76.4444444444444	-243.682072789574\\
76.6666666666667	-16.1344515499049\\
76.8888888888889	230.083141100094\\
77.1111111111111	495.01505110724\\
77.3333333333333	742.566247099631\\
77.5555555555555	971.082468000257\\
77.7777777777778	1167.58566825836\\
78	1325.59455398871\\
78.2222222222222	1420.31139881539\\
78.4444444444444	1451.24715625751\\
78.6666666666667	1412.67292235797\\
78.8888888888889	1302.06188006538\\
79.1111111111111	1110.54573952111\\
79.3333333333333	859.778078941176\\
79.5555555555555	551.63341968718\\
79.7777777777778	198.231834815569\\
80	-203.056146896321\\
80.2222222222222	-598.845152786947\\
80.4444444444444	-986.431091736565\\
80.6666666666667	-1345.35806662024\\
80.8888888888889	-1655.31992184693\\
81.1111111111111	-1906.3043212658\\
81.3333333333333	-2059.06466814362\\
81.5555555555555	-2112.80314601683\\
81.7777777777778	-2058.33293114296\\
82	-1881.17545972259\\
82.2222222222222	-1598.20797126645\\
82.4444444444444	-1211.64538181217\\
82.6666666666667	-734.641439650112\\
82.8888888888889	-185.852598831891\\
83.1111111111111	439.013842746865\\
83.3333333333333	1056.92834027212\\
83.5555555555555	1663.66502582769\\
83.7777777777778	2227.30890282667\\
84	2736.03594308147\\
84.2222222222222	3114.55544097357\\
84.4444444444444	3360.60415652584\\
84.6666666666667	3452.94078298868\\
84.8888888888889	3376.84742672484\\
85.1111111111111	3109.69900563501\\
85.3333333333333	2676.54832704148\\
85.5555555555555	2080.79658284652\\
85.7777777777778	1342.52478258679\\
86	449.571159231386\\
86.2222222222222	-482.440427212474\\
86.4444444444444	-1447.00851509921\\
86.6666666666667	-2396.6580056096\\
86.8888888888889	-3281.60277555069\\
87.1111111111111	-4083.68637500085\\
87.3333333333333	-4684.44468944246\\
87.5555555555555	-5080.27137084416\\
87.7777777777778	-5237.52617236971\\
88	-5121.41722089436\\
88.2222222222222	-4730.29366569172\\
88.4444444444444	-4067.54780646846\\
88.6666666666667	-3149.63382689262\\
88.8888888888889	-2007.19118641496\\
89.1111111111111	-620.846133798418\\
89.3333333333333	830.138111079224\\
89.5555555555555	2335.63008045897\\
89.7777777777778	3821.77051875638\\
90	5270.47561471129\\
90.2222222222222	6475.16691962558\\
90.4444444444444	7428.20327269988\\
90.6666666666667	8064.27216601044\\
90.8888888888889	8330.1173313396\\
91.1111111111111	8171.52315700639\\
91.3333333333333	7582.87272946607\\
91.5555555555555	6569.31388049711\\
91.7777777777778	5155.39433063657\\
92	3300.11249797418\\
92.2222222222222	1235.79507665841\\
92.4444444444444	-1022.84265578572\\
92.6666666666667	-3372.29098479558\\
92.8888888888889	-5697.65898446924\\
93.1111111111111	-7971.51183132838\\
93.3333333333333	-9870.08339135707\\
93.5555555555555	-11381.3048155329\\
93.7777777777778	-12402.3684844589\\
94	-12854.5668303644\\
94.2222222222222	-12636.7109546479\\
94.4444444444444	-11752.0191753651\\
94.6666666666667	-10202.7241243559\\
94.8888888888889	-8025.36977218999\\
95.1111111111111	-5155.21400765788\\
95.3333333333333	-1951.01143195058\\
95.5555555555555	1564.37253491366\\
95.7777777777778	5230.40027387087\\
96	9030.0341462551\\
96.2222222222222	12436.7237694266\\
96.4444444444444	15428.0873002318\\
96.6666666666667	17823.4143973358\\
96.8888888888889	19460.9137604269\\
97.1111111111111	20218.2876368924\\
97.3333333333333	19930.845156893\\
97.5555555555555	18603.2470115291\\
97.7777777777778	16236.2839957849\\
98	12710.0082642402\\
98.2222222222222	8444.88733238094\\
98.4444444444444	3472.11434490471\\
98.6666666666667	-1998.56394093415\\
98.8888888888889	-7718.20191179318\\
99.1111111111111	-13662.1540634499\\
99.3333333333333	-19007.7201092602\\
99.5555555555555	-23719.7311601674\\
99.7777777777778	-27514.8694375092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	46.2238330515894\\
0.222222222222222	46.2241163396529\\
0.444444444444444	46.2333347908607\\
0.666666666666667	46.2887547808478\\
0.888888888888889	46.4542172699749\\
1.11111111111111	46.817346924169\\
1.33333333333333	47.3967318121225\\
1.55555555555556	48.2235051417477\\
1.77777777777778	49.2900344865192\\
2	50.6288358319783\\
2.22222222222222	52.0759415183351\\
2.44444444444444	53.6290383804245\\
2.66666666666667	55.2260915662147\\
2.88888888888889	56.8030396505537\\
3.11111111111111	58.3697869575282\\
3.33333333333333	59.7528615673185\\
3.55555555555556	61.0048249910724\\
3.77777777777778	62.1160102303911\\
4	63.1166228645393\\
4.22222222222222	63.9064087400998\\
4.44444444444444	64.5178459422836\\
4.66666666666667	64.9378763790687\\
4.88888888888889	65.1582120111494\\
5.11111111111111	65.1739860384439\\
5.33333333333333	64.9918104980266\\
5.55555555555556	64.6337095973504\\
5.77777777777778	64.1249789840111\\
6	63.4678172582563\\
6.22222222222222	62.7601961455536\\
6.44444444444444	62.0201020241142\\
6.66666666666667	61.2906870442277\\
6.88888888888889	60.6030682866245\\
7.11111111111111	59.946660374374\\
7.33333333333333	59.3873844214468\\
7.55555555555556	58.9033765657493\\
7.77777777777778	58.5057269071369\\
8	58.197107451406\\
8.22222222222222	58.0183668868325\\
8.44444444444444	57.964002725844\\
8.66666666666667	58.0387690422301\\
8.88888888888889	58.2404131781743\\
9.11111111111111	58.5761260212816\\
9.33333333333333	58.9986434598792\\
9.55555555555556	59.4957472895415\\
9.77777777777778	60.0375775056193\\
10	60.6151036670549\\
10.2222222222222	61.1437473945071\\
10.4444444444444	61.6251009048053\\
10.6666666666667	62.0462256825324\\
10.8888888888889	62.3987539388438\\
11.1111111111111	62.683729971684\\
11.3333333333333	62.8634923794963\\
11.5555555555556	62.9381750593979\\
11.7777777777778	62.8947573139537\\
12	62.7132687342054\\
12.2222222222222	62.4064772141613\\
12.4444444444444	61.9740475851219\\
12.6666666666667	61.4284043378991\\
12.8888888888889	60.7895987907213\\
13.1111111111111	60.0515366025976\\
13.3333333333333	59.3126939343913\\
13.5555555555556	58.5798062200288\\
13.7777777777778	57.8905304008419\\
14	57.247736293766\\
14.2222222222222	56.7254548764753\\
14.4444444444444	56.3054924931426\\
14.6666666666667	55.999176461663\\
14.8888888888889	55.8195645990804\\
15.1111111111111	55.7821091877171\\
15.3333333333333	55.9021190785887\\
15.5555555555556	56.1813030517608\\
15.7777777777778	56.6192584981653\\
16	57.2373385052809\\
16.2222222222222	57.9635378047366\\
16.4444444444444	58.7952648745601\\
16.6666666666667	59.6988532813682\\
16.8888888888889	60.634479504626\\
17.1111111111111	61.5994751931559\\
17.3333333333333	62.4675610335919\\
17.5555555555556	63.2506856298914\\
17.7777777777778	63.9264065543507\\
18	64.4964993708555\\
18.2222222222222	64.8901263781288\\
18.4444444444444	65.1142336450288\\
18.6666666666667	65.1500573165187\\
18.8888888888889	64.9841240178821\\
19.1111111111111	64.5891383132551\\
19.3333333333333	64.0043097244251\\
19.5555555555556	63.2328920591614\\
19.7777777777778	62.3013953558256\\
20	61.1962343904605\\
20.2222222222222	60.0608082667059\\
20.4444444444444	58.9020572860129\\
20.6666666666667	57.7744742662869\\
20.8888888888889	56.7254071993364\\
21.1111111111111	55.7532094925589\\
21.3333333333333	54.9755883039353\\
21.5555555555556	54.3779527556793\\
21.7777777777778	53.9901862567447\\
22	53.8383272089081\\
22.2222222222222	53.9566016299109\\
22.4444444444444	54.342935549145\\
22.6666666666667	54.9950162245289\\
22.8888888888889	55.8967555210987\\
23.1111111111111	57.0735304604561\\
23.3333333333333	58.3775002750095\\
23.5555555555556	59.7991574056847\\
23.7777777777778	61.2729229320949\\
24	62.7933149521049\\
24.2222222222222	64.160900965849\\
24.4444444444444	65.387369768807\\
24.6666666666667	66.423023060452\\
24.8888888888889	67.2207020960865\\
25.1111111111111	67.7520727043089\\
25.3333333333333	67.9311016919841\\
25.5555555555556	67.7597327625934\\
25.7777777777778	67.2243037725633\\
26	66.2793481415204\\
26.2222222222222	65.0306905068822\\
26.4444444444444	63.4876331207765\\
26.6666666666667	61.7106024731293\\
26.8888888888889	59.7761158211365\\
27.1111111111111	57.6825242341214\\
27.3333333333333	55.7107988100398\\
27.5555555555556	53.8607878701481\\
27.7777777777778	52.2143799366835\\
28	50.7934617911932\\
28.2222222222222	49.7957691075222\\
28.4444444444444	49.2167695556165\\
28.6666666666667	49.1087139435319\\
28.8888888888889	49.5064364216566\\
29.1111111111111	50.4764967892002\\
29.3333333333333	51.9207186945074\\
29.5555555555556	53.8285899890894\\
29.7777777777778	56.1324113088212\\
30	58.8634125442277\\
30.2222222222222	61.6648528439363\\
30.4444444444444	64.5181150144446\\
30.6666666666667	67.2872390858233\\
30.8888888888889	69.8418849717004\\
31.1111111111111	72.1499891702462\\
31.3333333333333	73.8908732657021\\
31.5555555555556	75.0681595983499\\
31.7777777777778	75.5923494248387\\
32	75.370420039506\\
32.2222222222222	74.3848336870952\\
32.4444444444444	72.6436176487148\\
32.6666666666667	70.1864625955258\\
32.8888888888889	67.0926770714226\\
33.1111111111111	63.3055027192418\\
33.3333333333333	59.3127651691346\\
33.5555555555556	55.1422080558157\\
33.7777777777778	50.9928253811345\\
34	46.8956274248061\\
34.2222222222222	43.4090830650142\\
34.4444444444444	40.5335285260074\\
34.6666666666667	38.4397875407218\\
34.8888888888889	37.2760731181352\\
35.1111111111111	37.1786302179897\\
35.3333333333333	38.2301161282521\\
35.5555555555556	40.4206925172084\\
35.7777777777778	43.7123767131025\\
36	48.2247924036401\\
36.2222222222222	53.402928868024\\
36.4444444444444	59.2096235045447\\
36.6666666666667	65.3871621394833\\
36.8888888888889	71.6440661234628\\
37.1111111111111	77.9380887555648\\
37.3333333333333	83.4055376110697\\
37.5555555555556	88.0336690012138\\
37.7777777777778	91.5485401256114\\
38	93.7719556746843\\
38.2222222222222	94.3118265988195\\
38.4444444444444	93.1708425008247\\
38.6666666666667	90.298641523591\\
38.8888888888889	85.7299251844482\\
39.1111111111111	79.2755123262728\\
39.3333333333333	71.7201898106201\\
39.5555555555556	63.1185534913184\\
39.7777777777778	53.8449622442374\\
40	43.9008001999361\\
40.2222222222222	34.6341846515554\\
40.4444444444444	26.088290232219\\
40.6666666666667	18.7267490587958\\
40.8888888888889	12.9852670944263\\
41.1111111111111	9.13407285478521\\
41.3333333333333	7.83293391782379\\
41.5555555555556	9.08150918069909\\
41.7777777777778	12.980704826517\\
42	19.8592367029279\\
42.2222222222222	28.9449323397958\\
42.4444444444444	40.1701630939638\\
42.6666666666667	53.0967889780791\\
42.8888888888889	67.1706127080972\\
43.1111111111111	82.4060885748567\\
43.3333333333333	96.7403505646741\\
43.5555555555556	110.094719071192\\
43.7777777777778	121.74145221935\\
44	131.344490965494\\
44.2222222222222	137.430922546355\\
44.4444444444444	139.975967228253\\
44.6666666666667	138.622256256057\\
44.8888888888889	133.187030797599\\
45.1111111111111	123.158654786531\\
45.3333333333333	109.646754086951\\
45.5555555555556	92.7525813473867\\
45.7777777777778	73.1250605046136\\
46	50.5875656930798\\
46.2222222222222	28.123323592671\\
46.4444444444444	5.88040880451948\\
46.6666666666667	-14.9995738304679\\
46.8888888888889	-33.3769750960847\\
47.1111111111111	-48.7361149788363\\
47.3333333333333	-58.7297063524014\\
47.5555555555556	-63.311606674177\\
47.7777777777778	-61.8988999021253\\
48	-53.6737649111147\\
48.2222222222222	-39.3457835328195\\
48.4444444444444	-19.0283108137893\\
48.6666666666667	6.62314205894345\\
48.8888888888889	36.6360637356737\\
49.1111111111111	71.3058203208727\\
49.3333333333333	106.054723691108\\
49.5555555555556	140.649144312106\\
49.7777777777778	173.315999734642\\
50	203.47278026694\\
50.2222222222222	226.727057329456\\
50.4444444444444	242.952636014875\\
50.6666666666667	250.868571218613\\
50.8888888888889	249.532967725148\\
51.1111111111111	237.674707171195\\
51.3333333333333	216.270917138612\\
51.5555555555556	185.492406352587\\
51.7777777777778	146.312904037648\\
52	100.201446787597\\
52.2222222222222	46.6721367463007\\
52.4444444444444	-7.22185044515997\\
52.6666666666667	-61.1138391458542\\
52.8888888888889	-112.247606630325\\
53.1111111111111	-159.733562102824\\
53.3333333333333	-196.663095313461\\
53.5555555555556	-222.826142735691\\
53.7777777777778	-236.189084401068\\
54	-235.23919646678\\
54.2222222222222	-217.998102666527\\
54.4444444444444	-185.821423351027\\
54.6666666666667	-138.967822910933\\
54.8888888888889	-78.8935298143262\\
55.1111111111111	-4.38292421208692\\
55.3333333333333	75.0168270643535\\
55.5555555555556	158.748031803462\\
55.7777777777778	242.791142029839\\
56	322.859700799862\\
56.2222222222222	397.595056676216\\
56.4444444444444	456.138411912746\\
56.6666666666667	498.146119403294\\
56.8888888888889	520.396219172971\\
57.1111111111111	519.916970496518\\
57.3333333333333	495.279863678384\\
57.5555555555556	446.715918351699\\
57.7777777777778	375.1692471899\\
58	282.826829489709\\
58.2222222222222	167.75439953869\\
58.4444444444444	44.6677554372725\\
58.6666666666667	-85.5672381630239\\
58.8888888888889	-216.722319929986\\
59.1111111111111	-347.580779476499\\
59.3333333333333	-459.707571984082\\
59.5555555555556	-552.403047658724\\
59.7777777777778	-619.658792766299\\
60	-656.378033556511\\
60.2222222222222	-657.941378192827\\
60.4444444444444	-621.814155161537\\
60.6666666666667	-548.341198856947\\
60.8888888888889	-438.876893354167\\
61.1111111111111	-289.551895920936\\
61.3333333333333	-118.779301955999\\
61.5555555555556	72.2129674619192\\
61.7777777777778	274.917797830538\\
62	479.677296365052\\
62.2222222222222	684.669725126619\\
62.4444444444444	861.049624816697\\
62.6666666666667	1007.70153271279\\
62.8888888888889	1115.1756138742\\
63.1111111111111	1176.92455124155\\
63.3333333333333	1181.2412777574\\
63.5555555555556	1128.24542286739\\
63.7777777777778	1016.94426861071\\
64	849.277590029746\\
64.2222222222222	619.147052107433\\
64.4444444444444	354.861922129561\\
64.6666666666667	58.3250373591542\\
64.8888888888889	-257.310950595047\\
65.1111111111111	-591.434235479109\\
65.3333333333333	-898.198859397769\\
65.5555555555555	-1175.58950973877\\
65.7777777777778	-1407.46315529212\\
66	-1585.11009282445\\
66.2222222222222	-1679.93974473766\\
66.4444444444444	-1691.51926055867\\
66.6666666666667	-1613.85593642996\\
66.8888888888889	-1445.15445251416\\
67.1111111111111	-1174.50776476563\\
67.3333333333333	-833.332570184576\\
67.5555555555555	-424.15311705608\\
67.7777777777778	36.4059045352412\\
68	550.715135698356\\
68.2222222222222	1049.85410591348\\
68.4444444444444	1530.44573944035\\
68.6666666666667	1966.60145667043\\
68.8888888888889	2333.03977544461\\
69.1111111111111	2616.29375796488\\
69.3333333333333	2770.98612694875\\
69.5555555555555	2796.3909613063\\
69.7777777777778	2682.81937311586\\
70	2412.13070605354\\
70.2222222222222	2012.11305398568\\
70.4444444444444	1485.84580129732\\
70.6666666666667	852.195255558057\\
70.8888888888889	136.771844338074\\
71.1111111111111	-664.379416448995\\
71.3333333333333	-1444.0292881894\\
71.5555555555555	-2196.88970419437\\
71.7777777777778	-2882.54041420286\\
72	-3484.56115523196\\
72.2222222222222	-3912.63958511025\\
72.4444444444444	-4164.29527576219\\
72.6666666666667	-4215.15551813515\\
72.8888888888889	-4049.58554875594\\
73.1111111111111	-3639.2177776422\\
73.3333333333333	-3025.74455901246\\
73.5555555555555	-2213.90107659698\\
73.7777777777778	-1232.55727656558\\
74	-68.3190621229416\\
74.2222222222222	1126.82551895234\\
74.4444444444444	2344.59095978059\\
74.6666666666667	3523.85201522457\\
74.8888888888889	4601.50804067366\\
75.1111111111111	5552.29731457438\\
75.3333333333333	6233.91959660165\\
75.5555555555555	6642.39856256836\\
75.7777777777778	6739.0272279557\\
76	6479.46130221151\\
76.2222222222222	5876.80830639052\\
76.4444444444444	4936.0893064231\\
76.6666666666667	3683.73956400377\\
76.8888888888889	2163.92927338931\\
77.1111111111111	355.226322058933\\
77.3333333333333	-1506.56152291051\\
77.5555555555555	-3408.51320158377\\
77.7777777777778	-5255.46826860185\\
78	-7020.6712008985\\
78.2222222222222	-8450.05026760335\\
78.4444444444444	-9534.67195620677\\
78.6666666666667	-10196.4319639215\\
78.8888888888889	-10373.8932301977\\
79.1111111111111	-9997.90480940514\\
79.3333333333333	-9084.98358921522\\
79.5555555555555	-7642.7803366082\\
79.7777777777778	-5711.10970614332\\
80	-3241.9479611832\\
80.2222222222222	-547.782209898474\\
80.4444444444444	2352.30567887972\\
80.6666666666667	5322.58461273902\\
80.8888888888889	8214.92067410884\\
81.1111111111111	10988.5396112873\\
81.3333333333333	13244.853184893\\
81.5555555555555	14969.7159426354\\
81.7777777777778	16040.0028576041\\
82	16353.6512025828\\
82.2222222222222	15816.6282909816\\
82.4444444444444	14434.8114651527\\
82.6666666666667	12224.449300265\\
82.8888888888889	9245.43788258864\\
83.1111111111111	5421.79801331073\\
83.3333333333333	1236.62438723685\\
83.5555555555555	-3280.40990732191\\
83.7777777777778	-7918.61726073033\\
84	-12646.8032951704\\
84.2222222222222	-16804.7340353239\\
84.4444444444444	-20365.3441033253\\
84.6666666666667	-23106.8713884105\\
84.8888888888889	-24835.2729363138\\
85.1111111111111	-25391.8323274602\\
85.3333333333333	-24620.9404945445\\
85.5555555555555	-22531.3079474588\\
85.7777777777778	-19144.8339376752\\
86	-14316.3439263578\\
86.2222222222222	-8631.15870666002\\
86.4444444444444	-2130.52717568816\\
86.6666666666667	4904.2508086187\\
86.8888888888889	12146.1742904793\\
87.1111111111111	19549.0259812228\\
87.3333333333333	26080.3961396231\\
87.5555555555555	31697.6943715737\\
87.7777777777778	36052.8869062911\\
88	38925.4466724148\\
88.2222222222222	39812.9816215873\\
88.4444444444444	38714.5073191505\\
88.6666666666667	35557.6965536143\\
88.8888888888889	30371.3453333253\\
89.1111111111111	22927.0826592538\\
89.3333333333333	14125.033625951\\
89.5555555555555	4029.14246966493\\
89.7777777777778	-6925.49149330821\\
90	-18744.7516091343\\
90.2222222222222	-29820.3202582847\\
90.4444444444444	-40078.0655227929\\
90.6666666666667	-48937.6431303271\\
90.8888888888889	-55852.9461196702\\
91.1111111111111	-60482.1098497208\\
91.3333333333333	-62022.3139045445\\
91.5555555555555	-60470.9325599974\\
91.7777777777778	-55707.2223047804\\
92	-47334.032737259\\
92.2222222222222	-36293.3364419655\\
92.4444444444444	-22667.8223020779\\
92.6666666666667	-6990.31684654776\\
92.8888888888889	10066.3095961978\\
93.1111111111111	28517.0596473796\\
93.3333333333333	45854.1469025443\\
93.5555555555555	61961.3884510719\\
93.7777777777778	75931.0092289851\\
94	87321.2021884043\\
94.2222222222222	94357.233475034\\
94.4444444444444	97001.9941773173\\
94.6666666666667	94834.7409072595\\
94.8888888888889	87654.8168437155\\
95.1111111111111	74839.8630351979\\
95.3333333333333	57824.2451647763\\
95.5555555555555	36735.6318186493\\
95.7777777777778	12393.999481729\\
96	-15400.6504307701\\
96.2222222222222	-42959.638026704\\
96.4444444444444	-70094.3086923793\\
96.6666666666667	-95382.2262241669\\
96.8888888888889	-117403.648583825\\
97.1111111111111	-135476.453162071\\
97.3333333333333	-146794.160262543\\
97.5555555555555	-151296.434443522\\
97.7777777777778	-148309.828744383\\
98	-136824.366973774\\
98.2222222222222	-117898.441678833\\
98.4444444444444	-91681.1780907824\\
98.6666666666667	-59047.4878182436\\
98.8888888888889	-21258.8777407363\\
99.1111111111111	22009.7082571799\\
99.3333333333333	65022.9041638791\\
99.5555555555555	107485.970233551\\
99.7777777777778	147180.310610443\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	36.9789268276691\\
0.222222222222222	36.9791019897348\\
0.444444444444444	36.9857313025818\\
0.666666666666667	37.0276167189165\\
0.888888888888889	37.1555798019996\\
1.11111111111111	37.4398800785709\\
1.33333333333333	37.8959366487874\\
1.55555555555556	38.5461118997574\\
1.77777777777778	39.3775095208317\\
2	40.3996922264167\\
2.22222222222222	41.4628486671978\\
2.44444444444444	42.5324913349601\\
2.66666666666667	43.5200938094161\\
2.88888888888889	44.3348071562922\\
3.11111111111111	44.9306216205495\\
3.33333333333333	45.231641162874\\
3.55555555555556	45.2719132659155\\
3.77777777777778	45.0535247774584\\
4	44.5359614185338\\
4.22222222222222	43.7381813110303\\
4.44444444444444	42.6140279534195\\
4.66666666666667	41.1394372358538\\
4.88888888888889	39.3051187437597\\
5.11111111111111	37.015432960407\\
5.33333333333333	34.5063483259756\\
5.55555555555556	31.7461165578268\\
5.77777777777778	28.8173740278887\\
6	25.6865326290924\\
6.22222222222222	22.7482784796601\\
6.44444444444444	19.9933691764379\\
6.66666666666667	17.5342162245682\\
6.88888888888889	15.4401343383893\\
7.11111111111111	13.6732639036842\\
7.33333333333333	12.4033618113479\\
7.55555555555556	11.5658903967061\\
7.77777777777778	11.1929627943908\\
8	11.3397151654544\\
8.22222222222222	12.0254658755727\\
8.44444444444444	13.25961196236\\
8.66666666666667	15.0338069173652\\
8.88888888888889	17.312800982357\\
9.11111111111111	20.1662075309698\\
9.33333333333333	23.2519355559728\\
9.55555555555556	26.569850823761\\
9.77777777777778	29.9858263316602\\
10	33.5021347942586\\
10.2222222222222	36.6652490323421\\
10.4444444444444	39.5267253944931\\
10.6666666666667	42.0263550698311\\
10.8888888888889	44.1241925927707\\
11.1111111111111	45.8427574319153\\
11.3333333333333	46.9802111916981\\
11.5555555555556	47.5672333985012\\
11.7777777777778	47.5561393611498\\
12	46.8727122698109\\
12.2222222222222	45.572705287691\\
12.4444444444444	43.6686763099378\\
12.6666666666667	41.2207361227856\\
12.8888888888889	38.3202507499696\\
13.1111111111111	34.9342212054841\\
13.3333333333333	31.5063227722624\\
13.5555555555556	28.0567473027552\\
13.7777777777778	24.7451669726956\\
14	21.5650100679549\\
14.2222222222222	18.8765038748566\\
14.4444444444444	16.5942199285964\\
14.6666666666667	14.778354200283\\
14.8888888888889	13.4961329366047\\
15.1111111111111	12.8005250879455\\
15.3333333333333	12.8123353407611\\
15.5555555555556	13.5227928782581\\
15.7777777777778	14.9368756083899\\
16	17.1337409713627\\
16.2222222222222	19.8508584344552\\
16.4444444444444	23.063197286464\\
16.6666666666667	26.6327136138765\\
16.8888888888889	30.3944768818599\\
17.1111111111111	34.3338493713795\\
17.3333333333333	37.9251247061061\\
17.5555555555556	41.2052404773453\\
17.7777777777778	44.0762783568224\\
18	46.5499453996929\\
18.2222222222222	48.3228492475304\\
18.4444444444444	49.4265391807395\\
18.6666666666667	49.7798975309956\\
18.8888888888889	49.3216543399163\\
19.1111111111111	47.9431920311944\\
19.3333333333333	45.7762465704246\\
19.5555555555556	42.8368386625749\\
19.7777777777778	39.2265290786432\\
20	34.8912780837338\\
20.2222222222222	30.3965157788991\\
20.4444444444444	25.7757379765431\\
20.6666666666667	21.2523377950641\\
20.8888888888889	17.0246577065181\\
21.1111111111111	13.0896018945054\\
21.3333333333333	9.92325360418781\\
21.5555555555556	7.46515073896357\\
21.7777777777778	5.83585506937967\\
22	5.13919473195817\\
22.2222222222222	5.52615664652687\\
22.4444444444444	6.99229242229362\\
22.6666666666667	9.53635378362435\\
22.8888888888889	13.1014584890356\\
23.1111111111111	17.7955234559047\\
23.3333333333333	23.0329971199695\\
23.5555555555556	28.7770447023028\\
23.7777777777778	34.7654455466776\\
24	40.9767353989577\\
24.2222222222222	46.5895007358241\\
24.4444444444444	51.647651568639\\
24.6666666666667	55.9515568910637\\
24.8888888888889	59.3147948618856\\
25.1111111111111	61.6334016194064\\
25.3333333333333	62.5430849870111\\
25.5555555555556	62.0523045198372\\
25.7777777777778	60.0959080813382\\
26	56.4866667082821\\
26.2222222222222	51.6202734220131\\
26.4444444444444	45.5305878930066\\
26.6666666666667	38.4497374422674\\
26.8888888888889	30.6766170936517\\
27.1111111111111	22.194690682222\\
27.3333333333333	14.142628552969\\
27.5555555555556	6.52897673362805\\
27.7777777777778	-0.311648139907429\\
28	-6.30610203688481\\
28.2222222222222	-10.6379802015323\\
28.4444444444444	-13.3356852563349\\
28.6666666666667	-14.1817454144578\\
28.8888888888889	-13.0222339024518\\
29.1111111111111	-9.59080234201045\\
29.3333333333333	-4.21827914819718\\
29.5555555555556	3.05639740198143\\
29.7777777777778	11.9844409581709\\
30	22.704016495161\\
30.2222222222222	33.8229492893605\\
30.4444444444444	45.2652425041674\\
30.6666666666667	56.4830734245699\\
30.8888888888889	66.9469863594688\\
31.1111111111111	76.545041417387\\
31.3333333333333	83.9645183865659\\
31.5555555555556	89.2318021215366\\
31.7777777777778	91.9789662926607\\
32	91.8483568031206\\
32.2222222222222	88.6741974726643\\
32.4444444444444	82.4847528048671\\
32.6666666666667	73.3996759980006\\
32.8888888888889	61.6958734371744\\
33.1111111111111	47.1293426207365\\
33.3333333333333	31.5636453731074\\
33.5555555555556	15.108329539687\\
33.7777777777778	-1.45579267638892\\
34	-18.0176192795142\\
34.2222222222222	-32.3295419498035\\
34.4444444444444	-44.3970480201931\\
34.6666666666667	-53.5359142084751\\
34.8888888888889	-59.140905403502\\
35.1111111111111	-60.693571267212\\
35.3333333333333	-57.71878606697\\
35.5555555555556	-50.2491910296404\\
35.7777777777778	-38.3744043062426\\
36	-21.6019516200432\\
36.2222222222222	-1.97048849506139\\
36.4444444444444	20.3784896297028\\
36.6666666666667	44.4722959658941\\
36.8888888888889	69.1885082453816\\
37.1111111111111	94.3883572442799\\
37.3333333333333	116.627768346375\\
37.5555555555556	135.858839097003\\
37.7777777777778	150.986332093656\\
38	161.351719362391\\
38.2222222222222	165.21780209276\\
38.4444444444444	162.589646608163\\
38.6666666666667	153.183766387312\\
38.8888888888889	137.041760435483\\
39.1111111111111	113.391059813062\\
39.3333333333333	85.0669223983079\\
39.5555555555556	52.274782682844\\
39.7777777777778	16.4104152429238\\
40	-22.5833767724423\\
40.2222222222222	-59.4399482584474\\
40.4444444444444	-93.9757259585649\\
40.6666666666667	-124.358334062922\\
40.8888888888889	-148.848935711865\\
41.1111111111111	-166.450460326637\\
41.3333333333333	-174.272212265238\\
41.5555555555556	-172.30461055579\\
41.7777777777778	-160.018581024119\\
42	-136.10534348338\\
42.2222222222222	-103.164880283715\\
42.4444444444444	-61.4440665359775\\
42.6666666666667	-12.5169224248643\\
42.8888888888889	41.5690483204292\\
43.1111111111111	100.971527338592\\
43.3333333333333	157.687049258865\\
43.5555555555556	211.389643332007\\
43.7777777777778	259.213810059271\\
44	299.949478958118\\
44.2222222222222	327.466940047009\\
44.4444444444444	341.657633521307\\
44.6666666666667	340.949427097353\\
44.8888888888889	324.418907698216\\
45.1111111111111	290.036992239927\\
45.3333333333333	241.468719162157\\
45.5555555555556	179.081416189697\\
45.7777777777778	105.184588933909\\
46	18.9434491026944\\
46.2222222222222	-68.3047166130232\\
46.4444444444444	-155.970570302314\\
46.6666666666667	-239.625194944827\\
46.8888888888889	-314.795753465879\\
47.1111111111111	-379.627889335819\\
47.3333333333333	-424.386030442335\\
47.5555555555556	-448.864287139725\\
47.7777777777778	-450.513248556229\\
48	-426.151076752649\\
48.2222222222222	-377.496315074119\\
48.4444444444444	-304.942499557842\\
48.6666666666667	-210.66674952145\\
48.8888888888889	-98.1052206712087\\
49.1111111111111	34.118317347673\\
49.3333333333333	168.669731873416\\
49.5555555555556	304.629175761933\\
49.7777777777778	435.14506550183\\
50	558.20167319545\\
50.2222222222222	656.069058071289\\
50.4444444444444	728.220255771372\\
50.6666666666667	769.329703966248\\
50.8888888888889	775.297056972636\\
51.1111111111111	741.185567628359\\
51.3333333333333	669.16120026594\\
51.5555555555556	559.813111849699\\
51.7777777777778	416.339218249393\\
52	243.900302807227\\
52.2222222222222	40.2559473008241\\
52.4444444444444	-167.957147748276\\
52.6666666666667	-379.305608650297\\
52.8888888888889	-583.170336966964\\
53.1111111111111	-776.489533741476\\
53.3333333333333	-931.430653283894\\
53.5555555555556	-1047.11088714938\\
53.7777777777778	-1115.09100610366\\
54	-1128.81089873232\\
54.2222222222222	-1080.59743642526\\
54.4444444444444	-973.1643470608\\
54.6666666666667	-807.39889565108\\
54.8888888888889	-588.036754226067\\
55.1111111111111	-309.898611537944\\
55.3333333333333	-8.30032494700954\\
55.5555555555556	314.626634891252\\
55.7777777777778	643.671188127484\\
56	962.353181450637\\
56.2222222222222	1266.01829954921\\
56.4444444444444	1510.99234641503\\
56.6666666666667	1695.82858762993\\
56.8888888888889	1807.18124591331\\
57.1111111111111	1833.71543134265\\
57.3333333333333	1766.11674672794\\
57.5555555555556	1605.09265632012\\
57.7777777777778	1352.85938209568\\
58	1016.46551319532\\
58.2222222222222	587.695725613351\\
58.4444444444444	120.875760059816\\
58.6666666666667	-380.690670155002\\
58.8888888888889	-893.47844149172\\
59.1111111111111	-1413.77557556052\\
59.3333333333333	-1868.85134863122\\
59.5555555555556	-2255.84618757998\\
59.7777777777778	-2550.5344839659\\
60	-2731.83829121293\\
60.2222222222222	-2782.15324883355\\
60.4444444444444	-2685.77358408393\\
60.6666666666667	-2443.73999527466\\
60.8888888888889	-2059.04615594645\\
61.1111111111111	-1515.84474695338\\
61.3333333333333	-880.226801420095\\
61.5555555555556	-156.794544277891\\
61.7777777777778	622.957083942519\\
62	1422.60036109368\\
62.2222222222222	2236.6543967697\\
62.4444444444444	2951.45198546278\\
62.6666666666667	3562.43726405403\\
62.8888888888889	4031.55365435157\\
63.1111111111111	4334.28653428075\\
63.3333333333333	4417.05493904111\\
63.5555555555556	4279.86912896573\\
63.7777777777778	3915.51850671712\\
64	3327.99872685688\\
64.2222222222222	2492.37318855374\\
64.4444444444444	1510.0319109573\\
64.6666666666667	388.098005469759\\
64.8888888888889	-824.805408205477\\
65.1111111111111	-2128.76287773434\\
65.3333333333333	-3346.08365696538\\
65.5555555555555	-4468.70649898118\\
65.7777777777778	-5432.87458961164\\
66	-6206.67001344694\\
66.2222222222222	-6668.59080525493\\
66.4444444444444	-6816.30135526007\\
66.6666666666667	-6621.84429092558\\
66.8888888888889	-6073.02792789202\\
67.1111111111111	-5126.28065420675\\
67.3333333333333	-3888.77829118101\\
67.5555555555555	-2369.76573627067\\
67.7777777777778	-629.074567831308\\
68	1346.07585846429\\
68.2222222222222	3292.84431145781\\
68.4444444444444	5197.96485445185\\
68.6666666666667	6960.87204261494\\
68.8888888888889	8481.81167692709\\
69.1111111111111	9711.49142256567\\
69.3333333333333	10457.5326038794\\
69.5555555555555	10716.0914980194\\
69.7777777777778	10442.2758506057\\
70	9564.92745649227\\
70.2222222222222	8167.90093425666\\
70.4444444444444	6262.12486865529\\
70.6666666666667	3912.57526096166\\
70.8888888888889	1211.25659624686\\
71.1111111111111	-1862.74257077258\\
71.3333333333333	-4900.86269457957\\
71.5555555555555	-7882.36015927859\\
71.7777777777778	-10650.3624088297\\
72	-13146.6249666245\\
72.2222222222222	-15001.6261483704\\
72.4444444444444	-16204.3406142381\\
72.6666666666667	-16650.6725284339\\
72.8888888888889	-16268.6385068786\\
73.1111111111111	-14947.0605203465\\
73.3333333333333	-12810.2487233035\\
73.5555555555555	-9874.97293245948\\
73.7777777777778	-6240.34477359675\\
74	-1846.80775762195\\
74.2222222222222	2736.60069255525\\
74.4444444444444	7477.91735076374\\
74.6666666666667	12143.6692108889\\
74.8888888888889	16489.1695717365\\
75.1111111111111	20424.9937679802\\
75.3333333333333	23369.7064160247\\
75.5555555555555	25305.6999315416\\
75.7777777777778	26068.0677776827\\
76	25485.8016375874\\
76.2222222222222	23552.3661915687\\
76.4444444444444	20284.5146712613\\
76.6666666666667	15763.6969606784\\
76.8888888888889	10141.0583566616\\
77.1111111111111	3321.69502834147\\
77.3333333333333	-3812.40806437529\\
77.5555555555555	-11211.4483998122\\
77.7777777777778	-18512.26435183\\
78	-25625.6489353546\\
78.2222222222222	-31537.108350149\\
78.4444444444444	-36209.2284815729\\
78.6666666666667	-39321.5168171409\\
78.8888888888889	-40612.8562054745\\
79.1111111111111	-39816.7850973806\\
79.3333333333333	-36907.9626636075\\
79.5555555555555	-31911.8008575424\\
79.7777777777778	-24949.7693432633\\
80	-15820.7394211851\\
80.2222222222222	-5668.2008020344\\
80.4444444444444	5435.48778905704\\
80.6666666666667	16981.1961030733\\
80.8888888888889	28404.0731299013\\
81.1111111111111	39568.7883660284\\
81.3333333333333	48885.372613166\\
81.5555555555555	56294.6901977146\\
81.7777777777778	61292.2202116711\\
82	63491.0104601\\
82.2222222222222	62396.9128012852\\
82.4444444444444	58025.9192676886\\
82.6666666666667	50390.2165322983\\
82.8888888888889	39670.6120580964\\
83.1111111111111	25549.5010408777\\
83.3333333333333	9792.41314152951\\
83.5555555555555	-7488.22617903693\\
83.7777777777778	-25502.8639336673\\
84	-44166.9321248775\\
84.2222222222222	-60893.5907363092\\
84.4444444444444	-75573.0460247575\\
84.6666666666667	-87317.9841860098\\
84.8888888888889	-95334.3814037127\\
85.1111111111111	-99020.9931963857\\
85.3333333333333	-97573.1878140386\\
85.5555555555555	-91014.1260781569\\
85.7777777777778	-79349.5159146727\\
86	-61990.5427250654\\
86.2222222222222	-41007.8946327536\\
86.4444444444444	-16554.999136454\\
86.6666666666667	10336.1271400511\\
86.8888888888889	38441.1955524672\\
87.1111111111111	67637.819672391\\
87.3333333333333	93884.2902984804\\
87.5555555555555	117008.039551945\\
87.7777777777778	135617.901176808\\
88	148893.765929981\\
88.2222222222222	154613.789862832\\
88.4444444444444	152758.153036004\\
88.6666666666667	142930.954172531\\
88.8888888888889	125120.411364233\\
89.1111111111111	98401.3770584889\\
89.3333333333333	65951.6022104082\\
89.5555555555555	28008.6899814764\\
89.7777777777778	-13833.0395282334\\
90	-59682.0661010099\\
90.2222222222222	-103342.457007949\\
90.4444444444444	-144520.05715207\\
90.6666666666667	-180937.091270571\\
90.8888888888889	-210412.796022738\\
91.1111111111111	-231677.103096652\\
91.3333333333333	-241193.084763563\\
91.5555555555555	-238925.64130624\\
91.7777777777778	-224227.158002154\\
92	-195522.045231594\\
92.2222222222222	-155932.045179694\\
92.4444444444444	-105757.060822001\\
92.6666666666667	-46890.0170188631\\
92.8888888888889	18206.5592901847\\
93.1111111111111	89724.2088315927\\
93.3333333333333	158009.405166318\\
93.5555555555555	222601.560406049\\
93.7777777777778	279940.718461959\\
94	328424.878639471\\
94.2222222222222	360639.58588077\\
94.4444444444444	376405.510692283\\
94.6666666666667	373845.436551457\\
94.8888888888889	351902.490517671\\
95.1111111111111	308109.860223462\\
95.3333333333333	247198.395904943\\
95.5555555555555	169630.473534685\\
95.7777777777778	78313.4801910109\\
96	-27717.6841726506\\
96.2222222222222	-134492.975063892\\
96.4444444444444	-241277.187946859\\
96.6666666666667	-342581.409814417\\
96.8888888888889	-432842.506594842\\
97.1111111111111	-509590.633409976\\
97.3333333333333	-561122.222513292\\
97.5555555555555	-587148.306826204\\
97.7777777777778	-584676.866813121\\
98	-549772.505025233\\
98.2222222222222	-485216.587880722\\
98.4444444444444	-391528.772019689\\
98.6666666666667	-271636.069190457\\
98.8888888888889	-130002.4536299\\
99.1111111111111	34926.770892621\\
99.3333333333333	201448.374839443\\
99.5555555555555	368414.64676546\\
99.7777777777778	527271.099637959\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	51.3282744927017\\
0.222222222222222	51.3279646597692\\
0.444444444444444	51.3182579106061\\
0.666666666666667	51.260722838751\\
0.888888888888889	51.0901199936814\\
1.11111111111111	50.7171015506858\\
1.33333333333333	50.1228892983091\\
1.55555555555556	49.2745896324669\\
1.77777777777778	48.1770188638594\\
2	46.789823890328\\
2.22222222222222	45.2721034652902\\
2.44444444444444	43.6117176822394\\
2.66666666666667	41.8540774769044\\
2.88888888888889	40.0445152727005\\
3.11111111111111	38.1434717711339\\
3.33333333333333	36.3534844705739\\
3.55555555555556	34.6194331538681\\
3.77777777777778	32.9628580916884\\
4	31.3332337266518\\
4.22222222222222	29.8886419528207\\
4.44444444444444	28.5699456191611\\
4.66666666666667	27.3891016799183\\
4.88888888888889	26.3554322872597\\
5.11111111111111	25.4388460580207\\
5.33333333333333	24.721946303977\\
5.55555555555556	24.1607209718048\\
5.77777777777778	23.7513455210007\\
6	23.4783618556579\\
6.22222222222222	23.3556702783402\\
6.44444444444444	23.3559252381124\\
6.66666666666667	23.4641165622557\\
6.88888888888889	23.6651344505079\\
7.11111111111111	23.9611673332946\\
7.33333333333333	24.3164322836762\\
7.55555555555556	24.7333814825872\\
7.77777777777778	25.2028870306534\\
8	25.7389019626765\\
8.22222222222222	26.2833373619643\\
8.44444444444444	26.8471516924718\\
8.66666666666667	27.4190120644941\\
8.88888888888889	27.988161156947\\
9.11111111111111	28.5695662395344\\
9.33333333333333	29.1035263042415\\
9.55555555555556	29.6080513620634\\
9.77777777777778	30.0767158760133\\
10	30.5229050022422\\
10.2222222222222	30.9050302968466\\
10.4444444444444	31.2424329412123\\
10.6666666666667	31.5334119944972\\
10.8888888888889	31.7752435750098\\
11.1111111111111	31.9725820861245\\
11.3333333333333	32.1065976052149\\
11.5555555555556	32.1871356043042\\
11.7777777777778	32.2159656674048\\
12	32.1943634194218\\
12.2222222222222	32.1288187219114\\
12.4444444444444	32.02478198163\\
12.6666666666667	31.8881758025783\\
12.8888888888889	31.7253092354755\\
13.1111111111111	31.5340125532626\\
13.3333333333333	31.3376268807057\\
13.5555555555556	31.1340818922733\\
13.7777777777778	30.9265322807162\\
14	30.7064997601204\\
14.2222222222222	30.496572259856\\
14.4444444444444	30.2937768225293\\
14.6666666666667	30.1061045408914\\
14.8888888888889	29.9410062927685\\
15.1111111111111	29.7986327236725\\
15.3333333333333	29.6947946770539\\
15.5555555555556	29.6236558153952\\
15.7777777777778	29.5843162498023\\
16	29.5744516055686\\
16.2222222222222	29.5909276135213\\
16.4444444444444	29.6277620805881\\
16.6666666666667	29.6792527321759\\
16.8888888888889	29.7392043714553\\
17.1111111111111	29.8049684397503\\
17.3333333333333	29.8691995348277\\
17.5555555555556	29.934418936105\\
17.7777777777778	29.9967866612128\\
18	30.0509529378603\\
18.2222222222222	30.0834708317202\\
18.4444444444444	30.089870935578\\
18.6666666666667	30.0656057755451\\
18.8888888888889	30.0091047309634\\
19.1111111111111	29.9169874187788\\
19.3333333333333	29.8012420574745\\
19.5555555555556	29.6645216357225\\
19.7777777777778	29.5145043988653\\
20	29.3532116680448\\
20.2222222222222	29.2049002879829\\
20.4444444444444	29.072395604289\\
20.6666666666667	28.9611809095729\\
20.8888888888889	28.8715252810237\\
21.1111111111111	28.8041118987058\\
21.3333333333333	28.7736556695306\\
21.5555555555556	28.7878910243529\\
21.7777777777778	28.8569769439056\\
22	28.9948208245847\\
22.2222222222222	29.1910685686457\\
22.4444444444444	29.446888468632\\
22.6666666666667	29.7544814908612\\
22.8888888888889	30.1022799736787\\
23.1111111111111	30.4929294506323\\
23.3333333333333	30.8747077157644\\
23.5555555555556	31.2454098239627\\
23.7777777777778	31.585864771954\\
24	31.8939940345194\\
24.2222222222222	32.1363104571473\\
24.4444444444444	32.3188572554462\\
24.6666666666667	32.4270557499906\\
24.8888888888889	32.443622024604\\
25.1111111111111	32.3468081902602\\
25.3333333333333	32.1358875679552\\
25.5555555555556	31.8082220789993\\
25.7777777777778	31.3707497426365\\
26	30.8115270632235\\
26.2222222222222	30.2007315001324\\
26.4444444444444	29.5422328925742\\
26.6666666666667	28.8662734649933\\
26.8888888888889	28.2058500778597\\
27.1111111111111	27.5683878130918\\
27.3333333333333	27.0362720024994\\
27.5555555555556	26.5977440339515\\
27.7777777777778	26.2733751480408\\
28	26.0847835033459\\
28.2222222222222	26.0757263095387\\
28.4444444444444	26.254536965763\\
28.6666666666667	26.6306371798858\\
28.8888888888889	27.2011406682754\\
29.1111111111111	27.988725557074\\
29.3333333333333	28.8969009902668\\
29.5555555555556	29.9187894921929\\
29.7777777777778	31.0088789595837\\
30	32.1651530084775\\
30.2222222222222	33.2291175828487\\
30.4444444444444	34.1968976566353\\
30.6666666666667	35.0263903306223\\
30.8888888888889	35.6809549690477\\
31.1111111111111	36.1337420002356\\
31.3333333333333	36.3012878957383\\
31.5555555555556	36.1729325173868\\
31.7777777777778	35.7269553184307\\
32	34.9172691589234\\
32.2222222222222	33.8309281028895\\
32.4444444444444	32.4752845599002\\
32.6666666666667	30.9028587014575\\
32.8888888888889	29.1810645126365\\
33.1111111111111	27.3076153436164\\
33.3333333333333	25.5369000778371\\
33.5555555555556	23.8801508581819\\
33.7777777777778	22.4203850874396\\
34	21.1807539350784\\
34.2222222222222	20.3404562168028\\
34.4444444444444	19.9074274838399\\
34.6666666666667	19.9407015894091\\
34.8888888888889	20.4799944028557\\
35.1111111111111	21.5992055871931\\
35.3333333333333	23.183872419107\\
35.5555555555556	25.2239186996431\\
35.7777777777778	27.6442809568836\\
36	30.4722859178727\\
36.2222222222222	33.3357715581743\\
36.4444444444444	36.2145703301128\\
36.6666666666667	38.9617193585611\\
36.8888888888889	41.433583457197\\
37.1111111111111	43.5858749824058\\
37.3333333333333	45.1090267057886\\
37.5555555555556	45.9946391220325\\
37.7777777777778	46.1463607179415\\
38	45.4473967032973\\
38.2222222222222	43.929739022299\\
38.4444444444444	41.5995229491749\\
38.6666666666667	38.5208997035465\\
38.8888888888889	34.8027887526447\\
39.1111111111111	30.3950470973026\\
39.3333333333333	25.8737702210824\\
39.5555555555556	21.2706865094743\\
39.7777777777778	16.817230775164\\
40	12.5758142944022\\
40.2222222222222	9.14033501460638\\
40.4444444444444	6.51491727984551\\
40.6666666666667	4.88356694058783\\
40.8888888888889	4.40275827840585\\
41.1111111111111	5.25094440690954\\
41.3333333333333	7.40770166648673\\
41.5555555555556	10.8623179098248\\
41.7777777777778	15.5250461394732\\
42	21.5167762445909\\
42.2222222222222	28.0807415741459\\
42.4444444444444	35.1698853021858\\
42.6666666666667	42.4533881841422\\
42.8888888888889	49.5692132939938\\
43.1111111111111	56.4234528386016\\
43.3333333333333	62.0493812563394\\
43.5555555555556	66.4308535158173\\
43.7777777777778	69.2679808804533\\
44	70.3091332460076\\
44.2222222222222	69.2762156373987\\
44.4444444444444	66.1696229832847\\
44.6666666666667	61.0064211956225\\
44.8888888888889	53.9143709709916\\
45.1111111111111	44.6972191219856\\
45.3333333333333	34.5136346385097\\
45.5555555555556	23.4365734193462\\
45.7777777777778	11.9780517468435\\
46	0.204071003560799\\
46.2222222222222	-10.2493510925566\\
46.4444444444444	-19.328233545564\\
46.6666666666667	-26.496696335541\\
46.8888888888889	-31.2704138878321\\
47.1111111111111	-33.2608302619984\\
47.3333333333333	-31.9912442491831\\
47.5555555555556	-27.4662671278233\\
47.7777777777778	-19.6986291607303\\
48	-8.31291842435637\\
48.2222222222222	5.32684350763113\\
48.4444444444444	21.1212966656022\\
48.6666666666667	38.397712651368\\
48.8888888888889	56.3635175239131\\
49.1111111111111	74.9280520997282\\
49.3333333333333	91.5166164287998\\
49.5555555555556	106.03344524602\\
49.7777777777778	117.618326273897\\
50	125.753905285129\\
50.2222222222222	129.061639470992\\
50.4444444444444	127.518811837947\\
50.6666666666667	120.877606838652\\
50.8888888888889	109.139597928886\\
51.1111111111111	91.7123843677349\\
51.3333333333333	70.6745282864338\\
51.5555555555556	46.1795735277863\\
51.7777777777778	19.2630250365448\\
52	-8.84789773326702\\
52.2222222222222	-38.0276134033707\\
52.4444444444444	-64.2363219483752\\
52.6666666666667	-87.3134595215401\\
52.8888888888889	-105.890212922148\\
53.1111111111111	-119.160240029212\\
53.3333333333333	-124.900272337851\\
53.5555555555556	-123.078161001745\\
53.7777777777778	-113.28441587728\\
54	-95.495978840876\\
54.2222222222222	-68.7799751318391\\
54.4444444444444	-36.3101648526735\\
54.6666666666667	1.67598944440417\\
54.8888888888889	43.5830073845006\\
55.1111111111111	89.5211612118886\\
55.3333333333333	133.28312064058\\
55.5555555555556	174.574818544701\\
55.7777777777778	211.124518018402\\
56	240.767196518127\\
56.2222222222222	262.249030247624\\
56.4444444444444	272.002512966779\\
56.6666666666667	269.978569871587\\
56.8888888888889	255.50407362507\\
57.1111111111111	226.987338448678\\
57.3333333333333	187.515073086958\\
57.5555555555556	137.384043639116\\
57.7777777777778	78.4797098246709\\
58	13.261680076883\\
58.2222222222222	-58.4713989891948\\
58.4444444444444	-127.0413943573\\
58.6666666666667	-191.986111872758\\
58.8888888888889	-249.741635461764\\
59.1111111111111	-298.732831765874\\
59.3333333333333	-331.492764431696\\
59.5555555555556	-347.835813786859\\
59.7777777777778	-345.845661540225\\
60	-324.422638796808\\
60.2222222222222	-281.076636019754\\
60.4444444444444	-220.464558092535\\
60.6666666666667	-143.044512601441\\
60.8888888888889	-51.705971179656\\
61.1111111111111	54.5390606960704\\
61.3333333333333	161.702490168256\\
61.5555555555556	269.045567093069\\
61.7777777777778	371.062091101586\\
62	462.171228191861\\
62.2222222222222	539.935540951586\\
62.4444444444444	592.533365727735\\
62.6666666666667	619.666634412001\\
62.8888888888889	618.277784347048\\
63.1111111111111	584.402469922423\\
63.3333333333333	520.662763021912\\
63.5555555555556	427.566958912562\\
63.7777777777778	307.994388185078\\
64	166.374354974839\\
64.2222222222222	1.10981687367775\\
64.4444444444444	-166.071144339191\\
64.6666666666667	-334.015008187623\\
64.8888888888889	-494.137919982199\\
65.1111111111111	-643.703487036128\\
65.3333333333333	-760.964877704956\\
65.5555555555555	-845.214721996442\\
65.7777777777778	-889.980059520784\\
66	-889.296816606457\\
66.2222222222222	-840.253258013857\\
66.4444444444444	-743.299638238116\\
66.6666666666667	-600.306476003546\\
66.8888888888889	-415.636007188625\\
67.1111111111111	-185.407563322009\\
67.3333333333333	60.9414036301186\\
67.5555555555555	321.676952400808\\
67.7777777777778	584.327783750129\\
68	846.439592603918\\
68.2222222222222	1071.05494113472\\
68.4444444444444	1256.74888220969\\
68.6666666666667	1391.46624691942\\
68.8888888888889	1464.97521965056\\
69.1111111111111	1467.99477556497\\
69.3333333333333	1395.44188337532\\
69.5555555555555	1247.99810282724\\
69.7777777777778	1028.37958160662\\
70	728.826101843042\\
70.2222222222222	386.277014155917\\
70.4444444444444	3.19584570166093\\
70.6666666666667	-403.352038737755\\
70.8888888888889	-813.988298837321\\
71.1111111111111	-1225.02759288169\\
71.3333333333333	-1578.59057269348\\
71.5555555555555	-1872.41776734727\\
71.7777777777778	-2087.54583038768\\
72	-2210.80773426502\\
72.2222222222222	-2218.77367123457\\
72.4444444444444	-2111.67186913585\\
72.6666666666667	-1887.53465399898\\
72.8888888888889	-1550.28747407563\\
73.1111111111111	-1087.69869987303\\
73.3333333333333	-556.687432284906\\
73.5555555555555	38.923086126248\\
73.7777777777778	672.702628990284\\
74	1343.39069296842\\
74.2222222222222	1958.92157486605\\
74.4444444444444	2515.21649500235\\
74.6666666666667	2979.8554220039\\
74.8888888888889	3323.02407881243\\
75.1111111111111	3524.28505646169\\
75.3333333333333	3545.92317677389\\
75.5555555555555	3388.23879825537\\
75.7777777777778	3047.69769050029\\
76	2502.40391097981\\
76.2222222222222	1815.69564913332\\
76.4444444444444	992.65209099118\\
76.6666666666667	66.742733303598\\
76.8888888888889	-921.103942951829\\
77.1111111111111	-1969.263341201\\
77.3333333333333	-2934.02734476206\\
77.5555555555555	-3808.990784564\\
77.7777777777778	-4543.36901374334\\
78	-5110.03183782572\\
78.2222222222222	-5418.09242079897\\
78.4444444444444	-5466.09080331457\\
78.6666666666667	-5234.68069024909\\
78.8888888888889	-4717.62691379953\\
79.1111111111111	-3880.5749435515\\
79.3333333333333	-2820.3785242238\\
79.5555555555555	-1544.89210240226\\
79.7777777777778	-105.723855432418\\
80	1504.96823865689\\
80.2222222222222	3071.54316196692\\
80.4444444444444	4583.35552218402\\
80.6666666666667	5959.14025345803\\
80.8888888888889	7119.36876886753\\
81.1111111111111	8022.08050778961\\
81.3333333333333	8523.12628202947\\
81.5555555555555	8620.08905349194\\
81.7777777777778	8281.7647410088\\
82	7451.14261965045\\
82.2222222222222	6212.81590877218\\
82.4444444444444	4576.33455017844\\
82.6666666666667	2600.00414992306\\
82.8888888888889	363.383774275759\\
83.1111111111111	-2146.53582997667\\
83.3333333333333	-4594.12072899491\\
83.5555555555555	-6962.72179253421\\
83.7777777777778	-9125.45693134148\\
84	-11031.3286673686\\
84.2222222222222	-12394.9059599869\\
84.4444444444444	-13208.2229717569\\
84.6666666666667	-13393.7738244223\\
84.8888888888889	-12901.293938581\\
85.1111111111111	-11641.6292261558\\
85.3333333333333	-9741.71488255394\\
85.5555555555555	-7216.24275162509\\
85.7777777777778	-4154.47181041551\\
86	-513.576286226778\\
86.2222222222222	3231.60628885905\\
86.4444444444444	7055.08605726384\\
86.6666666666667	10765.3836736973\\
86.8888888888889	14164.4249497819\\
87.1111111111111	17173.7563146212\\
87.3333333333333	19343.7232753048\\
87.5555555555555	20661.5871185656\\
87.7777777777778	21004.3294221255\\
88	20232.8482612068\\
88.2222222222222	18382.4304249705\\
88.4444444444444	15468.5525851536\\
88.6666666666667	11572.0389770956\\
88.8888888888889	6829.4734071904\\
89.1111111111111	1172.38728704718\\
89.3333333333333	-4662.4033395713\\
89.5555555555555	-10634.3687701569\\
89.7777777777778	-16445.3989226221\\
90	-22012.9329146632\\
90.2222222222222	-26536.5075155092\\
90.4444444444444	-29987.7618154769\\
90.6666666666667	-32119.7360541984\\
90.8888888888889	-32737.2629526714\\
91.1111111111111	-31623.4307188137\\
91.3333333333333	-28821.1081918411\\
91.5555555555555	-24353.8779278213\\
91.7777777777778	-18343.4131545594\\
92	-10637.473104535\\
92.2222222222222	-2210.10294927834\\
92.4444444444444	6878.96313411486\\
92.6666666666667	16205.3877730036\\
92.8888888888889	25305.1124329404\\
93.1111111111111	34052.3673177325\\
93.3333333333333	41191.5008974468\\
93.5555555555555	46677.641459935\\
93.7777777777778	50121.5627434108\\
94	51203.7228660266\\
94.2222222222222	49616.0560143549\\
94.4444444444444	45376.3240272598\\
94.6666666666667	38530.4811580036\\
94.8888888888889	29261.4405141433\\
95.1111111111111	17328.4064192418\\
95.3333333333333	4237.20262983788\\
95.5555555555555	-9919.28273358278\\
95.7777777777778	-24482.3806195942\\
96	-39357.7492239259\\
96.2222222222222	-52470.0867998455\\
96.4444444444444	-63733.8945266209\\
96.6666666666667	-72450.261545606\\
96.8888888888889	-78005.8961560651\\
97.1111111111111	-79903.9148208405\\
97.3333333333333	-77635.9373665501\\
97.5555555555555	-71228.2483662728\\
97.7777777777778	-60741.7745766668\\
98	-45718.2106703927\\
98.2222222222222	-27975.4316151778\\
98.4444444444444	-7642.28806368817\\
98.6666666666667	14403.9275409695\\
98.8888888888889	37140.9627936759\\
99.1111111111111	60429.3056985048\\
99.3333333333333	81024.0485605378\\
99.5555555555555	98790.6993203842\\
99.7777777777778	112632.523071969\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	63.0074650480907\\
0.222222222222222	63.0067460388182\\
0.444444444444444	62.983231417393\\
0.666666666666667	62.8416081260144\\
0.888888888888889	62.4184047954084\\
1.11111111111111	61.4891592512872\\
1.33333333333333	60.006076454184\\
1.55555555555556	57.8893923530548\\
1.77777777777778	55.1587157988033\\
2	51.7309971451331\\
2.22222222222222	48.026199989664\\
2.44444444444444	44.049821910833\\
2.66666666666667	39.9581718905237\\
2.88888888888889	35.9062287741\\
3.11111111111111	31.8484940463892\\
3.33333333333333	28.2221805803761\\
3.55555555555556	24.9010315704942\\
3.77777777777778	21.9369859425705\\
4	19.2849913912542\\
4.22222222222222	17.2438329553431\\
4.44444444444444	15.750581734801\\
4.66666666666667	14.8541189694668\\
4.88888888888889	14.5816793640822\\
5.11111111111111	14.9642322602994\\
5.33333333333333	15.9382327492689\\
5.55555555555556	17.4475955205071\\
5.77777777777778	19.4068322601124\\
6	21.8176714628786\\
6.22222222222222	24.3376684406956\\
6.44444444444444	26.9261782114207\\
6.66666666666667	29.456919661792\\
6.88888888888889	31.843428416328\\
7.11111111111111	34.1277078817389\\
7.33333333333333	36.0670638138312\\
7.55555555555556	37.7153329096769\\
7.77777777777778	39.0117144158963\\
8	39.9212877187673\\
8.22222222222222	40.3066114395581\\
8.44444444444444	40.179191597849\\
8.66666666666667	39.5259487393259\\
8.88888888888889	38.3625247472172\\
9.11111111111111	36.6503670252508\\
9.33333333333333	34.6158755107407\\
9.55555555555556	32.2956286470123\\
9.77777777777778	29.8119177618581\\
10	27.1894979508557\\
10.2222222222222	24.7947919615095\\
10.4444444444444	22.6094219898\\
10.6666666666667	20.6898243941549\\
10.8888888888889	19.0760553280913\\
11.1111111111111	17.7639766235737\\
11.3333333333333	16.9243844084117\\
11.5555555555556	16.5510603727256\\
11.7777777777778	16.6966007057804\\
12	17.4413519507489\\
12.2222222222222	18.7296948198733\\
12.4444444444444	20.5588657492288\\
12.6666666666667	22.8744347619415\\
12.8888888888889	25.5908653237841\\
13.1111111111111	28.7356486930245\\
13.3333333333333	31.8923320097935\\
13.5555555555556	35.0376760149163\\
13.7777777777778	38.0207928111529\\
14	40.8427849791289\\
14.2222222222222	43.1822315307013\\
14.4444444444444	45.1125678212877\\
14.6666666666667	46.5745821582899\\
14.8888888888889	47.501591862961\\
15.1111111111111	47.825838697144\\
15.3333333333333	47.4614793774943\\
15.5555555555556	46.4048704644109\\
15.7777777777778	44.6556511786619\\
16	42.1258296874353\\
16.2222222222222	39.1126138648476\\
16.4444444444444	35.6317721952372\\
16.6666666666667	31.8268963538621\\
16.8888888888889	27.8681663496524\\
17.1111111111111	23.7680801647723\\
17.3333333333333	20.0655711000832\\
17.5555555555556	16.7132145311456\\
17.7777777777778	13.8095081453581\\
18	11.3480722409623\\
18.2222222222222	9.63596486715741\\
18.4444444444444	8.64424356037108\\
18.6666666666667	8.45446449421969\\
18.8888888888889	9.12535409863007\\
19.1111111111111	10.7727786843264\\
19.3333333333333	13.2335677780419\\
19.5555555555556	16.4927485181924\\
19.7777777777778	20.4375832058522\\
20	25.1250782055819\\
20.2222222222222	29.9459129452201\\
20.4444444444444	34.8695507017344\\
20.6666666666667	39.6648745434511\\
20.8888888888889	44.131384051441\\
21.1111111111111	48.2758121347712\\
21.3333333333333	51.5937936840816\\
21.5555555555556	54.1437063778455\\
21.7777777777778	55.7943239365607\\
22	56.4307247356201\\
22.2222222222222	55.9056226080738\\
22.4444444444444	54.2263839176077\\
22.6666666666667	51.4026378591682\\
22.8888888888889	47.5036162155649\\
23.1111111111111	42.419451562271\\
23.3333333333333	36.7885057380579\\
23.5555555555556	30.6513360461532\\
23.7777777777778	24.2906178316852\\
24	17.7292404087483\\
24.2222222222222	11.8271628028719\\
24.4444444444444	6.5341366214635\\
24.6666666666667	2.06570268334718\\
24.8888888888889	-1.37314728353524\\
25.1111111111111	-3.65824686937509\\
25.3333333333333	-4.41788585607219\\
25.5555555555556	-3.65956457523064\\
25.7777777777778	-1.32412077399244\\
26	2.78598968571123\\
26.2222222222222	8.21072130527606\\
26.4444444444444	14.9103474855957\\
26.6666666666667	22.6229861879571\\
26.8888888888889	31.0171180248298\\
27.1111111111111	40.1006739407898\\
27.3333333333333	48.6558720608097\\
27.5555555555556	56.6843011701685\\
27.7777777777778	63.8307311098411\\
28	69.9997772033231\\
28.2222222222222	74.3322850789693\\
28.4444444444444	76.8473336141531\\
28.6666666666667	77.3177068372302\\
28.8888888888889	75.5919973698214\\
29.1111111111111	71.3812078299222\\
29.3333333333333	65.1114991958713\\
29.5555555555556	56.8285267805739\\
29.7777777777778	46.8261403836618\\
30	34.9685711931729\\
30.2222222222222	22.8044440483802\\
30.4444444444444	10.4139690628975\\
30.6666666666667	-1.61332788732931\\
30.8888888888889	-12.7117236395466\\
31.1111111111111	-22.7418835073267\\
31.3333333333333	-30.3097419394363\\
31.5555555555556	-35.4303861703449\\
31.7777777777778	-37.7144025762043\\
32	-36.7575574825348\\
32.2222222222222	-32.4827292578679\\
32.4444444444444	-24.9249008738704\\
32.6666666666667	-14.2563258931333\\
32.8888888888889	-0.821370038519561\\
33.1111111111111	15.6265492755876\\
33.3333333333333	32.9688097132293\\
33.5555555555556	51.0850615294069\\
33.7777777777778	69.1115450549423\\
34	86.9141137478515\\
34.2222222222222	102.065976743209\\
34.4444444444444	114.56489059871\\
34.6666666666667	123.667732234189\\
34.8888888888889	128.729692400374\\
35.1111111111111	129.158341713773\\
35.3333333333333	124.593588844\\
35.5555555555556	115.078107394923\\
35.7777777777778	100.776722829744\\
36	81.1694734054072\\
36.2222222222222	58.6679030381491\\
36.4444444444444	33.4335057379988\\
36.6666666666667	6.5860424611446\\
36.8888888888889	-20.608329343223\\
37.1111111111111	-47.96672892658\\
37.3333333333333	-71.7348921129773\\
37.5555555555556	-91.8567343798877\\
37.7777777777778	-107.140617295705\\
38	-116.811356232921\\
38.2222222222222	-119.163343305685\\
38.4444444444444	-114.207966863758\\
38.6666666666667	-101.725889118719\\
38.8888888888889	-81.867635847025\\
39.1111111111111	-53.8105585376626\\
39.3333333333333	-20.9659169083944\\
39.5555555555556	16.4290235740377\\
39.7777777777778	56.7470168961076\\
40	99.9828430139423\\
40.2222222222222	140.275858793713\\
40.4444444444444	177.438337379532\\
40.6666666666667	209.453848635582\\
40.8888888888889	234.427032504473\\
41.1111111111111	251.182408563177\\
41.3333333333333	256.849478585229\\
41.5555555555556	251.429413517415\\
41.7777777777778	234.482843405895\\
42	204.580156919155\\
42.2222222222222	165.077867091795\\
42.4444444444444	116.269973104239\\
42.6666666666667	60.061286021997\\
42.8888888888889	-1.13867772370852\\
43.1111111111111	-67.393639231823\\
43.3333333333333	-129.733576712363\\
43.5555555555556	-187.81630605489\\
43.7777777777778	-238.476446657754\\
44	-280.252262394456\\
44.2222222222222	-306.736036102216\\
44.4444444444444	-317.819551995492\\
44.6666666666667	-311.947737923411\\
44.8888888888889	-288.324933201892\\
45.1111111111111	-244.72579129946\\
45.3333333333333	-185.974013338956\\
45.5555555555556	-112.50986235657\\
45.7777777777778	-27.1548453674968\\
46	70.8598181906033\\
46.2222222222222	168.56088030074\\
46.4444444444444	265.305020539948\\
46.6666666666667	356.12745782717\\
46.8888888888889	436.07104503626\\
47.1111111111111	502.89285182739\\
47.3333333333333	546.380684221981\\
47.5555555555556	566.333244805008\\
47.7777777777778	560.213864752002\\
48	524.465274705949\\
48.2222222222222	462.170110627905\\
48.4444444444444	373.821244858477\\
48.6666666666667	262.268531494786\\
48.8888888888889	131.740705188987\\
49.1111111111111	-19.0478198730987\\
49.3333333333333	-170.188169305291\\
49.5555555555556	-320.664750631431\\
49.7777777777778	-462.765768105735\\
50	-593.95814771714\\
50.2222222222222	-695.13339122142\\
50.4444444444444	-765.741829891075\\
50.6666666666667	-800.210089413982\\
50.8888888888889	-794.439401705635\\
51.1111111111111	-742.90061908619\\
51.3333333333333	-649.838280092504\\
51.5555555555556	-515.995088200771\\
51.7777777777778	-345.60446953068\\
52	-145.054432204106\\
52.2222222222222	87.7698655316537\\
52.4444444444444	322.191898137283\\
52.6666666666667	556.617732713357\\
52.8888888888889	779.05945304917\\
53.1111111111111	985.64892450333\\
53.3333333333333	1146.33030737414\\
53.5555555555556	1260.18865180263\\
53.7777777777778	1318.37523544806\\
54	1314.30688626323\\
54.2222222222222	1239.37760651992\\
54.4444444444444	1099.47486635259\\
54.6666666666667	895.723400681198\\
54.8888888888889	634.454361197323\\
55.1111111111111	310.378168126983\\
55.3333333333333	-34.9819998113471\\
55.5555555555556	-399.200599462391\\
55.7777777777778	-764.794813359052\\
56	-1113.11946467063\\
56.2222222222222	-1438.26641331722\\
56.4444444444444	-1692.99395588268\\
56.6666666666667	-1875.80628108806\\
56.8888888888889	-1972.68448266803\\
57.1111111111111	-1970.7019857158\\
57.3333333333333	-1863.63109537413\\
57.5555555555556	-1652.4760423029\\
57.7777777777778	-1341.33850647022\\
58	-939.726683776914\\
58.2222222222222	-439.223898814474\\
58.4444444444444	96.1659833447352\\
58.6666666666667	662.677053095672\\
58.8888888888889	1233.22027207104\\
59.1111111111111	1802.50852640991\\
59.3333333333333	2290.34416363373\\
59.5555555555556	2693.68198836399\\
59.7777777777778	2986.38007452092\\
60	3146.26080713657\\
60.2222222222222	3153.22971463675\\
60.4444444444444	2996.23793350234\\
60.6666666666667	2676.78426750553\\
60.8888888888889	2200.75186178215\\
61.1111111111111	1551.30540183139\\
61.3333333333333	808.524015037067\\
61.5555555555556	-22.2513248384703\\
61.7777777777778	-904.019477303246\\
62	-1794.77188667483\\
62.2222222222222	-2686.59022511799\\
62.4444444444444	-3453.98562490962\\
62.6666666666667	-4092.10415505787\\
62.8888888888889	-4559.8316752932\\
63.1111111111111	-4828.68921745128\\
63.3333333333333	-4847.71789123552\\
63.5555555555556	-4617.4362518268\\
63.7777777777778	-4133.51303299978\\
64	-3404.37319393939\\
64.2222222222222	-2403.4830907021\\
64.4444444444444	-1253.96082697036\\
64.6666666666667	35.916966197377\\
64.8888888888889	1408.94331409944\\
65.1111111111111	2862.46637235707\\
65.3333333333333	4197.0485610734\\
65.5555555555555	5403.92126416274\\
65.7777777777778	6412.85470695473\\
66	7185.96690081486\\
66.2222222222222	7598.844144124\\
66.4444444444444	7649.60108223368\\
66.6666666666667	7312.15086138588\\
66.8888888888889	6578.66403318586\\
67.1111111111111	5401.68831735578\\
67.3333333333333	3917.83698716621\\
67.5555555555555	2138.08888161525\\
67.7777777777778	134.746878470021\\
68	-2102.51536158026\\
68.2222222222222	-4273.89916892768\\
68.4444444444444	-6364.71365973542\\
68.6666666666667	-8262.33822007183\\
68.8888888888889	-9856.78683511672\\
69.1111111111111	-11089.4861454149\\
69.3333333333333	-11762.9744430902\\
69.5555555555555	-11874.0895652538\\
69.7777777777778	-11380.6554050656\\
70	-10203.7535397419\\
70.2222222222222	-8464.17793761578\\
70.4444444444444	-6175.32071087954\\
70.6666666666667	-3419.22322550583\\
70.8888888888889	-307.268306824366\\
71.1111111111111	3177.77014855193\\
71.3333333333333	6569.45324745874\\
71.5555555555555	9844.77790283117\\
71.7777777777778	12827.9082121791\\
72	15447.4326712393\\
72.2222222222222	17310.3997881817\\
72.4444444444444	18406.012450856\\
72.6666666666667	18628.20714946\\
72.8888888888889	17908.9259481196\\
73.1111111111111	16124.7591881068\\
73.3333333333333	13456.936124659\\
73.5555555555555	9926.04981700746\\
73.7777777777778	5657.64211724231\\
74	593.41703965417\\
74.2222222222222	-4605.52228992355\\
74.4444444444444	-9903.13386560363\\
74.6666666666667	-15033.524649957\\
74.8888888888889	-19722.1936647871\\
75.1111111111111	-23859.2788357256\\
75.3333333333333	-26825.6296013056\\
75.5555555555555	-28603.9387356188\\
75.7777777777778	-29025.7654714485\\
76	-27898.2055493329\\
76.2222222222222	-25278.0618392695\\
76.4444444444444	-21187.1667588314\\
76.6666666666667	-15740.4396887981\\
76.8888888888889	-9129.95440699928\\
77.1111111111111	-1262.43167909269\\
77.3333333333333	6836.43541821574\\
77.5555555555555	15110.4391942454\\
77.7777777777778	23145.6333760003\\
78	30825.6807839527\\
78.2222222222222	37045.200781837\\
78.4444444444444	41765.3192957002\\
78.6666666666667	44646.1975179509\\
78.8888888888889	45420.4831294267\\
79.1111111111111	43787.3600505125\\
79.3333333333333	39818.3411967467\\
79.5555555555555	33546.6929681013\\
79.7777777777778	25145.4932060204\\
80	14405.7711889269\\
80.2222222222222	2686.65764554664\\
80.4444444444444	-9928.84330669592\\
80.6666666666667	-22850.3363529178\\
80.8888888888889	-35433.4418960688\\
81.1111111111111	-47500.868872039\\
81.3333333333333	-57318.4988942522\\
81.5555555555555	-64824.7792510442\\
81.7777777777778	-69483.9849532352\\
82	-70852.1530809811\\
82.2222222222222	-68519.7287118572\\
82.4444444444444	-62512.2538201576\\
82.6666666666667	-52900.2206849227\\
82.8888888888889	-39943.9958354041\\
83.1111111111111	-23312.9652141943\\
83.3333333333333	-5108.29241599959\\
83.5555555555555	14540.9479680072\\
83.7777777777778	34718.3208614143\\
84	55288.2607886869\\
84.2222222222222	73378.496692829\\
84.4444444444444	88871.26899319\\
84.6666666666667	100801.758007294\\
84.8888888888889	108325.675339379\\
85.1111111111111	110752.622419893\\
85.3333333333333	107404.902694222\\
85.5555555555555	98320.3688277058\\
85.7777777777778	83593.9877233165\\
86	62594.119009843\\
86.2222222222222	37866.2883427522\\
86.4444444444444	9589.913078348\\
86.6666666666667	-21011.5108143017\\
86.8888888888889	-52515.6205025285\\
87.1111111111111	-84721.5759870251\\
87.3333333333333	-113138.013573565\\
87.5555555555555	-137579.62667008\\
87.7777777777778	-156532.230598319\\
88	-169036.614190407\\
88.2222222222222	-172906.220286891\\
88.4444444444444	-168136.705620141\\
88.6666666666667	-154412.993148531\\
88.8888888888889	-131859.884770275\\
89.1111111111111	-99483.7643443563\\
89.3333333333333	-61199.1988696506\\
89.5555555555555	-17284.3212101471\\
89.7777777777778	30368.4384519953\\
90	81784.9990167613\\
90.2222222222222	129968.964524482\\
90.4444444444444	174597.818968496\\
90.6666666666667	213146.827325633\\
90.8888888888889	243240.058976181\\
91.1111111111111	263390.533816134\\
91.3333333333333	270104.192955973\\
91.5555555555555	263369.519234528\\
91.7777777777778	242660.571157079\\
92	206249.518336391\\
92.2222222222222	158232.14812914\\
92.4444444444444	98968.0976879639\\
92.6666666666667	30774.6292458542\\
92.8888888888889	-43421.6717232065\\
93.1111111111111	-123686.576149478\\
93.3333333333333	-199110.906063977\\
93.5555555555555	-269189.201866247\\
93.7777777777778	-329972.281205676\\
94	-379538.601505839\\
94.2222222222222	-410165.641895491\\
94.4444444444444	-421691.834719925\\
94.6666666666667	-412285.917709851\\
94.8888888888889	-381073.931032206\\
95.1111111111111	-325348.26664309\\
95.3333333333333	-251345.598535155\\
95.5555555555555	-159621.190801459\\
95.7777777777778	-53741.0995717523\\
96	67165.4333962675\\
96.2222222222222	187053.061863457\\
96.4444444444444	305101.08247323\\
96.6666666666667	415121.671359805\\
96.8888888888889	510938.402750723\\
97.1111111111111	589584.548230667\\
97.3333333333333	638848.159879726\\
97.5555555555555	658466.555192394\\
97.7777777777778	645508.641389735\\
98	595580.715695603\\
98.2222222222222	513282.019495904\\
98.4444444444444	399261.060083405\\
98.6666666666667	257322.141649538\\
98.8888888888889	92951.4908362937\\
99.1111111111111	-95266.0765910389\\
99.3333333333333	-282382.42339988\\
99.5555555555555	-467115.346085733\\
99.7777777777778	-639813.622709808\\
};
\end{axis}

\begin{comment}
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(2.327in,2.554in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=20,
ymax=80,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$k_d=3$}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	36.5795510615421\\
0.222222222222222	36.5802700241341\\
0.444444444444444	36.6036536094755\\
0.666666666666667	36.7410977144293\\
0.888888888888889	37.1398300326772\\
1.11111111111111	37.9880304761964\\
1.33333333333333	39.3002159925516\\
1.55555555555556	41.1180745326604\\
1.77777777777778	43.3969345621988\\
2	46.1779026965864\\
2.22222222222222	49.1030676395897\\
2.44444444444444	52.1621964224354\\
2.66666666666667	55.2294900438637\\
2.88888888888889	58.1836263413425\\
3.11111111111111	61.0363665776755\\
3.33333333333333	63.4668280964039\\
3.55555555555556	65.5747505213388\\
3.77777777777778	67.3508938209821\\
4	68.8454171879842\\
4.22222222222222	69.9156465002333\\
4.44444444444444	70.6190484793239\\
4.66666666666667	70.9437473062778\\
4.88888888888889	70.8874037599375\\
5.11111111111111	70.4333783365312\\
5.33333333333333	69.6486421661936\\
5.55555555555556	68.5629515452033\\
5.77777777777778	67.2301196673869\\
6	65.6417621010594\\
6.22222222222222	64.0094904436955\\
6.44444444444444	62.3422275021498\\
6.66666666666667	60.7141240284084\\
6.88888888888889	59.1941477159497\\
7.11111111111111	57.7795207935232\\
7.33333333333333	56.6211238851544\\
7.55555555555556	55.6515278193121\\
7.77777777777778	54.8545729294929\\
8	54.189455001318\\
8.22222222222222	53.7071586162258\\
8.44444444444444	53.3772738091643\\
8.66666666666667	53.2058928601962\\
8.88888888888889	53.1982919211248\\
9.11111111111111	53.3661760964994\\
9.33333333333333	53.6887119508864\\
9.55555555555556	54.156185852541\\
9.77777777777778	54.7486470379876\\
10	55.4738689155058\\
10.2222222222222	56.237716507086\\
10.4444444444444	57.036939595578\\
10.6666666666667	57.837617475563\\
10.8888888888889	58.6063293161844\\
11.1111111111111	59.342103670243\\
11.3333333333333	59.9535345209382\\
11.5555555555556	60.4557642367193\\
11.7777777777778	60.8424097735485\\
12	61.1335957929591\\
12.2222222222222	61.329618874597\\
12.4444444444444	61.4778050478278\\
12.6666666666667	61.6089032604107\\
12.8888888888889	61.7455544815475\\
13.1111111111111	61.9075493801616\\
13.3333333333333	62.0836685288461\\
13.5555555555556	62.2765080680899\\
13.7777777777778	62.4783735232532\\
14	62.6891387746185\\
14.2222222222222	62.8810369923494\\
14.4444444444444	63.0551196613476\\
14.6666666666667	63.204469712823\\
14.8888888888889	63.323610743567\\
15.1111111111111	63.411589173622\\
15.3333333333333	63.4583060386187\\
15.5555555555556	63.4676623972312\\
15.7777777777778	63.4405297376789\\
16	63.3758025427888\\
16.2222222222222	63.2831766456633\\
16.4444444444444	63.1658290905426\\
16.6666666666667	63.0300816456519\\
16.8888888888889	62.8830687781648\\
17.1111111111111	62.7256275858392\\
17.3333333333333	62.5795681077038\\
17.5555555555556	62.4457042532542\\
17.7777777777778	62.3311531755499\\
18	62.2388300613377\\
18.2222222222222	62.1820374722552\\
18.4444444444444	62.1597670505223\\
18.6666666666667	62.1740451593141\\
18.8888888888889	62.2251769402081\\
19.1111111111111	62.316449196942\\
19.3333333333333	62.4366352130415\\
19.5555555555556	62.5841738892882\\
19.7777777777778	62.7530012325336\\
20	62.944541096808\\
20.2222222222222	63.1339999570489\\
20.4444444444444	63.3212425738507\\
20.6666666666667	63.4980831039086\\
20.8888888888889	63.6567191374339\\
21.1111111111111	63.7954373300969\\
21.3333333333333	63.8959438477911\\
21.5555555555556	63.9602385188751\\
21.7777777777778	63.9851779771886\\
22	63.9675723187872\\
22.2222222222222	63.9092197573906\\
22.4444444444444	63.8122814045382\\
22.6666666666667	63.6803593317902\\
22.8888888888889	63.5185081692464\\
23.1111111111111	63.3241393794917\\
23.3333333333333	63.1217062468874\\
23.5555555555556	62.9111749132881\\
23.7777777777778	62.7007885216587\\
24	62.489892991522\\
24.2222222222222	62.3049291509836\\
24.4444444444444	62.1435417403561\\
24.6666666666667	62.0117925250909\\
24.8888888888889	61.914497975457\\
25.1111111111111	61.8532885141749\\
25.3333333333333	61.8353943305821\\
25.5555555555556	61.8575201003551\\
25.7777777777778	61.9183993044183\\
26	62.0205516706701\\
26.2222222222222	62.1509493682615\\
26.4444444444444	62.3081099212373\\
26.6666666666667	62.485969372373\\
26.8888888888889	62.6777294551278\\
27.1111111111111	62.8851272216924\\
27.3333333333333	63.0822551399677\\
27.5555555555556	63.2704717433186\\
27.7777777777778	63.4425121237704\\
28	63.5978522736773\\
28.2222222222222	63.7170027054794\\
28.4444444444444	63.8026886369486\\
28.6666666666667	63.8516530890901\\
28.8888888888889	63.8621272905819\\
29.1111111111111	63.8317266135482\\
29.3333333333333	63.7645676416866\\
29.5555555555556	63.6631803307707\\
29.7777777777778	63.5319413733362\\
30	63.3689007492603\\
30.2222222222222	63.1950750811849\\
30.4444444444444	63.0111703191137\\
30.6666666666667	62.8248579769119\\
30.8888888888889	62.6438613111008\\
31.1111111111111	62.4683978816817\\
31.3333333333333	62.3208241027783\\
31.5555555555556	62.1990903299784\\
31.7777777777778	62.1079857883494\\
32	62.0492234774046\\
32.2222222222222	62.0299485153165\\
32.4444444444444	62.0472136339589\\
32.6666666666667	62.0999169874436\\
32.8888888888889	62.1855318222217\\
33.1111111111111	62.3060732120635\\
33.3333333333333	62.4459260786875\\
33.5555555555556	62.6038517950486\\
33.7777777777778	62.7733417680096\\
34	62.9553950789668\\
34.2222222222222	63.1268575733597\\
34.4444444444444	63.2886808316727\\
34.6666666666667	63.4343559412959\\
34.8888888888889	63.5580395942407\\
35.1111111111111	63.6584817675996\\
35.3333333333333	63.7229954364105\\
35.5555555555556	63.7540869611243\\
35.7777777777778	63.7506247374662\\
36	63.7103962662983\\
36.2222222222222	63.6387043715696\\
36.4444444444444	63.5376763800284\\
36.6666666666667	63.4116236397667\\
36.8888888888889	63.2658797177379\\
37.1111111111111	63.0991176342913\\
37.3333333333333	62.9327676102498\\
37.5555555555556	62.7667591453524\\
37.7777777777778	62.6079654977077\\
38	62.4567497806622\\
38.2222222222222	62.3323817653753\\
38.4444444444444	62.2329272554373\\
38.6666666666667	62.1623106900107\\
38.8888888888889	62.1232212846017\\
39.1111111111111	62.1175197579392\\
39.3333333333333	62.1456567841126\\
39.5555555555556	62.2052157339136\\
39.7777777777778	62.2935219886712\\
40	62.4124394895261\\
40.2222222222222	62.5466635528562\\
40.4444444444444	62.695278408856\\
40.6666666666667	62.8521953299617\\
40.8888888888889	63.0110279705341\\
41.1111111111111	63.1721434357024\\
41.3333333333333	63.3150651257448\\
41.5555555555556	63.4411895137764\\
41.7777777777778	63.5454427996745\\
42	63.6265300821276\\
42.2222222222222	63.6742038079692\\
42.4444444444444	63.6907632949782\\
42.6666666666667	63.6756429982112\\
42.8888888888889	63.6295838342598\\
43.1111111111111	63.5505538539184\\
43.3333333333333	63.4487792089412\\
43.5555555555556	63.3257621980888\\
43.7777777777778	63.1866700626475\\
44	63.0303823471978\\
44.2222222222222	62.8769435975874\\
44.4444444444444	62.7260900550165\\
44.6666666666667	62.5840265950625\\
44.8888888888889	62.4565535832339\\
45.1111111111111	62.3444699992861\\
45.3333333333333	62.2619563261225\\
45.5555555555556	62.2068612460904\\
45.7777777777778	62.1812311093164\\
46	62.1868074931528\\
46.2222222222222	62.222625470449\\
46.4444444444444	62.2865420925868\\
46.6666666666667	62.3757454222955\\
46.8888888888889	62.4864377479568\\
47.1111111111111	62.6201140381882\\
47.3333333333333	62.7596816976872\\
47.5555555555556	62.9049121265793\\
47.7777777777778	63.0499097707931\\
48	63.1948878020004\\
48.2222222222222	63.3214341946333\\
48.4444444444444	63.4309496765562\\
48.6666666666667	63.5190458927838\\
48.8888888888889	63.5822145893494\\
49.1111111111111	63.6189202189251\\
49.3333333333333	63.624592274871\\
49.5555555555556	63.6013499898284\\
49.7777777777778	63.5502689425577\\
50	63.4695240936743\\
50.2222222222222	63.3695561558462\\
50.4444444444444	63.2516352053016\\
50.6666666666667	63.1207092936937\\
50.8888888888889	62.982243507934\\
51.1111111111111	62.8356655288996\\
51.3333333333333	62.6997340116197\\
51.5555555555556	62.5736473845905\\
51.7777777777778	62.4625390125704\\
52	62.3708833851302\\
52.2222222222222	62.2997914969615\\
52.4444444444444	62.2581668792644\\
52.6666666666667	62.2438765236648\\
52.8888888888889	62.257291204792\\
53.1111111111111	62.3000942265378\\
53.3333333333333	62.3666168823445\\
53.5555555555556	62.4552302213013\\
53.7777777777778	62.5621847725084\\
54	62.6830283194297\\
54.2222222222222	62.8188107791924\\
54.4444444444444	62.9522172418472\\
54.6666666666667	63.0835718549799\\
54.8888888888889	63.2075585628347\\
55.1111111111111	63.3238796173366\\
55.3333333333333	63.4177756401368\\
55.5555555555556	63.4908674489264\\
55.7777777777778	63.5402547622137\\
56	63.5640136390484\\
56.2222222222222	63.5605214146201\\
56.4444444444444	63.5303395861842\\
56.6666666666667	63.4752740883396\\
56.8888888888889	63.3977004015478\\
57.1111111111111	63.2961231741357\\
57.3333333333333	63.1836255943472\\
57.5555555555556	63.0609081544493\\
57.7777777777778	62.9330836711344\\
58	62.8054507501648\\
58.2222222222222	62.6779290751381\\
58.4444444444444	62.5667920124212\\
58.6666666666667	62.4708385897253\\
58.8888888888889	62.3939165833775\\
59.1111111111111	62.3371237078592\\
59.3333333333333	62.3075473480771\\
59.5555555555556	62.3032276428925\\
59.7777777777778	62.3241511647076\\
60	62.3692746199668\\
60.2222222222222	62.4401250973127\\
60.4444444444444	62.527519061866\\
60.6666666666667	62.6303780207158\\
60.8888888888889	62.7444341553651\\
61.1111111111111	62.870554886896\\
61.3333333333333	62.992660015835\\
61.5555555555556	63.1111646939785\\
61.7777777777778	63.2212726465046\\
62	63.3185426674506\\
62.2222222222222	63.4022741883007\\
62.4444444444444	63.4618659945164\\
62.6666666666667	63.4990159259686\\
62.8888888888889	63.5122962574894\\
63.1111111111111	63.5001888029106\\
63.3333333333333	63.4643481488352\\
63.5555555555556	63.4063769238381\\
63.7777777777778	63.3287599890288\\
64	63.2347844592308\\
64.2222222222222	63.1233406125547\\
64.4444444444444	63.008744041896\\
64.6666666666667	62.8911602040574\\
64.8888888888889	62.775451800156\\
65.1111111111111	62.6616493448422\\
65.3333333333333	62.5642611655991\\
65.5555555555555	62.4820872684337\\
65.7777777777778	62.4184059992114\\
66	62.374292796431\\
66.2222222222222	62.3552252947331\\
66.4444444444444	62.3594086802688\\
66.6666666666667	62.3865025154077\\
66.8888888888889	62.4352358846546\\
67.1111111111111	62.5069919704864\\
67.3333333333333	62.5924966953627\\
67.5555555555555	62.6908693427203\\
67.7777777777778	62.7980394377404\\
68	62.9147105483612\\
68.2222222222222	63.0260106664667\\
68.4444444444444	63.1324300399317\\
68.6666666666667	63.2296634686596\\
68.8888888888889	63.3137923674276\\
69.1111111111111	63.3840795069954\\
69.3333333333333	63.4316352121556\\
69.5555555555555	63.4580513782251\\
69.7777777777778	63.4623358837221\\
70	63.4430757486981\\
70.2222222222222	63.402832402174\\
70.4444444444444	63.3430199926857\\
70.6666666666667	63.2661896097401\\
70.8888888888889	63.175585160292\\
71.1111111111111	63.0702641961205\\
71.3333333333333	62.963746400767\\
71.5555555555555	62.8560643589852\\
71.7777777777778	62.7516607852266\\
72	62.6506596766099\\
72.2222222222222	62.5659241771999\\
72.4444444444444	62.4962683988123\\
72.6666666666667	62.4444553709948\\
72.8888888888889	62.412490307493\\
73.1111111111111	62.4015551764255\\
73.3333333333333	62.4128908923724\\
73.5555555555555	62.4449244572912\\
73.7777777777778	62.4962045718282\\
74	62.567976510777\\
74.2222222222222	62.6509847062117\\
74.4444444444444	62.7445235157821\\
74.6666666666667	62.8447311199498\\
74.8888888888889	62.9474997633858\\
75.1111111111111	63.0531307516797\\
75.3333333333333	63.1481809716911\\
75.5555555555555	63.2334720962988\\
75.7777777777778	63.3055710359525\\
76	63.3637183017711\\
76.2222222222222	63.4005698813952\\
76.4444444444444	63.4176114844108\\
76.6666666666667	63.4142308948551\\
76.8888888888889	63.390656837041\\
77.1111111111111	63.3455792372636\\
77.3333333333333	63.2848491817441\\
77.5555555555555	63.2095088279532\\
77.7777777777778	63.122730315616\\
78	63.0237224840016\\
78.2222222222222	62.9251858206426\\
78.4444444444444	62.8270398247584\\
78.6666666666667	62.7333239324239\\
78.8888888888889	62.6478700021431\\
79.1111111111111	62.5711210243443\\
79.3333333333333	62.5128064783552\\
79.5555555555555	62.4715942749663\\
79.7777777777778	62.4490599679606\\
80	62.4463252908249\\
80.2222222222222	62.4635994952104\\
80.4444444444444	62.4994787154678\\
80.6666666666667	62.5523735199802\\
80.8888888888889	62.6200170408148\\
81.1111111111111	62.7034093022591\\
81.3333333333333	62.7918565414367\\
81.5555555555555	62.8850951950683\\
81.7777777777778	62.9793076851772\\
82	63.0746791652741\\
82.2222222222222	63.1590750692743\\
82.4444444444444	63.2333301054155\\
82.6666666666667	63.2944603681138\\
82.8888888888889	63.3400268920089\\
83.1111111111111	63.3690838161356\\
83.3333333333333	63.3780023172799\\
83.5555555555555	63.3681683677814\\
83.7777777777778	63.3400699243636\\
84	63.2925180185528\\
84.2222222222222	63.2316715423552\\
84.4444444444444	63.1584116863722\\
84.6666666666667	63.0758149366196\\
84.8888888888889	62.9873293028672\\
85.1111111111111	62.8925145573107\\
85.3333333333333	62.8035040948732\\
85.5555555555555	62.719849091923\\
85.7777777777778	62.6449599361886\\
86	62.5793176415017\\
86.2222222222222	62.5312307997335\\
86.4444444444444	62.4994345607006\\
86.6666666666667	62.4851243909711\\
86.8888888888889	62.4887686288644\\
87.1111111111111	62.5114733428738\\
87.3333333333333	62.5502204933109\\
87.5555555555555	62.6039109116375\\
87.7777777777778	62.6702613421144\\
88	62.7501421054264\\
88.2222222222222	62.8333187615018\\
88.4444444444444	62.9196431775857\\
88.6666666666667	63.0055849441069\\
88.8888888888889	63.0876460992196\\
89.1111111111111	63.1656820147647\\
89.3333333333333	63.2297811972171\\
89.5555555555555	63.2809564186847\\
89.7777777777778	63.3171738093514\\
90	63.3375163953875\\
90.2222222222222	63.3394639256053\\
90.4444444444444	63.3242793580995\\
90.6666666666667	63.2926645608706\\
90.8888888888889	63.2459950498896\\
91.1111111111111	63.1832746706345\\
91.3333333333333	63.1125853804636\\
91.5555555555555	63.0344393712181\\
91.7777777777778	62.9520916230374\\
92	62.8652121317867\\
92.2222222222222	62.7849104812071\\
92.4444444444444	62.7106867016989\\
92.6666666666667	62.6455572444438\\
92.8888888888889	62.5921432633262\\
93.1111111111111	62.5511215610675\\
93.3333333333333	62.527637728166\\
93.5555555555555	62.5204400239525\\
93.7777777777778	62.5297154264721\\
94	62.5564878956443\\
94.2222222222222	62.5972353642265\\
94.4444444444444	62.6510086144621\\
94.6666666666667	62.7155348631679\\
94.8888888888889	62.7881211118665\\
95.1111111111111	62.8693632275017\\
95.3333333333333	62.9488827139555\\
95.5555555555555	63.026874379298\\
95.7777777777778	63.1001671132198\\
96	63.1685508422611\\
96.2222222222222	63.2233446368444\\
96.4444444444444	63.2655281710977\\
96.6666666666667	63.2934334402639\\
96.8888888888889	63.3059827139022\\
97.1111111111111	63.3022092742572\\
97.3333333333333	63.2826704280119\\
97.5555555555555	63.2484368692302\\
97.7777777777778	63.2009848993744\\
98	63.1394354719841\\
98.2222222222222	63.0717120987011\\
98.4444444444444	62.9982047541756\\
98.6666666666667	62.9219684684164\\
98.8888888888889	62.8461549362222\\
99.1111111111111	62.7707284813172\\
99.3333333333333	62.7053068376509\\
99.5555555555555	62.649154806591\\
99.7777777777778	62.6045224328749\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	64.1647684556654\\
0.222222222222222	64.1645070071651\\
0.444444444444444	64.1557589573547\\
0.666666666666667	64.1038382119512\\
0.888888888888889	63.9525300334741\\
1.11111111111111	63.629893893328\\
1.33333333333333	63.1303033997787\\
1.55555555555556	62.4385164249792\\
1.77777777777778	61.5732676916154\\
2	60.5226767467045\\
2.22222222222222	59.4274762871771\\
2.44444444444444	58.2985361919583\\
2.66666666666667	57.1920979800535\\
2.88888888888889	56.1641314805938\\
3.11111111111111	55.2290012498854\\
3.33333333333333	54.5051370257495\\
3.55555555555556	53.9620303672885\\
3.77777777777778	53.5984263206137\\
4	53.4042256600332\\
4.22222222222222	53.3923695790484\\
4.44444444444444	53.549047992534\\
4.66666666666667	53.8726759177804\\
4.88888888888889	54.3585597531411\\
5.11111111111111	55.0290694713397\\
5.33333333333333	55.808763160062\\
5.55555555555556	56.700508667726\\
5.77777777777778	57.675924213854\\
6	58.7497941597063\\
6.22222222222222	59.7922620501129\\
6.44444444444444	60.8132468784202\\
6.66666666666667	61.7782441271866\\
6.88888888888889	62.6572007081813\\
7.11111111111111	63.462366684969\\
7.33333333333333	64.118539195264\\
7.55555555555556	64.6702136417157\\
7.77777777777778	65.1269122542966\\
8	65.5084252006995\\
8.22222222222222	65.7806458027513\\
8.44444444444444	65.9571997374722\\
8.66666666666667	66.0323523787799\\
8.88888888888889	66.00239706319\\
9.11111111111111	65.8588098625771\\
9.33333333333333	65.6188857082825\\
9.55555555555556	65.2879321779249\\
9.77777777777778	64.8791159420764\\
10	64.3863786874943\\
10.2222222222222	63.8723399122561\\
10.4444444444444	63.3375771705348\\
10.6666666666667	62.8036397492348\\
10.8888888888889	62.2919857219189\\
11.1111111111111	61.8030719628401\\
11.3333333333333	61.3984524837729\\
11.5555555555556	61.0704769174083\\
11.7777777777778	60.8279960287742\\
12	60.6658877829973\\
12.2222222222222	60.5879344273963\\
12.4444444444444	60.5678291097227\\
12.6666666666667	60.5857583513687\\
12.8888888888889	60.6237564400214\\
13.1111111111111	60.6700787560895\\
13.3333333333333	60.711326551329\\
13.5555555555556	60.7442795743465\\
13.7777777777778	60.7662403917936\\
14	60.7760339198528\\
14.2222222222222	60.7721546502781\\
14.4444444444444	60.7550218682676\\
14.6666666666667	60.7246015910879\\
14.8888888888889	60.6811780919338\\
15.1111111111111	60.6226285717054\\
15.3333333333333	60.5552414810043\\
15.5555555555556	60.4783637840331\\
15.7777777777778	60.3940229057724\\
16	60.3004194840355\\
16.2222222222222	60.2083497727487\\
16.4444444444444	60.1164814896927\\
16.6666666666667	60.0274072369116\\
16.8888888888889	59.9435463065294\\
17.1111111111111	59.8637566799675\\
17.3333333333333	59.7967774957603\\
17.5555555555556	59.7402143927652\\
17.7777777777778	59.6948084973866\\
18	59.6594880786099\\
18.2222222222222	59.6370003109409\\
18.4444444444444	59.6247870055884\\
18.6666666666667	59.6217509247596\\
18.8888888888889	59.6266057512147\\
19.1111111111111	59.6386912823945\\
19.3333333333333	59.6557176679722\\
19.5555555555556	59.6771073841568\\
19.7777777777778	59.7021588685829\\
20	59.7317588222601\\
20.2222222222222	59.7630133164037\\
20.4444444444444	59.7968908346653\\
20.6666666666667	59.8331096100265\\
20.8888888888889	59.8712904690532\\
21.1111111111111	59.9127498288836\\
21.3333333333333	59.9532115140444\\
21.5555555555556	59.9936880515009\\
21.7777777777778	60.0333410023798\\
22	60.0729706221045\\
22.2222222222222	60.1082429226132\\
22.4444444444444	60.1401343162177\\
22.6666666666667	60.1679562911423\\
22.8888888888889	60.1911598578658\\
23.1111111111111	60.2100687158628\\
23.3333333333333	60.2228426724057\\
23.5555555555556	60.2304342731944\\
23.7777777777778	60.2330570357216\\
24	60.2309253050532\\
24.2222222222222	60.2248207687524\\
24.4444444444444	60.2154644476132\\
24.6666666666667	60.203665507864\\
24.8888888888889	60.1902790077355\\
25.1111111111111	60.1755038958934\\
25.3333333333333	60.161431516452\\
25.5555555555556	60.1480823805327\\
25.7777777777778	60.1359456306971\\
26	60.1248793624073\\
26.2222222222222	60.1159616867049\\
26.4444444444444	60.1086200379346\\
26.6666666666667	60.1026765949624\\
26.8888888888889	60.0978788059104\\
27.1111111111111	60.0937823321031\\
27.3333333333333	60.090459876533\\
27.5555555555556	60.0874768543749\\
27.7777777777778	60.084640282877\\
28	60.0816767388406\\
28.2222222222222	60.0787463209655\\
28.4444444444444	60.0756708661628\\
28.6666666666667	60.0724368210426\\
28.8888888888889	60.0690611310904\\
29.1111111111111	60.0654259837156\\
29.3333333333333	60.0619110272204\\
29.5555555555556	60.0584354861936\\
29.7777777777778	60.0550836841582\\
30	60.0518078589855\\
30.2222222222222	60.0489842885239\\
30.4444444444444	60.0465484018283\\
30.6666666666667	60.0445754591261\\
30.8888888888889	60.0431296627472\\
31.1111111111111	60.0422369559743\\
31.3333333333333	60.0420124543507\\
31.5555555555556	60.0424245091152\\
31.7777777777778	60.0434788080946\\
32	60.045258054145\\
32.2222222222222	60.0475837223883\\
32.4444444444444	60.0504819892431\\
32.6666666666667	60.0539017257976\\
32.8888888888889	60.0577763085635\\
33.1111111111111	60.0622221567939\\
33.3333333333333	60.0667460069388\\
33.5555555555556	60.071411727409\\
33.7777777777778	60.0760808809761\\
34	60.0808020521897\\
34.2222222222222	60.0850015649404\\
34.4444444444444	60.0887339578728\\
34.6666666666667	60.0918540294239\\
34.8888888888889	60.0942348092227\\
35.1111111111111	60.0958234411826\\
35.3333333333333	60.096409407899\\
35.5555555555556	60.0960479248284\\
35.7777777777778	60.0947427301641\\
36	60.092414600366\\
36.2222222222222	60.0893473736701\\
36.4444444444444	60.0855718781379\\
36.6666666666667	60.0812283237321\\
36.8888888888889	60.0764791604428\\
37.1111111111111	60.0712735613383\\
37.3333333333333	60.0662569980887\\
37.5555555555556	60.0613922969142\\
37.7777777777778	60.0568568573601\\
38	60.0526428703045\\
38.2222222222222	60.0492615392467\\
38.4444444444444	60.0466285731368\\
38.6666666666667	60.0448238641398\\
38.8888888888889	60.0438936009728\\
39.1111111111111	60.0438685854436\\
39.3333333333333	60.0447282648669\\
39.5555555555556	60.0463983154402\\
39.7777777777778	60.0487985715482\\
40	60.0519764345565\\
40.2222222222222	60.0555285047275\\
40.4444444444444	60.0594424100345\\
40.6666666666667	60.0635707151918\\
40.8888888888889	60.0677602127756\\
41.1111111111111	60.0720381979373\\
41.3333333333333	60.0758769384607\\
41.5555555555556	60.0793255657638\\
41.7777777777778	60.0822587705876\\
42	60.0846601366327\\
42.2222222222222	60.0862373658548\\
42.4444444444444	60.087057873787\\
42.6666666666667	60.0871000555521\\
42.8888888888889	60.086373608383\\
43.1111111111111	60.0848368518587\\
43.3333333333333	60.0826968000751\\
43.5555555555556	60.0800003380271\\
43.7777777777778	60.0768672894699\\
44	60.0732738431663\\
44.2222222222222	60.0696866093335\\
44.4444444444444	60.0661083905599\\
44.6666666666667	60.0626908265953\\
44.8888888888889	60.059577315194\\
45.1111111111111	60.0567872219151\\
45.3333333333333	60.0546760392624\\
45.5555555555556	60.0531953182008\\
45.7777777777778	60.0524008483615\\
46	60.052331698981\\
46.2222222222222	60.052988283611\\
46.4444444444444	60.0543155413223\\
46.6666666666667	60.0562501167462\\
46.8888888888889	60.0587043262421\\
47.1111111111111	60.0617083543538\\
47.3333333333333	60.0648725577043\\
47.5555555555556	60.0681850252935\\
47.7777777777778	60.0715069121514\\
48	60.0748400817662\\
48.2222222222222	60.0777580656602\\
48.4444444444444	60.0802900822204\\
48.6666666666667	60.0823328164252\\
48.8888888888889	60.0838035285883\\
49.1111111111111	60.0846659456512\\
49.3333333333333	60.084811940568\\
49.5555555555556	60.0842900401662\\
49.7777777777778	60.0831242902162\\
50	60.0812724967433\\
50.2222222222222	60.0789743045712\\
50.4444444444444	60.0762595400697\\
50.6666666666667	60.0732425890758\\
50.8888888888889	60.0700499869609\\
51.1111111111111	60.0666692061251\\
51.3333333333333	60.0635337972586\\
51.5555555555556	60.0606262735946\\
51.7777777777778	60.0580660951251\\
52	60.0559575451338\\
52.2222222222222	60.054327824125\\
52.4444444444444	60.0533823702268\\
52.6666666666667	60.0530730350218\\
52.8888888888889	60.0534088065275\\
53.1111111111111	60.0544302189533\\
53.3333333333333	60.0560032096806\\
53.5555555555556	60.0580907714262\\
53.7777777777778	60.060605202465\\
54	60.0634421937854\\
54.2222222222222	60.0666262668195\\
54.4444444444444	60.0697512703337\\
54.6666666666667	60.0728247215729\\
54.8888888888889	60.0757218169179\\
55.1111111111111	60.0784347686446\\
55.3333333333333	60.0806187798073\\
55.5555555555556	60.0823114553631\\
55.7777777777778	60.0834450800398\\
56	60.0839749730936\\
56.2222222222222	60.0838622666167\\
56.4444444444444	60.0831235039926\\
56.6666666666667	60.0818004900587\\
56.8888888888889	60.0799497266188\\
57.1111111111111	60.077535590801\\
57.3333333333333	60.0748684944035\\
57.5555555555556	60.0719641678951\\
57.7777777777778	60.0689431495377\\
58	60.0659302242416\\
58.2222222222222	60.0629232885836\\
58.4444444444444	60.0603056630398\\
58.6666666666667	60.058048485112\\
58.8888888888889	60.0562419594912\\
59.1111111111111	60.0549118388393\\
59.3333333333333	60.0542239008548\\
59.5555555555556	60.0541318094158\\
59.7777777777778	60.0546348281647\\
60	60.0557080258432\\
60.2222222222222	60.0573875468446\\
60.4444444444444	60.0594559352431\\
60.6666666666667	60.0618881197645\\
60.8888888888889	60.0645834921096\\
61.1111111111111	60.0675628006514\\
61.3333333333333	60.0704465163078\\
61.5555555555556	60.0732447959275\\
61.7777777777778	60.0758446570666\\
62	60.0781414770869\\
62.2222222222222	60.0801189489687\\
62.4444444444444	60.0815268920639\\
62.6666666666667	60.0824055208023\\
62.8888888888889	60.0827211904969\\
63.1111111111111	60.0824382128782\\
63.3333333333333	60.0815953726068\\
63.5555555555556	60.0802305480832\\
63.7777777777778	60.0784022995945\\
64	60.0761880980143\\
64.2222222222222	60.0735617931812\\
64.4444444444444	60.0708607661296\\
64.6666666666667	60.0680889473523\\
64.8888888888889	60.0653609576953\\
65.1111111111111	60.0626774679049\\
65.3333333333333	60.0603805543924\\
65.5555555555555	60.0584419065511\\
65.7777777777778	60.0569388129949\\
66	60.0558965254417\\
66.2222222222222	60.0554443971274\\
66.4444444444444	60.0555400487472\\
66.6666666666667	60.0561754909503\\
66.8888888888889	60.0573208116624\\
67.1111111111111	60.059008508782\\
67.3333333333333	60.0610203737989\\
67.5555555555555	60.0633355730303\\
67.7777777777778	60.0658582553919\\
68	60.0686049685333\\
68.2222222222222	60.0712255653631\\
68.4444444444444	60.0737315548921\\
68.6666666666667	60.0760215559745\\
68.8888888888889	60.0780032866752\\
69.1111111111111	60.0796594239405\\
69.3333333333333	60.0807805233803\\
69.5555555555555	60.0814040790502\\
69.7777777777778	60.0815066913566\\
70	60.0810551324884\\
70.2222222222222	60.0801094951779\\
70.4444444444444	60.0787031085907\\
70.6666666666667	60.0768959901278\\
70.8888888888889	60.0747644719127\\
71.1111111111111	60.0722863928788\\
71.3333333333333	60.0697798886403\\
71.5555555555555	60.0672457749253\\
71.7777777777778	60.064788634429\\
72	60.0624114051984\\
72.2222222222222	60.0604168723971\\
72.4444444444444	60.0587771600952\\
72.6666666666667	60.0575573347411\\
72.8888888888889	60.0568046258219\\
73.1111111111111	60.0565468674196\\
73.3333333333333	60.0568133269586\\
73.5555555555555	60.0575669846959\\
73.7777777777778	60.0587736949312\\
74	60.0604627655736\\
74.2222222222222	60.0624163674336\\
74.4444444444444	60.0646178742492\\
74.6666666666667	60.0669763792171\\
74.8888888888889	60.0693951838225\\
75.1111111111111	60.0718813613469\\
75.3333333333333	60.0741184898543\\
75.5555555555555	60.07612589185\\
75.7777777777778	60.0778227502689\\
76	60.0791911699738\\
76.2222222222222	60.0800583055174\\
76.4444444444444	60.0804591166772\\
76.6666666666667	60.0803791952732\\
76.8888888888889	60.0798239298976\\
77.1111111111111	60.0787624726681\\
77.3333333333333	60.0773325927707\\
77.5555555555555	60.0755588136426\\
77.7777777777778	60.0735158131334\\
78	60.0711849646652\\
78.2222222222222	60.0688652602683\\
78.4444444444444	60.0665547989561\\
78.6666666666667	60.0643486718706\\
78.8888888888889	60.0623370827177\\
79.1111111111111	60.0605304635702\\
79.3333333333333	60.0591578413487\\
79.5555555555555	60.0581878581077\\
79.7777777777778	60.0576575996616\\
80	60.057593479807\\
80.2222222222222	60.0580003971556\\
80.4444444444444	60.0588453088919\\
80.6666666666667	60.0600907928218\\
80.8888888888889	60.061683478885\\
81.1111111111111	60.0636469154022\\
81.3333333333333	60.0657293277976\\
81.5555555555555	60.0679245179903\\
81.7777777777778	60.070142609626\\
82	60.0723879633316\\
82.2222222222222	60.0743748943703\\
82.4444444444444	60.0761230573392\\
82.6666666666667	60.0775622039077\\
82.8888888888889	60.0786349155399\\
83.1111111111111	60.079318922324\\
83.3333333333333	60.0795288005334\\
83.5555555555555	60.0792971797523\\
83.7777777777778	60.0786355509076\\
84	60.0775159200568\\
84.2222222222222	60.0760832992596\\
84.4444444444444	60.074358432315\\
84.6666666666667	60.0724137516429\\
84.8888888888889	60.0703304361458\\
85.1111111111111	60.0680981197686\\
85.3333333333333	60.0660024687375\\
85.5555555555555	60.0640329132256\\
85.7777777777778	60.0622697445879\\
86	60.0607242859059\\
86.2222222222222	60.0595921496875\\
86.4444444444444	60.0588435547484\\
86.6666666666667	60.0585066449785\\
86.8888888888889	60.0585924452999\\
87.1111111111111	60.0591269953555\\
87.3333333333333	60.0600392389973\\
87.5555555555555	60.0613032976917\\
87.7777777777778	60.0628654156631\\
88	60.064746083509\\
88.2222222222222	60.0667043479023\\
88.4444444444444	60.0687367220829\\
88.6666666666667	60.0707600889754\\
88.8888888888889	60.072692095465\\
89.1111111111111	60.0745293378479\\
89.3333333333333	60.0760384655036\\
89.5555555555555	60.0772433233965\\
89.7777777777778	60.0780960275343\\
90	60.0785749905883\\
90.2222222222222	60.0786208744331\\
90.4444444444444	60.0782634140574\\
90.6666666666667	60.0775191330848\\
90.8888888888889	60.0764204149177\\
91.1111111111111	60.0749438075227\\
91.3333333333333	60.0732795826524\\
91.5555555555555	60.071439799709\\
91.7777777777778	60.0695010907734\\
92	60.0674556866506\\
92.2222222222222	60.0655651406042\\
92.4444444444444	60.0638176823202\\
92.6666666666667	60.0622843285609\\
92.8888888888889	60.061026789648\\
93.1111111111111	60.0600609993125\\
93.3333333333333	60.0595081021547\\
93.5555555555555	60.0593386282734\\
93.7777777777778	60.0595569801606\\
94	60.0601872644692\\
94.2222222222222	60.0611465633043\\
94.4444444444444	60.0624125287105\\
94.6666666666667	60.0639316528635\\
94.8888888888889	60.0656405347804\\
95.1111111111111	60.0675532025824\\
95.3333333333333	60.0694253169096\\
95.5555555555555	60.0712614636354\\
95.7777777777778	60.0729869854903\\
96	60.0745969366077\\
96.2222222222222	60.075886942579\\
96.4444444444444	60.0768800675666\\
96.6666666666667	60.0775370417278\\
96.8888888888889	60.0778324919865\\
97.1111111111111	60.0777436590454\\
97.3333333333333	60.0772836629252\\
97.5555555555555	60.0764777108983\\
97.7777777777778	60.0753605592268\\
98	60.0739115127019\\
98.2222222222222	60.0723171131609\\
98.4444444444444	60.0705865418783\\
98.6666666666667	60.0687917230429\\
98.8888888888889	60.0670068566377\\
99.1111111111111	60.0652311028639\\
99.3333333333333	60.0636908907442\\
99.5555555555555	60.0623689117613\\
99.7777777777778	60.0613181385292\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	60.5087670286875\\
0.222222222222222	60.5085619229776\\
0.444444444444444	60.5015440027948\\
0.666666666666667	60.4595824547034\\
0.888888888888889	60.3368746580074\\
1.11111111111111	60.0747128739175\\
1.33333333333333	59.6682990415262\\
1.55555555555556	59.1051736458472\\
1.77777777777778	58.400664892251\\
2	57.5453446590661\\
2.22222222222222	56.6541608114575\\
2.44444444444444	55.7363094515233\\
2.66666666666667	54.8376058626186\\
2.88888888888889	54.0023357855731\\
3.11111111111111	53.2361465856483\\
3.33333333333333	52.6251325096135\\
3.55555555555556	52.1367274111501\\
3.77777777777778	51.7701581004808\\
4	51.5205844075813\\
4.22222222222222	51.4183664795494\\
4.44444444444444	51.4603980588702\\
4.66666666666667	51.6554758337724\\
4.88888888888889	52.0073003131192\\
5.11111111111111	52.5390764688301\\
5.33333333333333	53.1931634894212\\
5.55555555555556	53.9709188120385\\
5.77777777777778	54.8477282797637\\
6	55.8380205469551\\
6.22222222222222	56.8209100293678\\
6.44444444444444	57.8023297390551\\
6.66666666666667	58.7457095077916\\
6.88888888888889	59.6155221046606\\
7.11111111111111	60.4130582977885\\
7.33333333333333	61.0502012248172\\
7.55555555555556	61.5629755439285\\
7.77777777777778	61.961897864064\\
8	62.2723214508728\\
8.22222222222222	62.4789520622571\\
8.44444444444444	62.6040972253805\\
8.66666666666667	62.6509053364209\\
8.88888888888889	62.6211390865609\\
9.11111111111111	62.5107212839572\\
9.33333333333333	62.3337138349902\\
9.55555555555556	62.093785913147\\
9.77777777777778	61.800191093414\\
10	61.4481914618052\\
10.2222222222222	61.0817762623214\\
10.4444444444444	60.700275577032\\
10.6666666666667	60.317614348654\\
10.8888888888889	59.9470970293536\\
11.1111111111111	59.5854858735959\\
11.3333333333333	59.2735917933083\\
11.5555555555556	58.9996052078512\\
11.7777777777778	58.7616550059806\\
12	58.5413680652269\\
12.2222222222222	58.3429117455105\\
12.4444444444444	58.1413292036496\\
12.6666666666667	57.9257506776712\\
12.8888888888889	57.6914692825178\\
13.1111111111111	57.4280802879844\\
13.3333333333333	57.1647935024713\\
13.5555555555556	56.8994335889377\\
13.7777777777778	56.6420914186432\\
14	56.3925939078591\\
14.2222222222222	56.182345002892\\
14.4444444444444	56.0080966791925\\
14.6666666666667	55.8763945090164\\
14.8888888888889	55.7920187483112\\
15.1111111111111	55.7574896425057\\
15.3333333333333	55.7766386590643\\
15.5555555555556	55.8455182238192\\
15.7777777777778	55.9608459783489\\
16	56.1254770169332\\
16.2222222222222	56.3180113065608\\
16.4444444444444	56.5365076170449\\
16.6666666666667	56.7717494768944\\
16.8888888888889	57.0139048407745\\
17.1111111111111	57.2635757266085\\
17.3333333333333	57.4888935884685\\
17.5555555555556	57.6917639289243\\
17.7777777777778	57.8641482953607\\
18	58.0045968039413\\
18.2222222222222	58.0958067115941\\
18.4444444444444	58.1417935736443\\
18.6666666666667	58.141535210438\\
18.8888888888889	58.0959382234621\\
19.1111111111111	58.0027449476231\\
19.3333333333333	57.8745449853462\\
19.5555555555556	57.7139070732998\\
19.7777777777778	57.5275824131196\\
20	57.3135496142243\\
20.2222222222222	57.0988853546921\\
20.4444444444444	56.8830978105797\\
20.6666666666667	56.674677411884\\
20.8888888888889	56.4818345410604\\
21.1111111111111	56.305137316107\\
21.3333333333333	56.1668920673867\\
21.5555555555556	56.0642922090259\\
21.7777777777778	56.0013618726804\\
22	55.9805781911098\\
22.2222222222222	56.0044146691454\\
22.4444444444444	56.0698416341719\\
22.6666666666667	56.1739884885843\\
22.8888888888889	56.3123913585565\\
23.1111111111111	56.4873273818155\\
23.3333333333333	56.6762687352956\\
23.5555555555556	56.8783153922734\\
23.7777777777778	57.0850444051042\\
24	57.2968725603017\\
24.2222222222222	57.4867113269403\\
24.4444444444444	57.6561710287909\\
24.6666666666667	57.7984040906643\\
24.8888888888889	57.9077597689576\\
25.1111111111111	57.9823675415863\\
25.3333333333333	58.0130419957581\\
25.5555555555556	58.0030111877515\\
25.7777777777778	57.9530637275139\\
26	57.860780357556\\
26.2222222222222	57.7382224057102\\
26.4444444444444	57.5873968879009\\
26.6666666666667	57.4145494028933\\
26.8888888888889	57.2267331419267\\
27.1111111111111	57.0226230961993\\
27.3333333333333	56.8281243298453\\
27.5555555555556	56.6422748380175\\
27.7777777777778	56.4725305575356\\
28	56.3196666668271\\
28.2222222222222	56.2030515273823\\
28.4444444444444	56.1201115121205\\
28.6666666666667	56.0741130342561\\
28.8888888888889	56.0668035372042\\
29.1111111111111	56.1006748757472\\
29.3333333333333	56.1712402929508\\
29.5555555555556	56.2760376305213\\
29.7777777777778	56.4106012450195\\
30	56.5769254249586\\
30.2222222222222	56.753612046346\\
30.4444444444444	56.9400151362021\\
30.6666666666667	57.1283839354541\\
30.8888888888889	57.3109272370931\\
31.1111111111111	57.4874035320208\\
31.3333333333333	57.6353274986886\\
31.5555555555556	57.7567824284759\\
31.7777777777778	57.8469707463884\\
32	57.9041007764676\\
32.2222222222222	57.9211909569805\\
32.4444444444444	57.9011668932243\\
32.6666666666667	57.8451799753417\\
32.8888888888889	57.7558222374874\\
33.1111111111111	57.6309666539433\\
33.3333333333333	57.4867091874872\\
33.5555555555556	57.3242297618773\\
33.7777777777778	57.1501748937974\\
34	56.963500742633\\
34.2222222222222	56.7879262091324\\
34.4444444444444	56.6224496591662\\
34.6666666666667	56.4737252586108\\
34.8888888888889	56.3477234374787\\
35.1111111111111	56.2457496134344\\
35.3333333333333	56.1806966955773\\
35.5555555555556	56.1500061325574\\
35.7777777777778	56.1548062053351\\
36	56.1973901367654\\
36.2222222222222	56.2721693806009\\
36.4444444444444	56.3769876010975\\
36.6666666666667	56.507393736674\\
36.8888888888889	56.6578922663792\\
37.1111111111111	56.8298614708331\\
37.3333333333333	57.0012260201202\\
37.5555555555556	57.1720941987176\\
37.7777777777778	57.3354157877817\\
38	57.4908354188013\\
38.2222222222222	57.6185733964861\\
38.4444444444444	57.7206481749316\\
38.6666666666667	57.7930557543114\\
38.8888888888889	57.8330610325301\\
39.1111111111111	57.8387720823613\\
39.3333333333333	57.8097603815578\\
39.5555555555556	57.7485164304797\\
39.7777777777778	57.6577951991552\\
40	57.5356848643662\\
40.2222222222222	57.3978949498014\\
40.4444444444444	57.2453530455183\\
40.6666666666667	57.0842954015046\\
40.8888888888889	56.9212616375994\\
41.1111111111111	56.7558569319454\\
41.3333333333333	56.6090866273018\\
41.5555555555556	56.4795046258519\\
41.7777777777778	56.372310039133\\
42	56.2888138679116\\
42.2222222222222	56.2395565970106\\
42.4444444444444	56.2221711176906\\
42.6666666666667	56.2372445442813\\
42.8888888888889	56.2840262217897\\
43.1111111111111	56.3645896037498\\
43.3333333333333	56.4685017652341\\
43.5555555555556	56.5942133096981\\
43.7777777777778	56.7364371196416\\
44	56.8963173802341\\
44.2222222222222	57.053342959197\\
44.4444444444444	57.2077747110108\\
44.6666666666667	57.3532560702609\\
44.8888888888889	57.4838432255502\\
45.1111111111111	57.5987178311363\\
45.3333333333333	57.6833437860973\\
45.5555555555556	57.7399208519135\\
45.7777777777778	57.7663468515866\\
46	57.7608411737037\\
46.2222222222222	57.7243681643846\\
46.4444444444444	57.6591258712436\\
46.6666666666667	57.567989562272\\
46.8888888888889	57.4548446110924\\
47.1111111111111	57.318165915405\\
47.3333333333333	57.1754355562895\\
47.5555555555556	57.0268941028069\\
47.7777777777778	56.8785759432462\\
48	56.7302660906737\\
48.2222222222222	56.6008029153291\\
48.4444444444444	56.4887565270862\\
48.6666666666667	56.3986185932999\\
48.8888888888889	56.3339801065066\\
49.1111111111111	56.2964129227162\\
49.3333333333333	56.2905956020802\\
49.5555555555556	56.3143604272553\\
49.7777777777778	56.3666077770252\\
50	56.4492049081899\\
50.2222222222222	56.5514714255024\\
50.4444444444444	56.6721074544791\\
50.6666666666667	56.8060505629394\\
50.8888888888889	56.9477091341067\\
51.1111111111111	57.097668024792\\
51.3333333333333	57.2367350237379\\
51.5555555555556	57.3657292017126\\
51.7777777777778	57.4793977394027\\
52	57.5731618692134\\
52.2222222222222	57.6458833968371\\
52.4444444444444	57.688453364991\\
52.6666666666667	57.7030529320338\\
52.8888888888889	57.6893023394863\\
53.1111111111111	57.6454777459386\\
53.3333333333333	57.5773819380656\\
53.5555555555556	57.4866808705457\\
53.7777777777778	57.3772117188358\\
54	57.2535310109894\\
54.2222222222222	57.1145643031007\\
54.4444444444444	56.9780326735277\\
54.6666666666667	56.8436044513454\\
54.8888888888889	56.7167204972382\\
55.1111111111111	56.597686341765\\
55.3333333333333	56.5016061740424\\
55.5555555555556	56.4268215653379\\
55.7777777777778	56.376300512812\\
56	56.35201163838\\
56.2222222222222	56.3556164707703\\
56.4444444444444	56.386536977832\\
56.6666666666667	56.4429254154202\\
56.8888888888889	56.5223498009723\\
57.1111111111111	56.6263411063373\\
57.3333333333333	56.7415057360367\\
57.5555555555556	56.8671274641093\\
57.7777777777778	56.9979729350549\\
58	57.1286187576274\\
58.2222222222222	57.2591473504207\\
58.4444444444444	57.3729020275265\\
58.6666666666667	57.4711126222159\\
58.8888888888889	57.549841152883\\
59.1111111111111	57.6079641520249\\
59.3333333333333	57.6382284562062\\
59.5555555555556	57.6426402622036\\
59.7777777777778	57.6212137334768\\
60	57.5750170943746\\
60.2222222222222	57.502487112161\\
60.4444444444444	57.4130247758273\\
60.6666666666667	57.3077336498684\\
60.8888888888889	57.1909821607568\\
61.1111111111111	57.0618821395695\\
61.3333333333333	56.9368933129569\\
61.5555555555556	56.8155903728736\\
61.7777777777778	56.7028825763973\\
62	56.6033157519712\\
62.2222222222222	56.517606775698\\
62.4444444444444	56.4566070412268\\
62.6666666666667	56.4185784949135\\
62.8888888888889	56.4049825065579\\
63.1111111111111	56.4173729510735\\
63.3333333333333	56.4540564561081\\
63.5555555555556	56.5133925152453\\
63.7777777777778	56.5928377071016\\
64	56.6890274460047\\
64.2222222222222	56.8030976043145\\
64.4444444444444	56.9203952075544\\
64.6666666666667	57.0407508687975\\
64.8888888888889	57.1591872661361\\
65.1111111111111	57.2756732143512\\
65.3333333333333	57.375358309342\\
65.5555555555555	57.4594708559242\\
65.7777777777778	57.5246552196824\\
66	57.5698107104714\\
66.2222222222222	57.5893303404396\\
66.4444444444444	57.5850513028323\\
66.6666666666667	57.5573220246882\\
66.8888888888889	57.5074433336316\\
67.1111111111111	57.4339995492727\\
67.3333333333333	57.3464829578346\\
67.5555555555555	57.2457951095514\\
67.7777777777778	57.1361023303671\\
68	57.0166845046441\\
68.2222222222222	56.902763787795\\
68.4444444444444	56.7938384228789\\
68.6666666666667	56.6943149911645\\
68.8888888888889	56.6082043598314\\
69.1111111111111	56.5362610811122\\
69.3333333333333	56.4875842747845\\
69.5555555555555	56.4605445514048\\
69.7777777777778	56.4561574320587\\
70	56.47586912445\\
70.2222222222222	56.5170581069614\\
70.4444444444444	56.5782769018268\\
70.6666666666667	56.6569144021393\\
70.8888888888889	56.7496503688201\\
71.1111111111111	56.857449411118\\
71.3333333333333	56.9664737099528\\
71.5555555555555	57.0766898647969\\
71.7777777777778	57.1835505784987\\
72	57.2869289158682\\
72.2222222222222	57.3736589477121\\
72.4444444444444	57.4449544381153\\
72.6666666666667	57.4979872910751\\
72.8888888888889	57.5307050633522\\
73.1111111111111	57.5418979527364\\
73.3333333333333	57.530295777224\\
73.5555555555555	57.497508554589\\
73.7777777777778	57.4450217298788\\
74	57.3715607203902\\
74.2222222222222	57.2865989232234\\
74.4444444444444	57.1908586069891\\
74.6666666666667	57.0882924980241\\
74.8888888888889	56.9831050501677\\
75.1111111111111	56.8749878845533\\
75.3333333333333	56.777700536236\\
75.5555555555555	56.690402009837\\
75.7777777777778	56.6166062119684\\
76	56.5570905266553\\
76.2222222222222	56.5193718116837\\
76.4444444444444	56.5019293976973\\
76.6666666666667	56.5053899088376\\
76.8888888888889	56.5295192321981\\
77.1111111111111	56.5756582893722\\
77.3333333333333	56.6378182249375\\
77.5555555555555	56.714932357993\\
77.7777777777778	56.8037538709637\\
78	56.9050925511634\\
78.2222222222222	57.0059489190189\\
78.4444444444444	57.1064053763032\\
78.6666666666667	57.2023273957998\\
78.8888888888889	57.2897929152991\\
79.1111111111111	57.3683485123029\\
79.3333333333333	57.4280356805584\\
79.5555555555555	57.4702178672243\\
79.7777777777778	57.4932824327037\\
80	57.4960812297145\\
80.2222222222222	57.4784001079931\\
80.4444444444444	57.4416759760058\\
80.6666666666667	57.3875356875644\\
80.8888888888889	57.3182994806627\\
81.1111111111111	57.2329437826929\\
81.3333333333333	57.142414131108\\
81.5555555555555	57.0469802872692\\
81.7777777777778	56.9505497055076\\
82	56.8529328716856\\
82.2222222222222	56.7665500366264\\
82.4444444444444	56.6905468374953\\
82.6666666666667	56.6279774282069\\
82.8888888888889	56.5813381926577\\
83.1111111111111	56.5515972617242\\
83.3333333333333	56.5424688823493\\
83.5555555555555	56.5525344526082\\
83.7777777777778	56.5812945248508\\
84	56.6299660614928\\
84.2222222222222	56.6922451584698\\
84.4444444444444	56.7672298813809\\
84.6666666666667	56.8517713117903\\
84.8888888888889	56.9423402610256\\
85.1111111111111	57.039387322946\\
85.3333333333333	57.1304934364032\\
85.5555555555555	57.2161179948551\\
85.7777777777778	57.2927703192183\\
86	57.3599580725792\\
86.2222222222222	57.4091770505593\\
86.4444444444444	57.4417218845261\\
86.6666666666667	57.4563689640211\\
86.8888888888889	57.4526389258029\\
87.1111111111111	57.4293996617351\\
87.3333333333333	57.3897402676545\\
87.5555555555555	57.3347857906325\\
87.7777777777778	57.2668732421837\\
88	57.1851118110259\\
88.2222222222222	57.0999768905578\\
88.4444444444444	57.0116201002942\\
88.6666666666667	56.9236549668819\\
88.8888888888889	56.8396618052812\\
89.1111111111111	56.7597886473552\\
89.3333333333333	56.6941803372492\\
89.5555555555555	56.6418002578908\\
89.7777777777778	56.6047301630887\\
90	56.5839086140009\\
90.2222222222222	56.5819151999406\\
90.4444444444444	56.5974572278244\\
90.6666666666667	56.6298163060281\\
90.8888888888889	56.6775845351784\\
91.1111111111111	56.7417815218307\\
91.3333333333333	56.8141350368738\\
91.5555555555555	56.8941208290644\\
91.7777777777778	56.9784072861825\\
92	57.0673321815577\\
92.2222222222222	57.1495243781851\\
92.4444444444444	57.2254956159786\\
92.6666666666667	57.2921584269941\\
92.8888888888889	57.3468299470258\\
93.1111111111111	57.388817439621\\
93.3333333333333	57.412854169681\\
93.5555555555555	57.4202213477765\\
93.7777777777778	57.4107275933703\\
94	57.3833248398898\\
94.2222222222222	57.3416180724729\\
94.4444444444444	57.2865788568313\\
94.6666666666667	57.2205334839726\\
94.8888888888889	57.1462383533572\\
95.1111111111111	57.06308356992\\
95.3333333333333	56.981691969139\\
95.5555555555555	56.9018641570706\\
95.7777777777778	56.8268459012939\\
96	56.7568522211349\\
96.2222222222222	56.7007684205802\\
96.4444444444444	56.6575917613392\\
96.6666666666667	56.6290295180115\\
96.8888888888889	56.6161847941141\\
97.1111111111111	56.6200470667\\
97.3333333333333	56.6400459090654\\
97.5555555555555	56.6750854198737\\
97.7777777777778	56.7236545414007\\
98	56.7866530153158\\
98.2222222222222	56.8559707881395\\
98.4444444444444	56.9312087039474\\
98.6666666666667	57.0092398085419\\
98.8888888888889	57.086838207141\\
99.1111111111111	57.1640404158197\\
99.3333333333333	57.2310022716055\\
99.5555555555555	57.2884762816481\\
99.7777777777778	57.3341594285961\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	39.5137461207856\\
0.222222222222222	39.5138654113168\\
0.444444444444444	39.5184986004727\\
0.666666666666667	39.547275967908\\
0.888888888888889	39.6328723175337\\
1.11111111111111	39.8173745000811\\
1.33333333333333	40.104468229778\\
1.55555555555556	40.5018934510729\\
1.77777777777778	40.9957699154758\\
2	41.5860671608176\\
2.22222222222222	42.1835559995122\\
2.44444444444444	42.7693954184407\\
2.66666666666667	43.2966167112142\\
2.88888888888889	43.7174525149189\\
3.11111111111111	43.9981607795164\\
3.33333333333333	44.0903942547041\\
3.55555555555556	44.0091298696018\\
3.77777777777778	43.7636900795447\\
4	43.3403184076062\\
4.22222222222222	42.7783371225933\\
4.44444444444444	42.0611762085029\\
4.66666666666667	41.1873482398749\\
4.88888888888889	40.159508847155\\
5.11111111111111	38.9305820201268\\
5.33333333333333	37.625497578614\\
5.55555555555556	36.2192150109462\\
5.77777777777778	34.7435929488872\\
6	33.1670178152698\\
6.22222222222222	31.668708811118\\
6.44444444444444	30.2226809097695\\
6.66666666666667	28.870501239745\\
6.88888888888889	27.6502901423881\\
7.11111111111111	26.5470056834073\\
7.33333333333333	25.6685520483509\\
7.55555555555556	24.9565197576729\\
7.77777777777778	24.3954723234272\\
8	23.9545228462888\\
8.22222222222222	23.6627592387167\\
8.44444444444444	23.4947143963025\\
8.66666666666667	23.4498846604393\\
8.88888888888889	23.5275008767697\\
9.11111111111111	23.7359058800212\\
9.33333333333333	24.0494847699193\\
9.55555555555556	24.4632117273803\\
9.77777777777778	24.9618566354828\\
10	25.5539671553419\\
10.2222222222222	26.1664783700405\\
10.4444444444444	26.8015448297003\\
10.6666666666667	27.4364628440191\\
10.8888888888889	28.0490686247195\\
11.1111111111111	28.6434194257963\\
11.3333333333333	29.149713636405\\
11.5555555555556	29.5825294797447\\
11.7777777777778	29.9371740441231\\
12	30.2302772993811\\
12.2222222222222	30.4517208694371\\
12.4444444444444	30.6354319054851\\
12.6666666666667	30.8000634408215\\
12.8888888888889	30.9593943716124\\
13.1111111111111	31.1284386544666\\
13.3333333333333	31.294470981272\\
13.5555555555556	31.4626651266517\\
13.7777777777778	31.6287626285135\\
14	31.7946488569999\\
14.2222222222222	31.9406824495258\\
14.4444444444444	32.0698128283103\\
14.6666666666667	32.1783420266914\\
14.8888888888889	32.2634373899804\\
15.1111111111111	32.3252678872675\\
15.3333333333333	32.3574527928327\\
15.5555555555556	32.3632759564109\\
15.7777777777778	32.3436980456289\\
16	32.2981307157144\\
16.2222222222222	32.2334154531881\\
16.4444444444444	32.1516447175579\\
16.6666666666667	32.0570124896077\\
16.8888888888889	31.9541868741988\\
17.1111111111111	31.8433096946011\\
17.3333333333333	31.7392607358294\\
17.5555555555556	31.6421673484254\\
17.7777777777778	31.556606725546\\
18	31.4838612418019\\
18.2222222222222	31.4336762840392\\
18.4444444444444	31.4048936990245\\
18.6666666666667	31.3988981595662\\
18.8888888888889	31.4159998227367\\
19.1111111111111	31.4577136262104\\
19.3333333333333	31.5184842289065\\
19.5555555555556	31.5967905913742\\
19.7777777777778	31.6889724611859\\
20	31.7954970913627\\
20.2222222222222	31.9021543776527\\
20.4444444444444	32.00840132417\\
20.6666666666667	32.1092472630671\\
20.8888888888889	32.1999292566034\\
21.1111111111111	32.2791795371456\\
21.3333333333333	32.3362871597496\\
21.5555555555556	32.3721913919668\\
21.7777777777778	32.3849397998655\\
22	32.372485564422\\
22.2222222222222	32.3360196464342\\
22.4444444444444	32.2767062392876\\
22.6666666666667	32.1966734747803\\
22.8888888888889	32.0989291310147\\
23.1111111111111	31.9818892015108\\
23.3333333333333	31.8602503347606\\
23.5555555555556	31.7339626683689\\
23.7777777777778	31.607969237534\\
24	31.4819017452959\\
24.2222222222222	31.3715832137442\\
24.4444444444444	31.2756145232501\\
24.6666666666667	31.19762868921\\
24.8888888888889	31.1405082348793\\
25.1111111111111	31.1052894900026\\
25.3333333333333	31.0961632096258\\
25.5555555555556	31.1111936589141\\
25.7777777777778	31.1495969999175\\
26	31.2129490983065\\
26.2222222222222	31.2932229678819\\
26.4444444444444	31.389584809938\\
26.6666666666667	31.4983627873042\\
26.8888888888889	31.6154435685112\\
27.1111111111111	31.7419211577738\\
27.3333333333333	31.8620381290413\\
27.5555555555556	31.9766671910716\\
27.7777777777778	32.0814187346325\\
28	32.1760064000635\\
28.2222222222222	32.2485927985052\\
28.4444444444444	32.3008611819103\\
28.6666666666667	32.330847096562\\
28.8888888888889	32.337486115998\\
29.1111111111111	32.3193507979531\\
29.3333333333333	32.2789142656544\\
29.5555555555556	32.2177237789328\\
29.7777777777778	32.1384309885974\\
30	32.0398616360649\\
30.2222222222222	31.9347276443869\\
30.4444444444444	31.8234625353853\\
30.6666666666667	31.7107098264679\\
30.8888888888889	31.6011441634967\\
31.1111111111111	31.4948944723131\\
31.3333333333333	31.4054966346864\\
31.5555555555556	31.331709146501\\
31.7777777777778	31.2764316392772\\
32	31.2406943095011\\
32.2222222222222	31.2288387216416\\
32.4444444444444	31.2390767652873\\
32.6666666666667	31.2707446947521\\
32.8888888888889	31.3223168789952\\
33.1111111111111	31.3950052264118\\
33.3333333333333	31.4793869251146\\
33.5555555555556	31.5747057715275\\
33.7777777777778	31.6770276359132\\
34	31.7869513078945\\
34.2222222222222	31.8904911220953\\
34.4444444444444	31.9882162615878\\
34.6666666666667	32.0761917440983\\
34.8888888888889	32.1508848308191\\
35.1111111111111	32.2115367162106\\
35.3333333333333	32.2504831081806\\
35.5555555555556	32.2692352967907\\
35.7777777777778	32.2671084587725\\
36	32.2427633326394\\
36.2222222222222	32.1994069847673\\
36.4444444444444	32.1383232363402\\
36.6666666666667	32.062117523176\\
36.8888888888889	31.9740132530433\\
37.1111111111111	31.8732077642374\\
37.3333333333333	31.7726547940025\\
37.5555555555556	31.6723111854208\\
37.7777777777778	31.5763313467547\\
38	31.484935003865\\
38.2222222222222	31.4097692037052\\
38.4444444444444	31.3496649938757\\
38.6666666666667	31.3069944683879\\
38.8888888888889	31.283383063272\\
39.1111111111111	31.2799562832362\\
39.3333333333333	31.2969846611303\\
39.5555555555556	31.3330080053412\\
39.7777777777778	31.3864093028124\\
40	31.4583159824474\\
40.2222222222222	31.5394742603533\\
40.4444444444444	31.6293311885307\\
40.6666666666667	31.7242058393857\\
40.8888888888889	31.8202373806232\\
41.1111111111111	31.9176481404359\\
41.3333333333333	32.0040583419486\\
41.5555555555556	32.0803127168012\\
41.7777777777778	32.1433440186507\\
42	32.1923697222143\\
42.2222222222222	32.2211944305643\\
42.4444444444444	32.2312085392724\\
42.6666666666667	32.2220702757434\\
42.8888888888889	32.1942276743564\\
43.1111111111111	32.1464525171048\\
43.3333333333333	32.084926887221\\
43.5555555555556	32.0105591524466\\
43.7777777777778	31.926473188045\\
44	31.8319917151699\\
44.2222222222222	31.739232437608\\
44.4444444444444	31.6480359512284\\
44.6666666666667	31.5621533513059\\
44.8888888888889	31.4850911775173\\
45.1111111111111	31.417332430896\\
45.3333333333333	31.3674497284044\\
45.5555555555556	31.3341424975221\\
45.7777777777778	31.318647813346\\
46	31.3220184855379\\
46.2222222222222	31.343671210637\\
46.4444444444444	31.3823104793742\\
46.6666666666667	31.4362363797092\\
46.8888888888889	31.5031530699243\\
47.1111111111111	31.583964287687\\
47.3333333333333	31.6683370421602\\
47.5555555555556	31.7561331163292\\
47.7777777777778	31.8437884516451\\
48	31.9314318876384\\
48.2222222222222	32.0079327890488\\
48.4444444444444	32.0741379086765\\
48.6666666666667	32.1273943314183\\
48.8888888888889	32.1655811930878\\
49.1111111111111	32.1877701618137\\
49.3333333333333	32.1911982809395\\
49.5555555555556	32.1771466637082\\
49.7777777777778	32.1462655376638\\
50	32.0974515690946\\
50.2222222222222	32.0370166178977\\
50.4444444444444	31.965728459831\\
50.6666666666667	31.8865783753619\\
50.8888888888889	31.8028702117656\\
51.1111111111111	31.7142579628981\\
51.3333333333333	31.632081967047\\
51.5555555555556	31.5558576229766\\
51.7777777777778	31.4886882374541\\
52	31.4332788019584\\
52.2222222222222	31.3903009429861\\
52.4444444444444	31.3651371856299\\
52.6666666666667	31.3564980334705\\
52.8888888888889	31.3646076283215\\
53.1111111111111	31.3904835829127\\
53.3333333333333	31.4306989552354\\
53.5555555555556	31.4842689788225\\
53.7777777777778	31.5489269589716\\
54	31.6219813669934\\
54.2222222222222	31.7040669211142\\
54.4444444444444	31.7847161187085\\
54.6666666666667	31.8641249245679\\
54.8888888888889	31.9390795910175\\
55.1111111111111	32.0094001303423\\
55.3333333333333	32.0661639418621\\
55.5555555555556	32.1103508776357\\
55.7777777777778	32.1402076102359\\
56	32.1545710443221\\
56.2222222222222	32.1524602318652\\
56.4444444444444	32.1342145809998\\
56.6666666666667	32.1009258538429\\
56.8888888888889	32.0540301075558\\
57.1111111111111	31.9926233561727\\
57.3333333333333	31.9246148220736\\
57.5555555555556	31.8504279875058\\
57.7777777777778	31.7731537292267\\
58	31.6959952410765\\
58.2222222222222	31.6189039725387\\
58.4444444444444	31.5517177423069\\
58.6666666666667	31.4937105272907\\
58.8888888888889	31.4472084473535\\
59.1111111111111	31.4128751112646\\
59.3333333333333	31.3949951008887\\
59.5555555555556	31.3923836139283\\
59.7777777777778	31.4050325368244\\
60	31.4323111653295\\
60.2222222222222	31.475142676929\\
60.4444444444444	31.52797531217\\
60.6666666666667	31.5901570816277\\
60.8888888888889	31.6591079399218\\
61.1111111111111	31.7353522704976\\
61.3333333333333	31.8091690352042\\
61.5555555555556	31.8808092042771\\
61.7777777777778	31.9473732611074\\
62	32.0061763407243\\
62.2222222222222	32.056794922262\\
62.4444444444444	32.0928202049173\\
62.6666666666667	32.115278589935\\
62.8888888888889	32.1233069676161\\
63.1111111111111	32.1159875395184\\
63.3333333333333	32.09432056575\\
63.5555555555556	32.059274889744\\
63.7777777777778	32.0123526975635\\
64	31.9555411657479\\
64.2222222222222	31.8881694278617\\
64.4444444444444	31.8188917642081\\
64.6666666666667	31.747808198212\\
64.8888888888889	31.6778584033052\\
65.1111111111111	31.6090608267178\\
65.3333333333333	31.55018626123\\
65.5555555555555	31.5005092680286\\
65.7777777777778	31.4620117219077\\
66	31.4353437638056\\
66.2222222222222	31.4238168138211\\
66.4444444444444	31.426345844355\\
66.6666666666667	31.4427250483999\\
66.8888888888889	31.4721861123698\\
67.1111111111111	31.5155652195285\\
67.3333333333333	31.5672558607537\\
67.5555555555555	31.6267256126845\\
67.7777777777778	31.6915137295895\\
68	31.7620455434572\\
68.2222222222222	31.8293303996339\\
68.4444444444444	31.8936646707518\\
68.6666666666667	31.9524457114358\\
68.8888888888889	32.0033045986825\\
69.1111111111111	32.0457956512814\\
69.3333333333333	32.0745447473356\\
69.5555555555555	32.090514243852\\
69.7777777777778	32.093104368655\\
70	32.0814609252719\\
70.2222222222222	32.0571323893704\\
70.4444444444444	32.0209736635522\\
70.6666666666667	31.9745269718669\\
70.8888888888889	31.9197533709607\\
71.1111111111111	31.8560831174355\\
71.3333333333333	31.7916893386917\\
71.5555555555555	31.7265917330651\\
71.7777777777778	31.6634760784898\\
72	31.6024173354685\\
72.2222222222222	31.551191729406\\
72.4444444444444	31.5090823486948\\
72.6666666666667	31.4777595421972\\
72.8888888888889	31.4584355323209\\
73.1111111111111	31.4518248604598\\
73.3333333333333	31.458677703044\\
73.5555555555555	31.4780431270647\\
73.7777777777778	31.5090437706541\\
74	31.5524324464465\\
74.2222222222222	31.6026138362884\\
74.4444444444444	31.6591613545216\\
74.6666666666667	31.7197403947662\\
74.8888888888889	31.7818676737834\\
75.1111111111111	31.8457253415909\\
75.3333333333333	31.9031865610456\\
75.5555555555555	31.9547480625724\\
75.7777777777778	31.9983344222319\\
76	32.0334865022917\\
76.2222222222222	32.0557645874755\\
76.4444444444444	32.0660668418311\\
76.6666666666667	32.0640231591326\\
76.8888888888889	32.0497718112577\\
77.1111111111111	32.0225208124327\\
77.3333333333333	31.9858073506998\\
77.5555555555555	31.9402614471532\\
77.7777777777778	31.88780077229\\
78	31.8279470415174\\
78.2222222222222	31.7683781481153\\
78.4444444444444	31.7090454265772\\
78.6666666666667	31.6523908587239\\
78.8888888888889	31.600730938411\\
79.1111111111111	31.5543334689787\\
79.3333333333333	31.5190802645223\\
79.5555555555555	31.4941660300595\\
79.7777777777778	31.4805432435558\\
80	31.4788900324805\\
80.2222222222222	31.4893328970827\\
80.4444444444444	31.5110231509405\\
80.6666666666667	31.5429999265379\\
80.8888888888889	31.5838928221746\\
81.1111111111111	31.6343063878042\\
81.3333333333333	31.6877758662489\\
81.5555555555555	31.7441419241375\\
81.7777777777778	31.8010967007677\\
82	31.858752127955\\
82.2222222222222	31.9097724320172\\
82.4444444444444	31.9546622235283\\
82.6666666666667	31.9916176261798\\
82.8888888888889	32.0191641992699\\
83.1111111111111	32.0367301364507\\
83.3333333333333	32.0421216858857\\
83.5555555555555	32.0361767167946\\
83.7777777777778	32.0191902162268\\
84	31.9904434107675\\
84.2222222222222	31.9536595680306\\
84.4444444444444	31.9093713988643\\
84.6666666666667	31.8594387476846\\
84.8888888888889	31.8059460581385\\
85.1111111111111	31.7486271969864\\
85.3333333333333	31.6948172298489\\
85.5555555555555	31.6442448270147\\
85.7777777777778	31.5989716882902\\
86	31.5592886035359\\
86.2222222222222	31.5302184099039\\
86.4444444444444	31.5109964608157\\
86.6666666666667	31.5023454580326\\
86.8888888888889	31.5045485286138\\
87.1111111111111	31.5182743300295\\
87.3333333333333	31.5416983507179\\
87.5555555555555	31.574156104492\\
87.7777777777778	31.6142672826353\\
88	31.6625580247332\\
88.2222222222222	31.7128412503711\\
88.4444444444444	31.7650274080653\\
88.6666666666667	31.8169822405633\\
88.8888888888889	31.8665911064085\\
89.1111111111111	31.9137665727618\\
89.3333333333333	31.9525167918096\\
89.5555555555555	31.9834540200474\\
89.7777777777778	32.0053487113532\\
90	32.017646522657\\
90.2222222222222	32.0188238731505\\
90.4444444444444	32.0096442655925\\
90.6666666666667	31.9905320039798\\
90.8888888888889	31.9623186362956\\
91.1111111111111	31.9244019519491\\
91.3333333333333	31.8816677795872\\
91.5555555555555	31.8344257572574\\
91.7777777777778	31.7846436353998\\
92	31.7321219148597\\
92.2222222222222	31.6835767313312\\
92.4444444444444	31.6387058355304\\
92.6666666666667	31.5993327787155\\
92.8888888888889	31.5670421409686\\
93.1111111111111	31.5422430734365\\
93.3333333333333	31.528046267271\\
93.5555555555555	31.5236950010341\\
93.7777777777778	31.529302309553\\
94	31.545487212762\\
94.2222222222222	31.5701204966181\\
94.4444444444444	31.6026283254707\\
94.6666666666667	31.6416367216222\\
94.8888888888889	31.6855176723907\\
95.1111111111111	31.7346314003891\\
95.3333333333333	31.7827037381969\\
95.5555555555555	31.829852454176\\
95.7777777777778	31.8741605001589\\
96	31.9155008793222\\
96.2222222222222	31.9486256631726\\
96.4444444444444	31.9741270993195\\
96.6666666666667	31.9909968199836\\
96.8888888888889	31.9985832990548\\
97.1111111111111	31.9963021215109\\
97.3333333333333	31.9844901989259\\
97.5555555555555	31.9637948036726\\
97.7777777777778	31.935108412121\\
98	31.897899609642\\
98.2222222222222	31.8569584388419\\
98.4444444444444	31.8125206531679\\
98.6666666666667	31.7664331261477\\
98.8888888888889	31.7206011685882\\
99.1111111111111	31.6750032129199\\
99.3333333333333	31.6354535189635\\
99.5555555555555	31.6015076331814\\
99.7777777777778	31.5745257870764\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	52.8694768297148\\
0.222222222222222	52.8690486851716\\
0.444444444444444	52.8556253359891\\
0.666666666666667	52.7777536776167\\
0.888888888888889	52.553246742588\\
1.11111111111111	52.0772494113545\\
1.33333333333333	51.341869442636\\
1.55555555555556	50.3225612464302\\
1.77777777777778	49.0410537464277\\
2	47.4670777991595\\
2.22222222222222	45.7925989634122\\
2.44444444444444	44.0099729665409\\
2.66666666666667	42.1737559817155\\
2.88888888888889	40.3335948444593\\
3.11111111111111	38.448698748421\\
3.33333333333333	36.7088040003167\\
3.55555555555556	35.0456062518618\\
3.77777777777778	33.4729860525141\\
4	31.9445238959626\\
4.22222222222222	30.6137725150318\\
4.44444444444444	29.4309497731263\\
4.66666666666667	28.4116567382809\\
4.88888888888889	27.5658298052359\\
5.11111111111111	26.870674029934\\
5.33333333333333	26.3833085126585\\
5.55555555555556	26.0601626964654\\
5.77777777777778	25.8866708436768\\
6	25.8446566188283\\
6.22222222222222	25.9142899321364\\
6.44444444444444	26.065541562265\\
6.66666666666667	26.2710104325452\\
6.88888888888889	26.5019289736546\\
7.11111111111111	26.7399417962126\\
7.33333333333333	26.9418965635796\\
7.55555555555556	27.1093681704834\\
7.77777777777778	27.24458233023\\
8	27.3598859489492\\
8.22222222222222	27.4533043106345\\
8.44444444444444	27.5351699568271\\
8.66666666666667	27.6071189789776\\
8.88888888888889	27.6686074331021\\
9.11111111111111	27.7201932456604\\
9.33333333333333	27.7561798756801\\
9.55555555555556	27.7787788327637\\
9.77777777777778	27.788713159364\\
10	27.7873924505793\\
10.2222222222222	27.7774445542399\\
10.4444444444444	27.7618815299839\\
10.6666666666667	27.7435813746365\\
10.8888888888889	27.7250368509799\\
11.1111111111111	27.7070618924853\\
11.3333333333333	27.6909947942972\\
11.5555555555556	27.6728332649873\\
11.7777777777778	27.6453086783718\\
12	27.594480545346\\
12.2222222222222	27.5123619237753\\
12.4444444444444	27.3886847877547\\
12.6666666666667	27.2207832675894\\
12.8888888888889	27.0122729537885\\
13.1111111111111	26.7602168252133\\
13.3333333333333	26.4986848391483\\
13.5555555555556	26.2304615084964\\
13.7777777777778	25.968800584292\\
14	25.715957825283\\
14.2222222222222	25.5058171847854\\
14.4444444444444	25.3367407785727\\
14.6666666666667	25.2167543396102\\
14.8888888888889	25.1517326758978\\
15.1111111111111	25.1462892764104\\
15.3333333333333	25.2018487315279\\
15.5555555555556	25.3151223602935\\
15.7777777777778	25.4819162558546\\
16	25.7064399425247\\
16.2222222222222	25.9602946714574\\
16.4444444444444	26.2420307441208\\
16.6666666666667	26.5402809043809\\
16.8888888888889	26.84302039363\\
17.1111111111111	27.1511370253747\\
17.3333333333333	27.4256708798493\\
17.5555555555556	27.669540726606\\
17.7777777777778	27.87342333971\\
18	28.0357125586235\\
18.2222222222222	28.1367937024373\\
18.4444444444444	28.1819386953694\\
18.6666666666667	28.1706076950789\\
18.8888888888889	28.1045356319034\\
19.1111111111111	27.9810574555419\\
19.3333333333333	27.816674553157\\
19.5555555555556	27.6141098254624\\
19.7777777777778	27.3814059184609\\
20	27.1155010390519\\
20.2222222222222	26.8492769561718\\
20.4444444444444	26.5812886566158\\
20.6666666666667	26.3212699986699\\
20.8888888888889	26.0786737967725\\
21.1111111111111	25.8532582137679\\
21.3333333333333	25.6727707537139\\
21.5555555555556	25.5332613899119\\
21.7777777777778	25.4396567507872\\
22	25.3942352107124\\
22.2222222222222	25.4020981299561\\
22.4444444444444	25.4591830460592\\
22.6666666666667	25.562544819754\\
22.8888888888889	25.7073673442035\\
23.1111111111111	25.8960427717524\\
23.3333333333333	26.1039461065894\\
23.5555555555556	26.3295474175999\\
23.7777777777778	26.5631744846572\\
24	26.8052181479317\\
24.2222222222222	27.0244897717841\\
24.4444444444444	27.2224702641614\\
24.6666666666667	27.3909755564651\\
24.8888888888889	27.5231541494606\\
25.1111111111111	27.6168442814443\\
25.3333333333333	27.6604158926675\\
25.5555555555556	27.6575685563121\\
25.7777777777778	27.60892913612\\
26	27.5118923868178\\
26.2222222222222	27.3793898203788\\
26.4444444444444	27.2140466613857\\
26.6666666666667	27.0230067734025\\
26.8888888888889	26.8143660866892\\
27.1111111111111	26.5868969088562\\
27.3333333333333	26.3697394931475\\
27.5555555555556	26.1620779947525\\
27.7777777777778	25.9724369602464\\
28	25.8018595250368\\
28.2222222222222	25.6720969607999\\
28.4444444444444	25.5803662044331\\
28.6666666666667	25.5303699516915\\
28.8888888888889	25.5240797364187\\
29.1111111111111	25.5643836792244\\
29.3333333333333	25.6460100473196\\
29.5555555555556	25.7662345452925\\
29.7777777777778	25.9199757115735\\
30	26.1095149999317\\
30.2222222222222	26.3104956177951\\
30.4444444444444	26.5222260034542\\
30.6666666666667	26.7359169553951\\
30.8888888888889	26.9427388067068\\
31.1111111111111	27.1424027830779\\
31.3333333333333	27.3094661958073\\
31.5555555555556	27.4462956550901\\
31.7777777777778	27.5474715038267\\
32	27.6109222895886\\
32.2222222222222	27.6288701795936\\
32.4444444444444	27.6046009828776\\
32.6666666666667	27.5394432020406\\
32.8888888888889	27.4363604848066\\
33.1111111111111	27.2928850570468\\
33.3333333333333	27.1274669280942\\
33.5555555555556	26.9414001962966\\
33.7777777777778	26.7422646157344\\
34	26.5288516029286\\
34.2222222222222	26.3282595529058\\
34.4444444444444	26.1393236858324\\
34.6666666666667	25.9696351114824\\
34.8888888888889	25.8260030893584\\
35.1111111111111	25.7099262050969\\
35.3333333333333	25.6360822478301\\
35.5555555555556	25.6015489942637\\
35.7777777777778	25.6075985674951\\
36	25.6568601425566\\
36.2222222222222	25.7428778033184\\
36.4444444444444	25.863197631627\\
36.6666666666667	26.0127191805195\\
36.8888888888889	26.1851507648092\\
37.1111111111111	26.3820747332645\\
37.3333333333333	26.5782232949151\\
37.5555555555556	26.7737370129966\\
37.7777777777778	26.9605603809272\\
38	27.1382959936824\\
38.2222222222222	27.2843368850356\\
38.4444444444444	27.4010063034752\\
38.6666666666667	27.4837398823622\\
38.8888888888889	27.5294239298002\\
39.1111111111111	27.535905923428\\
39.3333333333333	27.502710440653\\
39.5555555555556	27.4326893772753\\
39.7777777777778	27.3289956520246\\
40	27.1894458833206\\
40.2222222222222	27.0319909702719\\
40.4444444444444	26.8576857459049\\
40.6666666666667	26.6736503138548\\
40.8888888888889	26.4873504626394\\
41.1111111111111	26.2983267733583\\
41.3333333333333	26.1305766416583\\
41.5555555555556	25.9824419776289\\
41.7777777777778	25.8598600627465\\
42	25.7643207138249\\
42.2222222222222	25.7078796118202\\
42.4444444444444	25.6878287547258\\
42.6666666666667	25.7048424398979\\
42.8888888888889	25.7580677400039\\
43.1111111111111	25.849868516015\\
43.3333333333333	25.9683527849692\\
43.5555555555556	26.1117465858523\\
43.7777777777778	26.2740160426542\\
44	26.4564659932073\\
44.2222222222222	26.6356871031856\\
44.4444444444444	26.8119727851089\\
44.6666666666667	26.9780648051398\\
44.8888888888889	27.127175420039\\
45.1111111111111	27.2583702901605\\
45.3333333333333	27.3550469543314\\
45.5555555555556	27.4197152059173\\
45.7777777777778	27.4499718431916\\
46	27.4437853672269\\
46.2222222222222	27.4022452124535\\
46.4444444444444	27.3278625379398\\
46.6666666666667	27.2239178604662\\
46.8888888888889	27.0948452043192\\
47.1111111111111	26.9389062113411\\
47.3333333333333	26.7760491659572\\
47.5555555555556	26.6065518281255\\
47.7777777777778	26.4373020139141\\
48	26.2680558287975\\
48.2222222222222	26.1203124859792\\
48.4444444444444	25.9924416676595\\
48.6666666666667	25.8895702649285\\
48.8888888888889	25.8157971909227\\
49.1111111111111	25.7729165997351\\
49.3333333333333	25.766269093246\\
49.5555555555556	25.7933810099798\\
49.7777777777778	25.8529978574373\\
50	25.9472505409028\\
50.2222222222222	26.0639513809804\\
50.4444444444444	26.2016166657093\\
50.6666666666667	26.3544690738559\\
50.8888888888889	26.5161272715891\\
51.1111111111111	26.6872583403082\\
51.3333333333333	26.8459599257034\\
51.5555555555556	26.9931662197774\\
51.7777777777778	27.122882228175\\
52	27.2298821657284\\
52.2222222222222	27.3128663525408\\
52.4444444444444	27.3614396829623\\
52.6666666666667	27.3780907434371\\
52.8888888888889	27.3623859302432\\
53.1111111111111	27.3123571714497\\
53.3333333333333	27.2346281490841\\
53.5555555555556	27.1310997584519\\
53.7777777777778	27.0061515408991\\
54	26.8649841539045\\
54.2222222222222	26.7063713137698\\
54.4444444444444	26.5505394502547\\
54.6666666666667	26.3971100567775\\
54.8888888888889	26.2522932669802\\
55.1111111111111	26.1164382159433\\
55.3333333333333	26.0067837783945\\
55.5555555555556	25.9214372759012\\
55.7777777777778	25.8637861594779\\
56	25.8360771488034\\
56.2222222222222	25.8402070836851\\
56.4444444444444	25.8755145212348\\
56.6666666666667	25.9398907698504\\
56.8888888888889	26.0305596291651\\
57.1111111111111	26.1492687930485\\
57.3333333333333	26.2807293417948\\
57.5555555555556	26.4241241434411\\
57.7777777777778	26.573479656899\\
58	26.7226054937786\\
58.2222222222222	26.8715958350195\\
58.4444444444444	27.0014383018453\\
58.6666666666667	27.113536944904\\
58.8888888888889	27.2033970631669\\
59.1111111111111	27.2697363524023\\
59.3333333333333	27.3042764446398\\
59.5555555555556	27.3093073505027\\
59.7777777777778	27.2848454462494\\
60	27.2321102093349\\
60.2222222222222	27.1493172368749\\
60.4444444444444	27.0471976363158\\
60.6666666666667	26.9270108785228\\
60.8888888888889	26.7937432411519\\
61.1111111111111	26.6463807865669\\
61.3333333333333	26.5037114632302\\
61.5555555555556	26.365249624275\\
61.7777777777778	26.2365988289724\\
62	26.1229478113526\\
62.2222222222222	26.0251147356557\\
62.4444444444444	25.9554859036255\\
62.6666666666667	25.9120773438651\\
62.8888888888889	25.8965571094646\\
63.1111111111111	25.9106987982317\\
63.3333333333333	25.9525696429078\\
63.5555555555556	26.020297061819\\
63.7777777777778	26.1109779112031\\
64	26.2207717419174\\
64.2222222222222	26.3509750740237\\
64.4444444444444	26.4848625245262\\
64.6666666666667	26.6222407343245\\
64.8888888888889	26.7574284162445\\
65.1111111111111	26.8903899985164\\
65.3333333333333	27.004174670304\\
65.5555555555555	27.1001844737933\\
65.7777777777778	27.1745891656045\\
66	27.2261324287346\\
66.2222222222222	27.2484141362008\\
66.4444444444444	27.2435313601713\\
66.6666666666667	27.2118817899965\\
66.8888888888889	27.1549502129363\\
67.1111111111111	27.0711207750013\\
67.3333333333333	26.9712281036194\\
67.5555555555555	26.8563012959292\\
67.7777777777778	26.7310958925476\\
68	26.5947899465777\\
68.2222222222222	26.4647583494117\\
68.4444444444444	26.3404284014396\\
68.6666666666667	26.2268298775988\\
68.8888888888889	26.1285408780049\\
69.1111111111111	26.0464226474195\\
69.3333333333333	25.9908611867833\\
69.5555555555555	25.9599966691581\\
69.7777777777778	25.9549882522914\\
70	25.9774866486969\\
70.2222222222222	26.0244997043813\\
70.4444444444444	26.0943752203675\\
70.6666666666667	26.1841328465092\\
70.8888888888889	26.2899828126547\\
71.1111111111111	26.4130261303896\\
71.3333333333333	26.5374681051035\\
71.5555555555555	26.6632705885804\\
71.7777777777778	26.7852432076865\\
72	26.903241066689\\
72.2222222222222	27.0022363269106\\
72.4444444444444	27.0836143822546\\
72.6666666666667	27.1441471771554\\
72.8888888888889	27.1814920000382\\
73.1111111111111	27.1942679542113\\
73.3333333333333	27.1810252011861\\
73.5555555555555	27.1436014420415\\
73.7777777777778	27.0836921834169\\
74	26.9998425950743\\
74.2222222222222	26.902865771229\\
74.4444444444444	26.7935861309379\\
74.6666666666667	26.6765153918738\\
74.8888888888889	26.5564525995096\\
75.1111111111111	26.4330457739583\\
75.3333333333333	26.3220002988237\\
75.5555555555555	26.2223562556134\\
75.7777777777778	26.13812448601\\
76	26.0701923194064\\
76.2222222222222	26.0271396257761\\
76.4444444444444	26.0072306907314\\
76.6666666666667	26.0111807534723\\
76.8888888888889	26.0387225908624\\
77.1111111111111	26.0913867609166\\
77.3333333333333	26.1623374518295\\
77.5555555555555	26.250357137919\\
77.7777777777778	26.3517398363622\\
78	26.4674098552666\\
78.2222222222222	26.5825293275381\\
78.4444444444444	26.6971923110837\\
78.6666666666667	26.8066795756244\\
78.8888888888889	26.9065144030479\\
79.1111111111111	26.9961792461456\\
79.3333333333333	27.0643072768729\\
79.5555555555555	27.1124547602853\\
79.7777777777778	27.1387809998683\\
80	27.1419754741462\\
80.2222222222222	27.1217937613777\\
80.4444444444444	27.0798759744275\\
80.6666666666667	27.0180790389799\\
80.8888888888889	26.9390513232676\\
81.1111111111111	26.8416244979825\\
81.3333333333333	26.7382920316356\\
81.5555555555555	26.6293618319602\\
81.7777777777778	26.5192939477352\\
82	26.4078720628437\\
82.2222222222222	26.309272908844\\
82.4444444444444	26.2225212968114\\
82.6666666666667	26.1511033003395\\
82.8888888888889	26.0978683426488\\
83.1111111111111	26.0639214691159\\
83.3333333333333	26.053502193207\\
83.5555555555555	26.0649912935264\\
83.7777777777778	26.0978186887134\\
84	26.1533734458809\\
84.2222222222222	26.2244601518656\\
84.4444444444444	26.3100493211209\\
84.6666666666667	26.4065467116392\\
84.8888888888889	26.5099240332476\\
85.1111111111111	26.6206956039832\\
85.3333333333333	26.7246860456518\\
85.5555555555555	26.8224197210354\\
85.7777777777778	26.9099122965078\\
86	26.9866018092367\\
86.2222222222222	27.0427813827405\\
86.4444444444444	27.0799287374508\\
86.6666666666667	27.0966472195646\\
86.8888888888889	27.0923896745448\\
87.1111111111111	27.0658638909968\\
87.3333333333333	27.0205958280651\\
87.5555555555555	26.9578696381529\\
87.7777777777778	26.8803528351035\\
88	26.787028628165\\
88.2222222222222	26.6898538500797\\
88.4444444444444	26.5890015621304\\
88.6666666666667	26.4885963187247\\
88.8888888888889	26.392724765742\\
89.1111111111111	26.3015558691774\\
89.3333333333333	26.2266691662159\\
89.5555555555555	26.1668814400461\\
89.7777777777778	26.1245688478368\\
90	26.1008026822253\\
90.2222222222222	26.0985273417418\\
90.4444444444444	26.1162673191713\\
90.6666666666667	26.1532026276724\\
90.8888888888889	26.2077262619489\\
91.1111111111111	26.2810020218077\\
91.3333333333333	26.3635878146373\\
91.5555555555555	26.4548852487892\\
91.7777777777778	26.5510915530922\\
92	26.6525922689696\\
92.2222222222222	26.7464081451712\\
92.4444444444444	26.8331232919923\\
92.6666666666667	26.9092136094082\\
92.8888888888889	26.9716168204518\\
93.1111111111111	27.0195422215198\\
93.3333333333333	27.0469782512092\\
93.5555555555555	27.0553873098637\\
93.7777777777778	27.0445509515462\\
94	27.0132728916004\\
94.2222222222222	26.9656679335991\\
94.4444444444444	26.9028450430101\\
94.6666666666667	26.8274594963733\\
94.8888888888889	26.7426575049309\\
95.1111111111111	26.6477429220211\\
95.3333333333333	26.5548408710928\\
95.5555555555555	26.4637237600172\\
95.7777777777778	26.3780963749834\\
96	26.2982041435518\\
96.2222222222222	26.2341889352\\
96.4444444444444	26.1849062038449\\
96.6666666666667	26.1523046680465\\
96.8888888888889	26.1376434330197\\
97.1111111111111	26.1420519082778\\
97.3333333333333	26.1648789973043\\
97.5555555555555	26.2048738156744\\
97.7777777777778	26.2603116109852\\
98	26.3322193669053\\
98.2222222222222	26.4113401012716\\
98.4444444444444	26.4972182092012\\
98.6666666666667	26.5862845206586\\
98.8888888888889	26.6748569327702\\
99.1111111111111	26.7629771256758\\
99.3333333333333	26.8394087686973\\
99.5555555555555	26.9050107889351\\
99.7777777777778	26.9571544748222\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	57.7545118052449\\
0.222222222222222	57.7540109649909\\
0.444444444444444	57.7383647754075\\
0.666666666666667	57.6477182674438\\
0.888888888888889	57.3865545484607\\
1.11111111111111	56.8330876249947\\
1.33333333333333	55.9783958163639\\
1.55555555555556	54.7944184551791\\
1.77777777777778	53.307337937616\\
2	51.4839442506672\\
2.22222222222222	49.549444329029\\
2.44444444444444	47.4987803949091\\
2.66666666666667	45.4005269621876\\
2.88888888888889	43.3203835311538\\
3.11111111111111	41.230958588687\\
3.33333333333333	39.3641270272622\\
3.55555555555556	37.6555994513646\\
3.77777777777778	36.1183197414391\\
4	34.6994832126595\\
4.22222222222222	33.5249902175972\\
4.44444444444444	32.5311124057445\\
4.66666666666667	31.7186980224539\\
4.88888888888889	31.0858446855241\\
5.11111111111111	30.6096021030848\\
5.33333333333333	30.319999012173\\
5.55555555555556	30.1766378512378\\
5.77777777777778	30.1596040706041\\
6	30.2518721117067\\
6.22222222222222	30.4195783874945\\
6.44444444444444	30.6392626718544\\
6.66666666666667	30.8868912800132\\
6.88888888888889	31.1422451701745\\
7.11111111111111	31.404195125121\\
7.33333333333333	31.647892362409\\
7.55555555555556	31.8881775444782\\
7.77777777777778	32.1258175499592\\
8	32.3654327047015\\
8.22222222222222	32.574829626895\\
8.44444444444444	32.7514250246399\\
8.66666666666667	32.882839498226\\
8.88888888888889	32.9596969342754\\
9.11111111111111	32.9759708760952\\
9.33333333333333	32.9292150171808\\
9.55555555555556	32.8246074871965\\
9.77777777777778	32.6687335734409\\
10	32.4613328417739\\
10.2222222222222	32.2328280988366\\
10.4444444444444	31.9887753129914\\
10.6666666666667	31.7440166679405\\
10.8888888888889	31.5139192011893\\
11.1111111111111	31.3056486898672\\
11.3333333333333	31.1525136580316\\
11.5555555555556	31.0577884245855\\
11.7777777777778	31.0315206785599\\
12	31.0818330648254\\
12.2222222222222	31.2003781737473\\
12.4444444444444	31.3761284163124\\
12.6666666666667	31.5928858485756\\
12.8888888888889	31.8333574430378\\
13.1111111111111	32.0930326150891\\
13.3333333333333	32.3358373366066\\
13.5555555555556	32.5627935961212\\
13.7777777777778	32.7658717925607\\
14	32.9456601246985\\
14.2222222222222	33.0810780713737\\
14.4444444444444	33.1765153027921\\
14.6666666666667	33.2289447790182\\
14.8888888888889	33.2366455868166\\
15.1111111111111	33.1966192746864\\
15.3333333333333	33.1137547611496\\
15.5555555555556	32.9903009497714\\
15.7777777777778	32.8307211237039\\
16	32.6315538076643\\
16.2222222222222	32.4172688402176\\
16.4444444444444	32.1875329181013\\
16.6666666666667	31.9504884192956\\
16.8888888888889	31.7143847040697\\
17.1111111111111	31.4772390855982\\
17.3333333333333	31.2673640660006\\
17.5555555555556	31.0806708028062\\
17.7777777777778	30.9224833015457\\
18	30.7918628191257\\
18.2222222222222	30.7026981378571\\
18.4444444444444	30.6494351232849\\
18.6666666666667	30.6315274513109\\
18.8888888888889	30.6471692590785\\
19.1111111111111	30.6963271587695\\
19.3333333333333	30.7710286891479\\
19.5555555555556	30.8686922385613\\
19.7777777777778	30.9849814588658\\
20	31.1215632870157\\
20.2222222222222	31.2617253499881\\
20.4444444444444	31.4063604235872\\
20.6666666666667	31.5506521147388\\
20.8888888888889	31.6898181624391\\
21.1111111111111	31.8248190129514\\
21.3333333333333	31.9394639568459\\
21.5555555555556	32.0361036708177\\
21.7777777777778	32.1116281819052\\
22	32.1655252963506\\
22.2222222222222	32.1917024458286\\
22.4444444444444	32.1927119262452\\
22.6666666666667	32.1692329278154\\
22.8888888888889	32.1229397967976\\
23.1111111111111	32.0529849311623\\
23.3333333333333	31.9690231474134\\
23.5555555555556	31.8725743774673\\
23.7777777777778	31.7682596597994\\
24	31.6561300683699\\
24.2222222222222	31.5511214105638\\
24.4444444444444	31.4532286147611\\
24.6666666666667	31.3669278094876\\
24.8888888888889	31.2961212953931\\
25.1111111111111	31.2420665106892\\
25.3333333333333	31.2117661021644\\
25.5555555555556	31.2036062217882\\
25.7777777777778	31.2177078083298\\
26	31.2552331568539\\
26.2222222222222	31.3109197171142\\
26.4444444444444	31.3831301235786\\
26.6666666666667	31.4683800944713\\
26.8888888888889	31.5626794192915\\
27.1111111111111	31.6662653854224\\
27.3333333333333	31.7655298605574\\
27.5555555555556	31.860538060585\\
27.7777777777778	31.9471613160494\\
28	32.0247142341515\\
28.2222222222222	32.0831579127906\\
28.4444444444444	32.1236774040178\\
28.6666666666667	32.1445476795744\\
28.8888888888889	32.1448756903341\\
29.1111111111111	32.1232347154909\\
29.3333333333333	32.0823929697931\\
29.5555555555556	32.023569120388\\
29.7777777777778	31.9492078220888\\
30	31.8582130871828\\
30.2222222222222	31.7622465415266\\
30.4444444444444	31.6615809617274\\
30.6666666666667	31.5603748152046\\
30.8888888888889	31.4627951466258\\
31.1111111111111	31.3689954073635\\
31.3333333333333	31.290926646968\\
31.5555555555556	31.227457349366\\
31.7777777777778	31.1811160798183\\
32	31.1529311780489\\
32.2222222222222	31.1463869292353\\
32.4444444444444	31.1599711557257\\
32.6666666666667	31.1930241839882\\
32.8888888888889	31.2441123051365\\
33.1111111111111	31.314477054353\\
33.3333333333333	31.395130944634\\
33.5555555555556	31.4855195121431\\
33.7777777777778	31.5819987803625\\
34	31.6851662719686\\
34.2222222222222	31.7819379033722\\
34.4444444444444	31.8728948840232\\
34.6666666666667	31.9543809205611\\
34.8888888888889	32.0231190058087\\
35.1111111111111	32.0783612159343\\
35.3333333333333	32.1131089168352\\
35.5555555555556	32.1287633393454\\
35.7777777777778	32.1247358527568\\
36	32.0997317311447\\
36.2222222222222	32.0570058680977\\
36.4444444444444	31.9977225252524\\
36.6666666666667	31.9243751211287\\
36.8888888888889	31.8400303420645\\
37.1111111111111	31.743906980343\\
37.3333333333333	31.6483179265867\\
37.5555555555556	31.5531638162765\\
37.7777777777778	31.4623443400828\\
38	31.3760373833926\\
38.2222222222222	31.3051987614267\\
38.4444444444444	31.2486742851243\\
38.6666666666667	31.2086551636984\\
38.8888888888889	31.1866286838286\\
39.1111111111111	31.1836231677759\\
39.3333333333333	31.1998383753895\\
39.5555555555556	31.2338840545292\\
39.7777777777778	31.2842237036846\\
40	31.3519148175959\\
40.2222222222222	31.4282556606535\\
40.4444444444444	31.5127461178541\\
40.6666666666667	31.6019467336279\\
40.8888888888889	31.6922523375429\\
41.1111111111111	31.783901372672\\
41.3333333333333	31.8652729776555\\
41.5555555555556	31.9371820931569\\
41.7777777777778	31.9967586771272\\
42	32.0432964544329\\
42.2222222222222	32.0709331084969\\
42.4444444444444	32.0809874500794\\
42.6666666666667	32.0731270682682\\
42.8888888888889	32.0477569880804\\
43.1111111111111	32.0037421314349\\
43.3333333333333	31.946791625212\\
43.5555555555556	31.8777717452843\\
43.7777777777778	31.799592660679\\
44	31.7116270738114\\
44.2222222222222	31.6251665389166\\
44.4444444444444	31.5400773739462\\
44.6666666666667	31.4598668781363\\
44.8888888888889	31.3878164094589\\
45.1111111111111	31.3243773078989\\
45.3333333333333	31.2775798203019\\
45.5555555555556	31.2462147425279\\
45.7777777777778	31.2314483206701\\
46	31.234259131153\\
46.2222222222222	31.2541415802594\\
46.4444444444444	31.2898798960763\\
46.6666666666667	31.3398935529322\\
46.8888888888889	31.4020444376634\\
47.1111111111111	31.4771670076038\\
47.3333333333333	31.5556464747252\\
47.5555555555556	31.6373431094304\\
47.7777777777778	31.7189331886914\\
48	31.8005316128002\\
48.2222222222222	31.8717702009665\\
48.4444444444444	31.9334323381478\\
48.6666666666667	31.9830440568644\\
48.8888888888889	32.0186273117486\\
49.1111111111111	32.0393161663022\\
49.3333333333333	32.0425332111898\\
49.5555555555556	32.0294708595121\\
49.7777777777778	32.0007333655909\\
50	31.9552930826589\\
50.2222222222222	31.8990259513288\\
50.4444444444444	31.8326478176173\\
50.6666666666667	31.7589447052568\\
50.8888888888889	31.6809940831393\\
51.1111111111111	31.5984748436498\\
51.3333333333333	31.5219490205739\\
51.5555555555556	31.4509669830552\\
51.7777777777778	31.388420401239\\
52	31.3368300519433\\
52.2222222222222	31.2968239857172\\
52.4444444444444	31.2734147444789\\
52.6666666666667	31.2654032331758\\
52.8888888888889	31.2729989003469\\
53.1111111111111	31.2971522158075\\
53.3333333333333	31.3346663834053\\
53.5555555555556	31.3846252855799\\
53.7777777777778	31.4449160666029\\
54	31.513029589646\\
54.2222222222222	31.5895574373326\\
54.4444444444444	31.664740627433\\
54.6666666666667	31.7387617212864\\
54.8888888888889	31.8086243287261\\
55.1111111111111	31.8741593191962\\
55.3333333333333	31.9270503743092\\
55.5555555555556	31.9682103399577\\
55.7777777777778	31.9960050912808\\
56	32.0093510032313\\
56.2222222222222	32.00733219683\\
56.4444444444444	31.9902706796017\\
56.6666666666667	31.9591833961363\\
56.8888888888889	31.9154104905925\\
57.1111111111111	31.8581082637156\\
57.3333333333333	31.7946563981916\\
57.5555555555556	31.725448554083\\
57.7777777777778	31.6533673974713\\
58	31.5814001247469\\
58.2222222222222	31.5095011094369\\
58.4444444444444	31.4468449086261\\
58.6666666666667	31.3927534996203\\
58.8888888888889	31.3493954654698\\
59.1111111111111	31.3173895027904\\
59.3333333333333	31.3007294003515\\
59.5555555555556	31.2983099513784\\
59.7777777777778	31.3101228947636\\
60	31.3355794587903\\
60.2222222222222	31.375540867896\\
60.4444444444444	31.4248277799054\\
60.6666666666667	31.4828327123841\\
60.8888888888889	31.5471494340955\\
61.1111111111111	31.6182674975223\\
61.3333333333333	31.6871199984658\\
61.5555555555556	31.7539416116337\\
61.7777777777778	31.8160282949664\\
62	31.8708761799101\\
62.2222222222222	31.9180906212718\\
62.4444444444444	31.9516941230431\\
62.6666666666667	31.972644253269\\
62.8888888888889	31.9801360687362\\
63.1111111111111	31.9733137685517\\
63.3333333333333	31.9531098633589\\
63.5555555555556	31.9204280896052\\
63.7777777777778	31.8766694049479\\
64	31.82368708191\\
64.2222222222222	31.7608554658751\\
64.4444444444444	31.6962456612878\\
64.6666666666667	31.6299510026424\\
64.8888888888889	31.5647131035024\\
65.1111111111111	31.5005490878387\\
65.3333333333333	31.4456389743685\\
65.5555555555555	31.3993061590264\\
65.7777777777778	31.3633990101937\\
66	31.3385237037046\\
66.2222222222222	31.3277689463638\\
66.4444444444444	31.3301226933088\\
66.6666666666667	31.3453930620118\\
66.8888888888889	31.372863578623\\
67.1111111111111	31.4133139139142\\
67.3333333333333	31.461515949027\\
67.5555555555555	31.516973010221\\
67.7777777777778	31.5773903024805\\
68	31.6431644408724\\
68.2222222222222	31.7059111880015\\
68.4444444444444	31.7659068710207\\
68.6666666666667	31.8207243602859\\
68.8888888888889	31.8681544786137\\
69.1111111111111	31.9077816626507\\
69.3333333333333	31.934594032775\\
69.5555555555555	31.9494890591454\\
69.7777777777778	31.9519073561583\\
70	31.9410524079505\\
70.2222222222222	31.9183678924119\\
70.4444444444444	31.8846511061258\\
70.6666666666667	31.8413401751852\\
70.8888888888889	31.7902638130973\\
71.1111111111111	31.730890751799\\
71.3333333333333	31.6708425582574\\
71.5555555555555	31.6101376825007\\
71.7777777777778	31.5512807197441\\
72	31.494341605296\\
72.2222222222222	31.4465719523155\\
72.4444444444444	31.4073032786011\\
72.6666666666667	31.3780932908773\\
72.8888888888889	31.3600724783327\\
73.1111111111111	31.3539071962949\\
73.3333333333333	31.3602971068208\\
73.5555555555555	31.3783554418773\\
73.7777777777778	31.4072640567131\\
74	31.4477249689345\\
74.2222222222222	31.4945204025275\\
74.4444444444444	31.5472525240986\\
74.6666666666667	31.6037442223708\\
74.8888888888889	31.6616797351246\\
75.1111111111111	31.7212288922141\\
75.3333333333333	31.7748131472477\\
75.5555555555555	31.8228956882759\\
75.7777777777778	31.863541097565\\
76	31.896321183434\\
76.2222222222222	31.9170957912517\\
76.4444444444444	31.9267024713341\\
76.6666666666667	31.9247960907123\\
76.8888888888889	31.9115056006489\\
77.1111111111111	31.8860924288832\\
77.3333333333333	31.8518551992274\\
77.5555555555555	31.8093814162467\\
77.7777777777778	31.7604593922677\\
78	31.7046431037603\\
78.2222222222222	31.6490925245713\\
78.4444444444444	31.5937622622819\\
78.6666666666667	31.540929565349\\
78.8888888888889	31.4927546580282\\
79.1111111111111	31.4494872841785\\
79.3333333333333	31.4166124577634\\
79.5555555555555	31.3933792086986\\
79.7777777777778	31.3806757555309\\
80	31.3791344922623\\
80.2222222222222	31.3888733403882\\
80.4444444444444	31.40910087346\\
80.6666666666667	31.4389210333073\\
80.8888888888889	31.4770558533953\\
81.1111111111111	31.5240691130781\\
81.3333333333333	31.5739321010177\\
81.5555555555555	31.6264962428513\\
81.7777777777778	31.6796093505005\\
82	31.7333758082677\\
82.2222222222222	31.7809546582699\\
82.4444444444444	31.8228164788589\\
82.6666666666667	31.8572790727485\\
82.8888888888889	31.8829674574189\\
83.1111111111111	31.8993483938436\\
83.3333333333333	31.9043761203855\\
83.5555555555555	31.8988319892234\\
83.7777777777778	31.8829910946678\\
84	31.8561831430227\\
84.2222222222222	31.8218802798319\\
84.4444444444444	31.780579279796\\
84.6666666666667	31.7340145405066\\
84.8888888888889	31.6841299084894\\
85.1111111111111	31.6306771989486\\
85.3333333333333	31.5804967244541\\
85.5555555555555	31.5333354519373\\
85.7777777777778	31.491116015218\\
86	31.4541095872691\\
86.2222222222222	31.4270002074182\\
86.4444444444444	31.4090748018136\\
86.6666666666667	31.4010073224972\\
86.8888888888889	31.403061796947\\
87.1111111111111	31.4158617790879\\
87.3333333333333	31.437705821337\\
87.5555555555555	31.4679742574786\\
87.7777777777778	31.5053798823862\\
88	31.5504133472265\\
88.2222222222222	31.5973048996719\\
88.4444444444444	31.6459710299237\\
88.6666666666667	31.694421440827\\
88.8888888888889	31.7406841279593\\
89.1111111111111	31.7846775581644\\
89.3333333333333	31.8208140420714\\
89.5555555555555	31.8496645399964\\
89.7777777777778	31.8700824408927\\
90	31.8815507951926\\
90.2222222222222	31.8826487851752\\
90.4444444444444	31.8740884152963\\
90.6666666666667	31.8562653684008\\
90.8888888888889	31.8299551018015\\
91.1111111111111	31.7945960262823\\
91.3333333333333	31.7547444058083\\
91.5555555555555	31.7106889939802\\
91.7777777777778	31.6642648115293\\
92	31.6152858161867\\
92.2222222222222	31.5700151235091\\
92.4444444444444	31.5281708724846\\
92.6666666666667	31.4914536118798\\
92.8888888888889	31.4613410385797\\
93.1111111111111	31.4382147050409\\
93.3333333333333	31.4249754815145\\
93.5555555555555	31.4209176890948\\
93.7777777777778	31.4261467388917\\
94	31.4412398956271\\
94.2222222222222	31.4642115697712\\
94.4444444444444	31.4945266315069\\
94.6666666666667	31.5309037819916\\
94.8888888888889	31.5718248226652\\
95.1111111111111	31.6176256775765\\
95.3333333333333	31.6624553906972\\
95.5555555555555	31.7064237857939\\
95.7777777777778	31.7477431248451\\
96	31.786294977114\\
96.2222222222222	31.817185401616\\
96.4444444444444	31.8409666968248\\
96.6666666666667	31.8566985119599\\
96.8888888888889	31.8637732679163\\
97.1111111111111	31.8616459702028\\
97.3333333333333	31.8506308037621\\
97.5555555555555	31.8313313806461\\
97.7777777777778	31.8045799768877\\
98	31.7698810234474\\
98.2222222222222	31.7317014598819\\
98.4444444444444	31.690261137627\\
98.6666666666667	31.6472823531904\\
98.8888888888889	31.6045418986389\\
99.1111111111111	31.5620196614022\\
99.3333333333333	31.5251377123377\\
99.5555555555555	31.4934815778825\\
99.7777777777778	31.4683197381008\\
};
\end{axis}
\end{comment}
\begin{comment}
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=20,
ymax=70,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$k_d=4$}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	60.4333426899975\\
0.222222222222222	60.4332059808171\\
0.444444444444444	60.4286682800269\\
0.666666666666667	60.4023447206963\\
0.888888888888889	60.3275694428722\\
1.11111111111111	60.1721777730971\\
1.33333333333333	59.9372722172473\\
1.55555555555556	59.619050569203\\
1.77777777777778	59.2290723583171\\
2	58.7647423942572\\
2.22222222222222	58.2896491638926\\
2.44444444444444	57.8085894192272\\
2.66666666666667	57.3455201037602\\
2.88888888888889	56.9233071977949\\
3.11111111111111	56.5482144993711\\
3.33333333333333	56.2715447148147\\
3.55555555555556	56.0896950523079\\
3.77777777777778	56.0121027129126\\
4	56.0439644441693\\
4.22222222222222	56.1697837433934\\
4.44444444444444	56.3624195669487\\
4.66666666666667	56.5908009077802\\
4.88888888888889	56.8282149522425\\
5.11111111111111	57.0667980820962\\
5.33333333333333	57.276496457032\\
5.55555555555556	57.4654104424963\\
5.77777777777778	57.6344291025218\\
6	57.7923685951622\\
6.22222222222222	57.9281306969384\\
6.44444444444444	58.0512048569343\\
6.66666666666667	58.1634251504646\\
6.88888888888889	58.2662557676265\\
7.11111111111111	58.364982916241\\
7.33333333333333	58.4519700428535\\
7.55555555555556	58.5323748908532\\
7.77777777777778	58.6066710449211\\
8	58.6780981101131\\
8.22222222222222	58.7405100722706\\
8.44444444444444	58.7970243780108\\
8.66666666666667	58.8473730221624\\
8.88888888888889	58.8911772607322\\
9.11111111111111	58.929491277013\\
9.33333333333333	58.95850183445\\
9.55555555555556	58.979607320315\\
9.77777777777778	58.9924612418751\\
10	58.9968445273021\\
10.2222222222222	58.9923351136133\\
10.4444444444444	58.9794874741509\\
10.6666666666667	58.9586977095356\\
10.8888888888889	58.9305939105057\\
11.1111111111111	58.8943192083137\\
11.3333333333333	58.8541244634764\\
11.5555555555556	58.8097954395454\\
11.7777777777778	58.7626745711498\\
12	58.7119573505313\\
12.2222222222222	58.6635317438662\\
12.4444444444444	58.6165946551944\\
12.6666666666667	58.5724386061537\\
12.8888888888889	58.5322228330795\\
13.1111111111111	58.4954637973912\\
13.3333333333333	58.4661747897328\\
13.5555555555556	58.4432019831811\\
13.7777777777778	58.4268804125697\\
14	58.4170392783424\\
14.2222222222222	58.4144054171994\\
14.4444444444444	58.4180595132584\\
14.6666666666667	58.4274758334175\\
14.8888888888889	58.4419676509692\\
15.1111111111111	58.4616572274673\\
15.3333333333333	58.4838830811936\\
15.5555555555556	58.5084365097421\\
15.7777777777778	58.5343191358369\\
16	58.5617286669695\\
16.2222222222222	58.5873039266643\\
16.4444444444444	58.6113702498953\\
16.6666666666667	58.633159478124\\
16.8888888888889	58.6520216428877\\
17.1111111111111	58.6680518016971\\
17.3333333333333	58.6794696662296\\
17.5555555555556	58.6868309852521\\
17.7777777777778	58.6900568921967\\
18	58.6890739183618\\
18.2222222222222	58.6841653135837\\
18.4444444444444	58.6756875759728\\
18.6666666666667	58.6640466560456\\
18.8888888888889	58.64972873621\\
19.1111111111111	58.6324920402543\\
19.3333333333333	58.6144463322709\\
19.5555555555556	58.595494694012\\
19.7777777777778	58.5762457422519\\
20	58.5564433526525\\
20.2222222222222	58.5383822362861\\
20.4444444444444	58.5216876804296\\
20.6666666666667	58.5067908753535\\
20.8888888888889	58.4940457973171\\
21.1111111111111	58.4833127830448\\
21.3333333333333	58.4757087129903\\
21.5555555555556	58.4707931294682\\
21.7777777777778	58.468558843654\\
22	58.4689879305234\\
22.2222222222222	58.4718630377663\\
22.4444444444444	58.4769011193527\\
22.6666666666667	58.4838007070773\\
22.8888888888889	58.492215705949\\
23.1111111111111	58.5022241068204\\
23.3333333333333	58.5125467547785\\
23.5555555555556	58.5232000552962\\
23.7777777777778	58.5337993650431\\
24	58.5444314998491\\
24.2222222222222	58.5538343992479\\
24.4444444444444	58.5622027148875\\
24.6666666666667	58.5693080259692\\
24.8888888888889	58.574978358667\\
25.1111111111111	58.5792504923102\\
25.3333333333333	58.581699374215\\
25.5555555555556	58.5825545685515\\
25.7777777777778	58.5818787701141\\
26	58.5796576679216\\
26.2222222222222	58.5762464248006\\
26.4444444444444	58.5717714739594\\
26.6666666666667	58.5664511140442\\
26.8888888888889	58.5605211262399\\
27.1111111111111	58.55393487078\\
27.3333333333333	58.5475180617126\\
27.5555555555556	58.5412251071479\\
27.7777777777778	58.535273807964\\
28	58.5296280607491\\
28.2222222222222	58.5249500851004\\
28.4444444444444	58.5211118600824\\
28.6666666666667	58.5182085185547\\
28.8888888888889	58.5162977567618\\
29.1111111111111	58.5153828541085\\
29.3333333333333	58.5155257458278\\
29.5555555555556	58.5166120163564\\
29.7777777777778	58.5185596869038\\
30	58.5213994136376\\
30.2222222222222	58.5247499313\\
30.4444444444444	58.5285735112308\\
30.6666666666667	58.5327156151521\\
30.8888888888889	58.537018044544\\
31.1111111111111	58.5415179908566\\
31.3333333333333	58.5456698090898\\
31.5555555555556	58.5495341565141\\
31.7777777777778	58.5529912656908\\
32	58.5560617848265\\
32.2222222222222	58.5583984891174\\
32.4444444444444	58.5600942729354\\
32.6666666666667	58.5611208122652\\
32.8888888888889	58.5614741114513\\
33.1111111111111	58.5611448417504\\
33.3333333333333	58.5602044541525\\
33.5555555555556	58.5587138894008\\
33.7777777777778	58.5567497442519\\
34	58.5542868448358\\
34.2222222222222	58.5516413015112\\
34.4444444444444	58.5488173006559\\
34.6666666666667	58.5459193372345\\
34.8888888888889	58.5430494628668\\
35.1111111111111	58.5401835337451\\
35.3333333333333	58.5376612782497\\
35.5555555555556	58.535429988149\\
35.7777777777778	58.5335516436774\\
36	58.5320161242454\\
36.2222222222222	58.5309889131112\\
36.4444444444444	58.5304080955926\\
36.6666666666667	58.5302720539538\\
36.8888888888889	58.5305641115717\\
37.1111111111111	58.5312939755873\\
37.3333333333333	58.5323537878221\\
37.5555555555556	58.5337135923383\\
37.7777777777778	58.5353127718732\\
38	58.5371690818934\\
38.2222222222222	58.5390498954241\\
38.4444444444444	58.54096376092\\
38.6666666666667	58.5428441061872\\
38.8888888888889	58.5446287256065\\
39.1111111111111	58.5463314977194\\
39.3333333333333	58.5477546701853\\
39.5555555555556	58.5489376636414\\
39.7777777777778	58.5498520286553\\
40	58.5505014034884\\
40.2222222222222	58.5508219737038\\
40.4444444444444	58.5508520764361\\
40.6666666666667	58.550604903022\\
40.8888888888889	58.5501024234617\\
41.1111111111111	58.5493363049441\\
41.3333333333333	58.5484104527847\\
41.5555555555556	58.5473370887716\\
41.7777777777778	58.5461599096384\\
42	58.5448671586293\\
42.2222222222222	58.5436178056369\\
42.4444444444444	58.5423996371341\\
42.6666666666667	58.5412525165882\\
42.8888888888889	58.5402119379407\\
43.1111111111111	58.5392706069186\\
43.3333333333333	58.538535147093\\
43.5555555555556	58.5379783541233\\
43.7777777777778	58.5376103654295\\
44	58.5374309290961\\
44.2222222222222	58.537451886941\\
44.4444444444444	58.5376510823012\\
44.6666666666667	58.538012943496\\
44.8888888888889	58.5385171249587\\
45.1111111111111	58.5391700982354\\
45.3333333333333	58.5398869738911\\
45.5555555555556	58.5406648147668\\
45.7777777777778	58.5414741063306\\
46	58.542322203241\\
46.2222222222222	58.5431065637264\\
46.4444444444444	58.5438388212486\\
46.6666666666667	58.5444965790826\\
46.8888888888889	58.5450610823993\\
47.1111111111111	58.5455356854011\\
47.3333333333333	58.545868580179\\
47.5555555555556	58.5460774427371\\
47.7777777777778	58.5461612595403\\
48	58.5461188169107\\
48.2222222222222	58.54596145902\\
48.4444444444444	58.5457010425937\\
48.6666666666667	58.5453515218615\\
48.8888888888889	58.5449292029269\\
49.1111111111111	58.5444293875123\\
49.3333333333333	58.5439152460161\\
49.5555555555556	58.5433853974223\\
49.7777777777778	58.5428586898973\\
50	58.5423307184723\\
50.2222222222222	58.5418641944819\\
50.4444444444444	58.5414496037126\\
50.6666666666667	58.5410985437705\\
50.8888888888889	58.5408198767121\\
51.1111111111111	58.5406123773242\\
51.3333333333333	58.5404971278491\\
51.5555555555556	58.5404632321866\\
51.7777777777778	58.5405078607583\\
52	58.5406256441702\\
52.2222222222222	58.5408187247021\\
52.4444444444444	58.5410604484472\\
52.6666666666667	58.5413468216053\\
52.8888888888889	58.5416658880684\\
53.1111111111111	58.5420208595723\\
53.3333333333333	58.5423678309433\\
53.5555555555556	58.5427096977891\\
53.7777777777778	58.5430350480149\\
54	58.5433335918437\\
54.2222222222222	58.5436074347335\\
54.4444444444444	58.5438253101985\\
54.6666666666667	58.5439946836602\\
54.8888888888889	58.5441121517168\\
55.1111111111111	58.5441778929372\\
55.3333333333333	58.5441866754321\\
55.5555555555556	58.5441448619832\\
55.7777777777778	58.5440563537284\\
56	58.5439264530747\\
56.2222222222222	58.5437534074821\\
56.4444444444444	58.5435598899035\\
56.6666666666667	58.5433470445778\\
56.8888888888889	58.5431230738616\\
57.1111111111111	58.5428859031116\\
57.3333333333333	58.5426643259644\\
57.5555555555556	58.542455326608\\
57.7777777777778	58.5422654149787\\
58	58.5421001317339\\
58.2222222222222	58.5419584622184\\
58.4444444444444	58.5418560416948\\
58.6666666666667	58.5417879254657\\
58.8888888888889	58.5417547574181\\
59.1111111111111	58.5417568059694\\
59.3333333333333	58.5417920795332\\
59.5555555555556	58.5418571013523\\
59.7777777777778	58.5419481993157\\
60	58.5420609920208\\
60.2222222222222	58.5421967777498\\
60.4444444444444	58.5423383054468\\
60.6666666666667	58.5424857618104\\
60.8888888888889	58.5426338301367\\
61.1111111111111	58.5427837767565\\
61.3333333333333	58.5429177194346\\
61.5555555555556	58.5430382110535\\
61.7777777777778	58.5431418028399\\
62	58.5432257909847\\
62.2222222222222	58.5432905807427\\
62.4444444444444	58.5433294397959\\
62.6666666666667	58.5433454685946\\
62.8888888888889	58.5433392386412\\
63.1111111111111	58.5433103478779\\
63.3333333333333	58.5432633498179\\
63.5555555555556	58.5431999784024\\
63.7777777777778	58.5431231955386\\
64	58.5430362752533\\
64.2222222222222	58.5429383207081\\
64.4444444444444	58.5428415009227\\
64.6666666666667	58.5427451269937\\
64.8888888888889	58.5426524621762\\
65.1111111111111	58.542562778035\\
65.3333333333333	58.5424865659532\\
65.5555555555555	58.5424218892\\
65.7777777777778	58.5423703875056\\
66	58.5423318302716\\
66.2222222222222	58.5423101483057\\
66.4444444444444	58.5423033446742\\
66.6666666666667	58.5423109225858\\
66.8888888888889	58.5423319193208\\
67.1111111111111	58.5423667233602\\
67.3333333333333	58.542410519387\\
67.5555555555555	58.5424625650501\\
67.7777777777778	58.5425206820355\\
68	58.5425854586125\\
68.2222222222222	58.5426488789004\\
68.4444444444444	58.5427114618573\\
68.6666666666667	58.5427711150073\\
68.8888888888889	58.5428259482437\\
69.1111111111111	58.54287635128\\
69.3333333333333	58.5429165647047\\
69.5555555555555	58.5429479519341\\
69.7777777777778	58.5429698752836\\
70	58.5429823724742\\
70.2222222222222	58.5429844294584\\
70.4444444444444	58.5429772156894\\
70.6666666666667	58.5429614311967\\
70.8888888888889	58.542938033903\\
71.1111111111111	58.5429067060115\\
71.3333333333333	58.542871558385\\
71.5555555555555	58.5428328102608\\
71.7777777777778	58.5427919589656\\
72	58.5427486249595\\
72.2222222222222	58.5427080726752\\
72.4444444444444	58.5426697580665\\
72.6666666666667	58.5426348777398\\
72.8888888888889	58.5426044526181\\
73.1111111111111	58.5425782944224\\
73.3333333333333	58.5425592944168\\
73.5555555555555	58.5425465486166\\
73.7777777777778	58.5425401852447\\
74	58.5425402503735\\
74.2222222222222	58.5425464167646\\
74.4444444444444	58.5425580438508\\
74.6666666666667	58.5425744678059\\
74.8888888888889	58.5425948937804\\
75.1111111111111	58.5426195577946\\
75.3333333333333	58.5426453231213\\
75.5555555555555	58.5426722173805\\
75.7777777777778	58.5426992684049\\
76	58.5427267081322\\
76.2222222222222	58.5427512618491\\
76.4444444444444	58.5427733921765\\
76.6666666666667	58.5427924633325\\
76.8888888888889	58.542807974965\\
77.1111111111111	58.5428200028566\\
77.3333333333333	58.5428272931885\\
77.5555555555555	58.5428304135324\\
77.7777777777778	58.5428294617277\\
78	58.5428243658509\\
78.2222222222222	58.542815936425\\
78.4444444444444	58.5428044940211\\
78.6666666666667	58.54279057628\\
78.8888888888889	58.5427747788999\\
79.1111111111111	58.5427569383842\\
79.3333333333333	58.5427392728287\\
79.5555555555555	58.5427216601747\\
79.7777777777778	58.5427046982695\\
80	58.5426882534122\\
80.2222222222222	58.5426742508814\\
80.4444444444444	58.5426623385474\\
80.6666666666667	58.5426528201563\\
80.8888888888889	58.5426459029666\\
81.1111111111111	58.5426415690818\\
81.3333333333333	58.542640204276\\
81.5555555555555	58.542641471469\\
81.7777777777778	58.5426451985675\\
82	58.5426514557657\\
82.2222222222222	58.542659374983\\
82.4444444444444	58.5426688179923\\
82.6666666666667	58.5426793882473\\
82.8888888888889	58.5426906701916\\
83.1111111111111	58.5427027707018\\
83.3333333333333	58.5427142135238\\
83.5555555555555	58.542725138069\\
83.7777777777778	58.5427351972887\\
84	58.5427444629583\\
84.2222222222222	58.5427518752639\\
84.4444444444444	58.5427576827465\\
84.6666666666667	58.5427617660154\\
84.8888888888889	58.5427640703072\\
85.1111111111111	58.5427645872784\\
85.3333333333333	58.5427633444273\\
85.5555555555555	58.542760529625\\
85.7777777777778	58.542756315814\\
86	58.5427506453079\\
86.2222222222222	58.5427442632368\\
86.4444444444444	58.5427372113944\\
86.6666666666667	58.5427297629858\\
86.8888888888889	58.5427221913556\\
87.1111111111111	58.5427144303317\\
87.3333333333333	58.5427074100725\\
87.5555555555555	58.5427010076569\\
87.7777777777778	58.5426954110919\\
88	58.5426905855302\\
88.2222222222222	58.542687065143\\
88.4444444444444	58.5426846847793\\
88.6666666666667	58.5426834697575\\
88.8888888888889	58.5426834044284\\
89.1111111111111	58.5426845062639\\
89.3333333333333	58.5426865865369\\
89.5555555555555	58.5426895488669\\
89.7777777777778	58.5426932490677\\
90	58.5426977301014\\
90.2222222222222	58.5427024215427\\
90.4444444444444	58.5427073273304\\
90.6666666666667	58.5427122697234\\
90.8888888888889	58.5427170784372\\
91.1111111111111	58.5427217921738\\
91.3333333333333	58.542725856429\\
91.5555555555555	58.5427293668244\\
91.7777777777778	58.5427322308112\\
92	58.542734462553\\
92.2222222222222	58.5427358287053\\
92.4444444444444	58.5427364331674\\
92.6666666666667	58.5427362926354\\
92.8888888888889	58.5427354483851\\
93.1111111111111	58.5427338822205\\
93.3333333333333	58.5427318158267\\
93.5555555555555	58.5427292926505\\
93.7777777777778	58.5427264210802\\
94	58.5427231712905\\
94.2222222222222	58.5427199476252\\
94.4444444444444	58.5427167284536\\
94.6666666666667	58.5427136233009\\
94.8888888888889	58.5427107324413\\
95.1111111111111	58.5427080347082\\
95.3333333333333	58.5427058405547\\
95.5555555555555	58.5427040814024\\
95.7777777777778	58.5427027959191\\
96	58.5427019806254\\
96.2222222222222	58.5427017088767\\
96.4444444444444	58.5427019188362\\
96.6666666666667	58.5427025797551\\
96.8888888888889	58.5427036470169\\
97.1111111111111	58.5427051360476\\
97.3333333333333	58.5427068492303\\
97.5555555555555	58.5427087716716\\
97.7777777777778	58.5427108275852\\
98	58.5427130365063\\
98.2222222222222	58.54271512877\\
98.4444444444444	58.5427171294682\\
98.6666666666667	58.5427189748789\\
98.8888888888889	58.542720609695\\
99.1111111111111	58.5427220444844\\
99.3333333333333	58.5427231189691\\
99.5555555555555	58.5427238793371\\
99.7777777777778	58.5427243150498\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	38.5060955838215\\
0.222222222222222	38.5066137068797\\
0.444444444444444	38.522762448062\\
0.666666666666667	38.6144581062032\\
0.888888888888889	38.8723551064506\\
1.11111111111111	39.405516867673\\
1.33333333333333	40.2098606287126\\
1.55555555555556	41.3005613055829\\
1.77777777777778	42.6435737896198\\
2	44.2592968021872\\
2.22222222222222	45.9427209943466\\
2.44444444444444	47.6965866831364\\
2.66666666666667	49.4602186749528\\
2.88888888888889	51.1778904731572\\
3.11111111111111	52.8708241370643\\
3.33333333333333	54.3482339740406\\
3.55555555555556	55.6548610061132\\
3.77777777777778	56.7767404917542\\
4	57.7621471447016\\
4.22222222222222	58.5571069818709\\
4.44444444444444	59.2502512337956\\
4.66666666666667	59.8805715382728\\
4.88888888888889	60.4745221093703\\
5.11111111111111	61.069351978007\\
5.33333333333333	61.6136639751141\\
5.55555555555556	62.12753592075\\
5.77777777777778	62.6023973409941\\
6	63.0482697121633\\
6.22222222222222	63.4197074932396\\
6.44444444444444	63.7329936993326\\
6.66666666666667	63.9860050327046\\
6.88888888888889	64.1785394364511\\
7.11111111111111	64.3168129112206\\
7.33333333333333	64.3919561170749\\
7.55555555555556	64.4156779029272\\
7.77777777777778	64.3934615442875\\
8	64.3280449660935\\
8.22222222222222	64.2324242288703\\
8.44444444444444	64.1120382300738\\
8.66666666666667	63.9744544510325\\
8.88888888888889	63.827111491784\\
9.11111111111111	63.6703012817239\\
9.33333333333333	63.5243696211537\\
9.55555555555556	63.3881708962507\\
9.77777777777778	63.266447368454\\
10	63.1586903515969\\
10.2222222222222	63.0769873081866\\
10.4444444444444	63.0177275866175\\
10.6666666666667	62.9813907057671\\
10.8888888888889	62.9675060118782\\
11.1111111111111	62.9755713120617\\
11.3333333333333	63.0027940630645\\
11.5555555555556	63.0464896591472\\
11.7777777777778	63.1037007554963\\
12	63.1744875467342\\
12.2222222222222	63.2492578276802\\
12.4444444444444	63.3275871232977\\
12.6666666666667	63.4063034650244\\
12.8888888888889	63.4824496589996\\
13.1111111111111	63.5564214470597\\
13.3333333333333	63.6194009213463\\
13.5555555555556	63.6728648623833\\
13.7777777777778	63.7153805871556\\
14	63.747080858978\\
14.2222222222222	63.7647092946019\\
14.4444444444444	63.7699135647271\\
14.6666666666667	63.7631256205826\\
14.8888888888889	63.7451790414805\\
15.1111111111111	63.7157766634481\\
15.3333333333333	63.679016673374\\
15.5555555555556	63.6355506802743\\
15.7777777777778	63.5872453714912\\
16	63.5336818694723\\
16.2222222222222	63.4815425537675\\
16.4444444444444	63.4304308614926\\
16.6666666666667	63.3820985916906\\
16.8888888888889	63.3381103383035\\
17.1111111111111	63.2982081666386\\
17.3333333333333	63.2669556509233\\
17.5555555555556	63.2432303644344\\
17.7777777777778	63.2274754036405\\
18	63.2196685101837\\
18.2222222222222	63.2203121231733\\
18.4444444444444	63.2284305278736\\
18.6666666666667	63.243325956002\\
18.8888888888889	63.2640927061213\\
19.1111111111111	63.2909174307296\\
19.3333333333333	63.3202310892434\\
19.5555555555556	63.3518391695374\\
19.7777777777778	63.3844607949199\\
20	63.4182882354191\\
20.2222222222222	63.4491521966016\\
20.4444444444444	63.4774677691665\\
20.6666666666667	63.5023054132971\\
20.8888888888889	63.5229030597156\\
21.1111111111111	63.5392807617887\\
21.3333333333333	63.5496260648485\\
21.5555555555556	63.5545961581778\\
21.7777777777778	63.5542203869709\\
22	63.5483489161571\\
22.2222222222222	63.5378983268052\\
22.4444444444444	63.5232704784224\\
22.6666666666667	63.5051310038621\\
22.8888888888889	63.4842391633261\\
23.1111111111111	63.4603476486055\\
23.3333333333333	63.4364203756254\\
23.5555555555556	63.4123086722343\\
23.7777777777778	63.3888352124215\\
24	63.3658067115242\\
24.2222222222222	63.3459333358627\\
24.4444444444444	63.3287536926819\\
24.6666666666667	63.3147285131079\\
24.8888888888889	63.3041911486051\\
25.1111111111111	63.2971199901167\\
25.3333333333333	63.2941963219484\\
25.5555555555556	63.2949594173496\\
25.7777777777778	63.2992198924449\\
26	63.307088471085\\
26.2222222222222	63.3174719077572\\
26.4444444444444	63.3301712116452\\
26.6666666666667	63.3446591432869\\
26.8888888888889	63.360372884908\\
27.1111111111111	63.3774844054691\\
27.3333333333333	63.393911653892\\
27.5555555555556	63.4098417084713\\
27.7777777777778	63.4247698425182\\
28	63.4388203921729\\
28.2222222222222	63.4503811032534\\
28.4444444444444	63.4598042673642\\
28.6666666666667	63.466880630266\\
28.8888888888889	63.4714896751201\\
29.1111111111111	63.4736365876568\\
29.3333333333333	63.4731923022078\\
29.5555555555556	63.4704435895678\\
29.7777777777778	63.4655981339802\\
30	63.458582301729\\
30.2222222222222	63.4503359327399\\
30.4444444444444	63.4409465774805\\
30.6666666666667	63.4307888864608\\
30.8888888888889	63.4202449411116\\
31.1111111111111	63.4092168509725\\
31.3333333333333	63.3990344282648\\
31.5555555555556	63.3895419562625\\
31.7777777777778	63.3810263110923\\
32	63.3734272224399\\
32.2222222222222	63.3675974059897\\
32.4444444444444	63.3633036460974\\
32.6666666666667	63.3606140227971\\
32.8888888888889	63.3595387353559\\
33.1111111111111	63.3600910138111\\
33.3333333333333	63.3621218845625\\
33.5555555555556	63.3654770316132\\
33.7777777777778	63.3699753779198\\
34	63.3756713800847\\
34.2222222222222	63.3818285393148\\
34.4444444444444	63.3884306438654\\
34.6666666666667	63.3952302603693\\
34.8888888888889	63.4019855906165\\
35.1111111111111	63.4087531427478\\
35.3333333333333	63.4147295065483\\
35.5555555555556	63.4200373522458\\
35.7777777777778	63.4245288080739\\
36	63.4282296465396\\
36.2222222222222	63.4307406255434\\
36.4444444444444	63.4322088136681\\
36.6666666666667	63.4326358325745\\
36.8888888888889	63.4320587554019\\
37.1111111111111	63.4304576689738\\
37.3333333333333	63.4280741305691\\
37.5555555555556	63.4249817403968\\
37.7777777777778	63.4213213337069\\
38	63.4170536902834\\
38.2222222222222	63.4127159723784\\
38.4444444444444	63.4082913645543\\
38.6666666666667	63.4039355248942\\
38.8888888888889	63.39979408135\\
39.1111111111111	63.3958357239817\\
39.3333333333333	63.3925213278025\\
39.5555555555556	63.3897605202557\\
39.7777777777778	63.3876205083318\\
40	63.3860930079106\\
40.2222222222222	63.3853288612982\\
40.4444444444444	63.3852390100248\\
40.6666666666667	63.3857934564843\\
40.8888888888889	63.3869416706159\\
41.1111111111111	63.3887025913375\\
41.3333333333333	63.3908367264302\\
41.5555555555556	63.3933149613052\\
41.7777777777778	63.3960358069938\\
42	63.3990259786742\\
42.2222222222222	63.4019171738944\\
42.4444444444444	63.4047369960075\\
42.6666666666667	63.4073926377177\\
42.8888888888889	63.4098014326661\\
43.1111111111111	63.4119797600809\\
43.3333333333333	63.4136804675285\\
43.5555555555556	63.4149662211864\\
43.7777777777778	63.4158133539439\\
44	63.4162220190051\\
44.2222222222222	63.4161653901194\\
44.4444444444444	63.415694605208\\
44.6666666666667	63.4148459007741\\
44.8888888888889	63.413666641455\\
45.1111111111111	63.412141577428\\
45.3333333333333	63.4104687847032\\
45.5555555555556	63.4086548974113\\
45.7777777777778	63.406768656864\\
46	63.4047929329664\\
46.2222222222222	63.4029665853853\\
46.4444444444444	63.4012624658945\\
46.6666666666667	63.3997327149746\\
46.8888888888889	63.398420979099\\
47.1111111111111	63.397319588211\\
47.3333333333333	63.3965487944741\\
47.5555555555556	63.3960675087051\\
47.7777777777778	63.3958780007272\\
48	63.3959832816891\\
48.2222222222222	63.3963562526844\\
48.4444444444444	63.3969694466089\\
48.6666666666667	63.397790235216\\
48.8888888888889	63.3987805103836\\
49.1111111111111	63.399951373266\\
49.3333333333333	63.4011549790257\\
49.5555555555556	63.4023947274656\\
49.7777777777778	63.4036266151517\\
50	63.4048609996794\\
50.2222222222222	63.4059513364986\\
50.4444444444444	63.4069199495614\\
50.6666666666667	63.4077397921569\\
50.8888888888889	63.4083902093819\\
51.1111111111111	63.4088740679154\\
51.3333333333333	63.409142243042\\
51.5555555555556	63.4092202018051\\
51.7777777777778	63.4091145974544\\
52	63.4088380135742\\
52.2222222222222	63.4083854147425\\
52.4444444444444	63.4078192356275\\
52.6666666666667	63.4071487688281\\
52.8888888888889	63.4064019700692\\
53.1111111111111	63.4055712973423\\
53.3333333333333	63.4047594591253\\
53.5555555555556	63.403959640822\\
53.7777777777778	63.4031985120953\\
54	63.4025001175495\\
54.2222222222222	63.4018595064674\\
54.4444444444444	63.4013497987329\\
54.6666666666667	63.4009535119776\\
54.8888888888889	63.4006785937743\\
55.1111111111111	63.4005246068481\\
55.3333333333333	63.4005038027358\\
55.5555555555556	63.4006012901583\\
55.7777777777778	63.4008079479495\\
56	63.4011113809637\\
56.2222222222222	63.4015156782889\\
56.4444444444444	63.4019678608138\\
56.6666666666667	63.4024652474721\\
56.8888888888889	63.4029886684679\\
57.1111111111111	63.4035429740212\\
57.3333333333333	63.404060869618\\
57.5555555555556	63.4045494035045\\
57.7777777777778	63.4049933611554\\
58	63.4053797928808\\
58.2222222222222	63.4057110777383\\
58.4444444444444	63.4059506561393\\
58.6666666666667	63.4061100891895\\
58.8888888888889	63.4061878686665\\
59.1111111111111	63.4061833763675\\
59.3333333333333	63.4061012362069\\
59.5555555555556	63.4059495808428\\
59.7777777777778	63.4057369866639\\
60	63.4054736874968\\
60.2222222222222	63.4051566564629\\
60.4444444444444	63.4048261775699\\
60.6666666666667	63.4044818227293\\
60.8888888888889	63.4041360124285\\
61.1111111111111	63.4037857913438\\
61.3333333333333	63.4034729290401\\
61.5555555555556	63.4031914664953\\
61.7777777777778	63.4029494618653\\
62	63.4027532332505\\
62.2222222222222	63.4026018335816\\
62.4444444444444	63.4025109962992\\
62.6666666666667	63.4024734791898\\
62.8888888888889	63.4024879495436\\
63.1111111111111	63.4025553446775\\
63.3333333333333	63.4026650380599\\
63.5555555555556	63.4028129774134\\
63.7777777777778	63.4029922457512\\
64	63.4031951968247\\
64.2222222222222	63.4034239233108\\
64.4444444444444	63.4036500082334\\
64.6666666666667	63.403875057926\\
64.8888888888889	63.4040914504945\\
65.1111111111111	63.4043008856896\\
65.3333333333333	63.4044788620919\\
65.5555555555555	63.404629901172\\
65.7777777777778	63.404750172671\\
66	63.4048402141904\\
66.2222222222222	63.4048908455463\\
66.4444444444444	63.4049067297022\\
66.6666666666667	63.404889026571\\
66.8888888888889	63.404839984343\\
67.1111111111111	63.4047586954108\\
67.3333333333333	63.4046564062551\\
67.5555555555555	63.4045348504872\\
67.7777777777778	63.4043991156634\\
68	63.4042478279661\\
68.2222222222222	63.4040997088545\\
68.4444444444444	63.4039535464011\\
68.6666666666667	63.403814227783\\
68.8888888888889	63.4036861675257\\
69.1111111111111	63.4035684558382\\
69.3333333333333	63.4034745435299\\
69.5555555555555	63.4034012465489\\
69.7777777777778	63.4033500541912\\
70	63.4033208788279\\
70.2222222222222	63.4033160875884\\
70.4444444444444	63.4033329494852\\
70.6666666666667	63.403369829339\\
70.8888888888889	63.4034244896148\\
71.1111111111111	63.40349767293\\
71.3333333333333	63.4035797765049\\
71.5555555555555	63.4036702886703\\
71.7777777777778	63.4037657120479\\
72	63.4038669333046\\
72.2222222222222	63.403961655741\\
72.4444444444444	63.4040511503558\\
72.6666666666667	63.4041326222363\\
72.8888888888889	63.4042036868351\\
73.1111111111111	63.4042647839049\\
73.3333333333333	63.4043091604429\\
73.5555555555555	63.404338927972\\
73.7777777777778	63.4043537871066\\
74	63.404353630128\\
74.2222222222222	63.40433922193\\
74.4444444444444	63.4043120586378\\
74.6666666666667	63.4042736909028\\
74.8888888888889	63.404225975412\\
75.1111111111111	63.404168360748\\
75.3333333333333	63.404108174124\\
75.5555555555555	63.4040453508713\\
75.7777777777778	63.4039821618136\\
76	63.4039180650953\\
76.2222222222222	63.4038607100689\\
76.4444444444444	63.403809016011\\
76.6666666666667	63.4037644679796\\
76.8888888888889	63.4037282346875\\
77.1111111111111	63.4037001390762\\
77.3333333333333	63.4036831098677\\
77.5555555555555	63.4036758212545\\
77.7777777777778	63.4036780446715\\
78	63.4036899481104\\
78.2222222222222	63.4037096382708\\
78.4444444444444	63.4037363663401\\
78.6666666666667	63.4037688764584\\
78.8888888888889	63.4038057771561\\
79.1111111111111	63.4038474503501\\
79.3333333333333	63.4038887148616\\
79.5555555555555	63.4039298558183\\
79.7777777777778	63.4039694767393\\
80	63.4040078899519\\
80.2222222222222	63.4040405982531\\
80.4444444444444	63.4040684241864\\
80.6666666666667	63.404090658247\\
80.8888888888889	63.4041068163089\\
81.1111111111111	63.404116940199\\
81.3333333333333	63.4041201287525\\
81.5555555555555	63.4041171693585\\
81.7777777777778	63.4041084639947\\
82	63.4040938487165\\
82.2222222222222	63.4040753511697\\
82.4444444444444	63.4040532942488\\
82.6666666666667	63.4040286042182\\
82.8888888888889	63.4040022517455\\
83.1111111111111	63.403973987192\\
83.3333333333333	63.403947258821\\
83.5555555555555	63.4039217410006\\
83.7777777777778	63.40389824438\\
84	63.4038766013029\\
84.2222222222222	63.4038592873219\\
84.4444444444444	63.4038457218901\\
84.6666666666667	63.4038361838883\\
84.8888888888889	63.4038308012394\\
85.1111111111111	63.4038295934257\\
85.3333333333333	63.4038324962447\\
85.5555555555555	63.4038390708572\\
85.7777777777778	63.4038489133049\\
86	63.4038621583267\\
86.2222222222222	63.4038770654585\\
86.4444444444444	63.4038935370704\\
86.6666666666667	63.4039109350075\\
86.8888888888889	63.4039286207883\\
87.1111111111111	63.4039467489736\\
87.3333333333333	63.4039631468977\\
87.5555555555555	63.4039781016746\\
87.7777777777778	63.4039911741542\\
88	63.4040024457315\\
88.2222222222222	63.4040106686831\\
88.4444444444444	63.4040162287681\\
88.6666666666667	63.4040190668455\\
88.8888888888889	63.4040192194671\\
89.1111111111111	63.4040166458218\\
89.3333333333333	63.4040117867364\\
89.5555555555555	63.4040048673366\\
89.7777777777778	63.4039962244134\\
90	63.4039857576164\\
90.2222222222222	63.4039747993454\\
90.4444444444444	63.4039633404017\\
90.6666666666667	63.403951795954\\
90.8888888888889	63.403940563754\\
91.1111111111111	63.4039295534031\\
91.3333333333333	63.4039200601135\\
91.5555555555555	63.4039118605328\\
91.7777777777778	63.4039051708375\\
92	63.4038999579452\\
92.2222222222222	63.4038967669015\\
92.4444444444444	63.4038953550187\\
92.6666666666667	63.4038956832981\\
92.8888888888889	63.403897655327\\
93.1111111111111	63.4039013136086\\
93.3333333333333	63.403906140327\\
93.5555555555555	63.4039120339998\\
93.7777777777778	63.4039187414527\\
94	63.4039263323518\\
94.2222222222222	63.4039338622265\\
94.4444444444444	63.4039413816023\\
94.6666666666667	63.4039486346496\\
94.8888888888889	63.4039553871465\\
95.1111111111111	63.4039616885341\\
95.3333333333333	63.4039668136534\\
95.5555555555555	63.403970922691\\
95.7777777777778	63.4039739253259\\
96	63.4039758296852\\
96.2222222222222	63.4039764644258\\
96.4444444444444	63.4039759739868\\
96.6666666666667	63.4039744301915\\
96.8888888888889	63.4039719372559\\
97.1111111111111	63.4039684591477\\
97.3333333333333	63.4039644574636\\
97.5555555555555	63.4039599669916\\
97.7777777777778	63.4039551647545\\
98	63.4039500051215\\
98.2222222222222	63.4039451179799\\
98.4444444444444	63.4039404447193\\
98.6666666666667	63.4039361341819\\
98.8888888888889	63.4039323155554\\
99.1111111111111	63.4039289641547\\
99.3333333333333	63.4039264543593\\
99.5555555555555	63.4039246782827\\
99.7777777777778	63.4039236605407\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	55.2586286339083\\
0.222222222222222	55.2585834446216\\
0.444444444444444	55.2568253892316\\
0.666666666666667	55.2461381787891\\
0.888888888888889	55.2151418018078\\
1.11111111111111	55.1500126273075\\
1.33333333333333	55.0510292810317\\
1.55555555555556	54.9168371332805\\
1.77777777777778	54.7530899049125\\
2	54.5603569837223\\
2.22222222222222	54.3674382680051\\
2.44444444444444	54.1792467009782\\
2.66666666666667	54.0091861207915\\
2.88888888888889	53.8704571278788\\
3.11111111111111	53.772284025057\\
3.33333333333333	53.7341115521044\\
3.55555555555556	53.7566040558621\\
3.77777777777778	53.8350641877736\\
4	53.957124306058\\
4.22222222222222	54.0868025564935\\
4.44444444444444	54.2080845430143\\
4.66666666666667	54.3093407008017\\
4.88888888888889	54.3881373918115\\
5.11111111111111	54.4510787170728\\
5.33333333333333	54.5006474629513\\
5.55555555555556	54.5485300017816\\
5.77777777777778	54.6026972482598\\
6	54.6732507394471\\
6.22222222222222	54.7593366445784\\
6.44444444444444	54.8672108002105\\
6.66666666666667	54.998967724496\\
6.88888888888889	55.1553594717151\\
7.11111111111111	55.3446460274605\\
7.33333333333333	55.5486375641262\\
7.55555555555556	55.7723199475388\\
7.77777777777778	56.0121305668471\\
8	56.2754792178622\\
8.22222222222222	56.534565632072\\
8.44444444444444	56.795626481468\\
8.66666666666667	57.0536435752639\\
8.88888888888889	57.3037654846721\\
9.11111111111111	57.5519384318324\\
9.33333333333333	57.7724597328095\\
9.55555555555556	57.973125511795\\
9.77777777777778	58.1513615112553\\
10	58.3117858227749\\
10.2222222222222	58.4394360137374\\
10.4444444444444	58.5416557089595\\
10.6666666666667	58.6189528846627\\
10.8888888888889	58.6724480456129\\
11.1111111111111	58.7046978588289\\
11.3333333333333	58.715007212903\\
11.5555555555556	58.7075875569401\\
11.7777777777778	58.684938857843\\
12	58.6477886633127\\
12.2222222222222	58.6020692058313\\
12.4444444444444	58.5489805580822\\
12.6666666666667	58.4909678105458\\
12.8888888888889	58.4303280116933\\
13.1111111111111	58.3664128644377\\
13.3333333333333	58.3067427090601\\
13.5555555555556	58.2501748351977\\
13.7777777777778	58.1980852315858\\
14	58.1496020100088\\
14.2222222222222	58.1097722440419\\
14.4444444444444	58.0768576554225\\
14.6666666666667	58.0510793303602\\
14.8888888888889	58.0323895723497\\
15.1111111111111	58.0201065660657\\
15.3333333333333	58.0147600238895\\
15.5555555555556	58.014957815752\\
15.7777777777778	58.0198472036695\\
16	58.0289354167896\\
16.2222222222222	58.0403736953029\\
16.4444444444444	58.0534429146229\\
16.6666666666667	58.0671294823679\\
16.8888888888889	58.080481956075\\
17.1111111111111	58.0931570457268\\
17.3333333333333	58.1032967403239\\
17.5555555555556	58.1109078601471\\
17.7777777777778	58.1155743036777\\
18	58.1170383289877\\
18.2222222222222	58.1150955272786\\
18.4444444444444	58.1099744171333\\
18.6666666666667	58.1019138455101\\
18.8888888888889	58.0912814330086\\
19.1111111111111	58.0779304754063\\
19.3333333333333	58.0635969162325\\
19.5555555555556	58.0483493255424\\
19.7777777777778	58.0328154544086\\
20	58.0169448778784\\
20.2222222222222	58.0027313399468\\
20.4444444444444	57.9900084271887\\
20.6666666666667	57.9792396061992\\
20.8888888888889	57.9708005153702\\
21.1111111111111	57.9647682186704\\
21.3333333333333	57.9618432721678\\
21.5555555555556	57.9617621820056\\
21.7777777777778	57.9644796365576\\
22	57.9701547178065\\
22.2222222222222	57.9780482167133\\
22.4444444444444	57.9880319487514\\
22.6666666666667	57.9997264408791\\
22.8888888888889	58.0127048879303\\
23.1111111111111	58.0271495645099\\
23.3333333333333	58.0413158694896\\
23.5555555555556	58.0553505485401\\
23.7777777777778	58.0688075637153\\
24	58.0818128787048\\
24.2222222222222	58.0928593828912\\
24.4444444444444	58.1022354753373\\
24.6666666666667	58.1097048098126\\
24.8888888888889	58.1151027292288\\
25.1111111111111	58.118434091388\\
25.3333333333333	58.119394310759\\
25.5555555555556	58.1182367502795\\
25.7777777777778	58.1150871195318\\
26	58.1098663846603\\
26.2222222222222	58.1032752969264\\
26.4444444444444	58.0954056590576\\
26.6666666666667	58.0865667565912\\
26.8888888888889	58.0770861830111\\
27.1111111111111	58.0668514219498\\
27.3333333333333	58.0570944586462\\
27.5555555555556	58.0476879824021\\
27.7777777777778	58.0389199919705\\
28	58.030711470826\\
28.2222222222222	58.0239966044419\\
28.4444444444444	58.0185613118713\\
28.6666666666667	58.0145209166836\\
28.8888888888889	58.0119394346795\\
29.1111111111111	58.0108138919296\\
29.3333333333333	58.0112033539448\\
29.5555555555556	58.0129415311258\\
29.7777777777778	58.0159037901922\\
30	58.020136373249\\
30.2222222222222	58.0250768075317\\
30.4444444444444	58.0306788736363\\
30.6666666666667	58.0367233282362\\
30.8888888888889	58.0429871029137\\
31.1111111111111	58.0495322752043\\
31.3333333333333	58.0555739287143\\
31.5555555555556	58.0612086404323\\
31.7777777777778	58.06626990016\\
32	58.0707977810112\\
32.2222222222222	58.0742873701695\\
32.4444444444444	58.0768794820373\\
32.6666666666667	58.0785347689455\\
32.8888888888889	58.0792473943174\\
33.1111111111111	58.0790132786355\\
33.3333333333333	58.077911212433\\
33.5555555555556	58.0760343699962\\
33.7777777777778	58.0734874566091\\
34	58.0702407928594\\
34.2222222222222	58.0667161216833\\
34.4444444444444	58.0629250271267\\
34.6666666666667	58.0590105694464\\
34.8888888888889	58.0551125970367\\
35.1111111111111	58.0511982872286\\
35.3333333333333	58.0477324947537\\
35.5555555555556	58.0446447492979\\
35.7777777777778	58.0420209819361\\
36	58.0398451238712\\
36.2222222222222	58.0383518692196\\
36.4444444444444	58.0374556022755\\
36.6666666666667	58.0371563211181\\
36.8888888888889	58.0374336249408\\
37.1111111111111	58.0382973992954\\
37.3333333333333	58.0396145780865\\
37.5555555555556	58.0413411623719\\
37.7777777777778	58.043396913498\\
38	58.0458030587856\\
38.2222222222222	58.0482554885563\\
38.4444444444444	58.0507622072141\\
38.6666666666667	58.0532341023639\\
38.8888888888889	58.0555877248238\\
39.1111111111111	58.0578403588176\\
39.3333333333333	58.0597291106816\\
39.5555555555556	58.0613047697125\\
39.7777777777778	58.0625285529349\\
40	58.0634050149977\\
40.2222222222222	58.0638472481948\\
40.4444444444444	58.0639058731665\\
40.6666666666667	58.0635976748109\\
40.8888888888889	58.0629511929967\\
41.1111111111111	58.0619557793867\\
41.3333333333333	58.0607470556362\\
41.5555555555556	58.0593418680089\\
41.7777777777778	58.0577979934526\\
42	58.0561004563185\\
42.2222222222222	58.0544585858605\\
42.4444444444444	58.0528569733408\\
42.6666666666667	58.051348551838\\
42.8888888888889	58.04998048403\\
43.1111111111111	58.0487436855701\\
43.3333333333333	58.0477786599507\\
43.5555555555556	58.0470499461067\\
43.7777777777778	58.0465710675279\\
44	58.0463421303596\\
44.2222222222222	58.0463780887302\\
44.4444444444444	58.0466499696724\\
44.6666666666667	58.0471371048094\\
44.8888888888889	58.0478124720414\\
45.1111111111111	58.0486848598591\\
45.3333333333333	58.0496410536633\\
45.5555555555556	58.0506773678182\\
45.7777777777778	58.0517545741756\\
46	58.0528824580072\\
46.2222222222222	58.0539246782735\\
46.4444444444444	58.0548967606383\\
46.6666666666667	58.0557689610201\\
46.8888888888889	58.0565163876297\\
47.1111111111111	58.0571433642388\\
47.3333333333333	58.0575814303336\\
47.5555555555556	58.0578540078575\\
47.7777777777778	58.0579598408721\\
48	58.057897137952\\
48.2222222222222	58.0576816425592\\
48.4444444444444	58.0573289717593\\
48.6666666666667	58.0568578001316\\
48.8888888888889	58.0562899302786\\
49.1111111111111	58.055618963215\\
49.3333333333333	58.0549295670128\\
49.5555555555556	58.0542197271861\\
49.7777777777778	58.0535145995941\\
50	58.0528082341119\\
50.2222222222222	58.052184460397\\
50.4444444444444	58.0516304714739\\
50.6666666666667	58.0511617169659\\
50.8888888888889	58.0507899902137\\
51.1111111111111	58.0505136509964\\
51.3333333333333	58.0503607405121\\
51.5555555555556	58.0503166891905\\
51.7777777777778	58.0503776737459\\
52	58.0505364803471\\
52.2222222222222	58.050796002592\\
52.4444444444444	58.051120459693\\
52.6666666666667	58.0515045533528\\
52.8888888888889	58.0519322842092\\
53.1111111111111	58.0524079826201\\
53.3333333333333	58.0528728457432\\
53.5555555555556	58.0533307926586\\
53.7777777777778	58.0537665659661\\
54	58.0541664109882\\
54.2222222222222	58.0545331728338\\
54.4444444444444	58.0548249987773\\
54.6666666666667	58.0550519055982\\
54.8888888888889	58.0552093492126\\
55.1111111111111	58.0552975881067\\
55.3333333333333	58.0553096032913\\
55.5555555555556	58.0552539230196\\
55.7777777777778	58.0551357673634\\
56	58.0549622290967\\
56.2222222222222	58.0547309714481\\
56.4444444444444	58.0544723011124\\
56.6666666666667	58.0541877546694\\
56.8888888888889	58.0538882995684\\
57.1111111111111	58.0535711600399\\
57.3333333333333	58.0532748373739\\
57.5555555555556	58.0529952989223\\
57.7777777777778	58.0527412492701\\
58	58.052520097443\\
58.2222222222222	58.0523304788969\\
58.4444444444444	58.0521933182261\\
58.6666666666667	58.0521019988655\\
58.8888888888889	58.0520573851385\\
59.1111111111111	58.0520598267287\\
59.3333333333333	58.052106691482\\
59.5555555555556	58.0521933233852\\
59.7777777777778	58.0523148181473\\
60	58.0524653233308\\
60.2222222222222	58.0526465674716\\
60.4444444444444	58.0528355177062\\
60.6666666666667	58.0530324153578\\
60.8888888888889	58.0532301566311\\
61.1111111111111	58.0534304304831\\
61.3333333333333	58.0536093496264\\
61.5555555555556	58.0537703201609\\
61.7777777777778	58.0539087326948\\
62	58.0540209729276\\
62.2222222222222	58.0541075826589\\
62.4444444444444	58.0541595607735\\
62.6666666666667	58.0541810490185\\
62.8888888888889	58.0541728085945\\
63.1111111111111	58.0541343042376\\
63.3333333333333	58.0540716089596\\
63.5555555555556	58.0539870410913\\
63.7777777777778	58.053884555708\\
64	58.0537685250273\\
64.2222222222222	58.0536377532128\\
64.4444444444444	58.0535084882069\\
64.6666666666667	58.0533798125817\\
64.8888888888889	58.0532560849738\\
65.1111111111111	58.053136334072\\
65.3333333333333	58.0530345698978\\
65.5555555555555	58.0529482077161\\
65.7777777777778	58.0528794380544\\
66	58.0528279539147\\
66.2222222222222	58.0527990046597\\
66.4444444444444	58.0527899242652\\
66.6666666666667	58.0528000496092\\
66.8888888888889	58.0528280952203\\
67.1111111111111	58.05287458023\\
67.3333333333333	58.052933073464\\
67.5555555555555	58.0530025836673\\
67.7777777777778	58.0530802015976\\
68	58.0531667128068\\
68.2222222222222	58.053251411709\\
68.4444444444444	58.0533349912778\\
68.6666666666667	58.053414656812\\
68.8888888888889	58.0534878838933\\
69.1111111111111	58.0535551926015\\
69.3333333333333	58.0536088915344\\
69.5555555555555	58.0536508013301\\
69.7777777777778	58.053680070378\\
70	58.0536967485871\\
70.2222222222222	58.0536994828733\\
70.4444444444444	58.0536898347726\\
70.6666666666667	58.0536687394351\\
70.8888888888889	58.0536374764733\\
71.1111111111111	58.0535956210677\\
71.3333333333333	58.0535486651339\\
71.5555555555555	58.0534969011048\\
71.7777777777778	58.0534423290325\\
72	58.0533844417902\\
72.2222222222222	58.0533302716444\\
72.4444444444444	58.0532790916429\\
72.6666666666667	58.0532325000923\\
72.8888888888889	58.0531918606174\\
73.1111111111111	58.0531569217443\\
73.3333333333333	58.0531315452121\\
73.5555555555555	58.0531145234825\\
73.7777777777778	58.0531060277187\\
74	58.0531061195666\\
74.2222222222222	58.0531143613714\\
74.4444444444444	58.0531298975749\\
74.6666666666667	58.0531518413519\\
74.8888888888889	58.0531791308653\\
75.1111111111111	58.053212081512\\
75.3333333333333	58.0532465028061\\
75.5555555555555	58.0532824317963\\
75.7777777777778	58.0533185698263\\
76	58.053355226814\\
76.2222222222222	58.0533880281204\\
76.4444444444444	58.0534175918477\\
76.6666666666667	58.0534430687203\\
76.8888888888889	58.0534637903771\\
77.1111111111111	58.0534798580939\\
77.3333333333333	58.0534895969679\\
77.5555555555555	58.0534937652349\\
77.7777777777778	58.0534924936202\\
78	58.0534856860559\\
78.2222222222222	58.0534744253193\\
78.4444444444444	58.0534591396521\\
78.6666666666667	58.0534405472731\\
78.8888888888889	58.0534194439539\\
79.1111111111111	58.0533956112742\\
79.3333333333333	58.0533720123168\\
79.5555555555555	58.0533484840129\\
79.7777777777778	58.0533258249961\\
80	58.0533038566397\\
80.2222222222222	58.0532851508685\\
80.4444444444444	58.0532692372685\\
80.6666666666667	58.0532565215985\\
80.8888888888889	58.0532472807259\\
81.1111111111111	58.0532414907201\\
81.3333333333333	58.0532396669718\\
81.5555555555555	58.0532413591725\\
81.7777777777778	58.0532463374374\\
82	58.053254695517\\
82.2222222222222	58.0532652738464\\
82.4444444444444	58.0532778877576\\
82.6666666666667	58.0532920075331\\
82.8888888888889	58.0533070780613\\
83.1111111111111	58.0533232421046\\
83.3333333333333	58.0533385276536\\
83.5555555555555	58.0533531209285\\
83.7777777777778	58.0533665583294\\
84	58.053378935737\\
84.2222222222222	58.0533888374123\\
84.4444444444444	58.0533965953616\\
84.6666666666667	58.0534020500946\\
84.8888888888889	58.0534051284518\\
85.1111111111111	58.0534058192944\\
85.3333333333333	58.0534041593267\\
85.5555555555555	58.0534003995167\\
85.7777777777778	58.05339477088\\
86	58.0533871963645\\
86.2222222222222	58.0533786713037\\
86.4444444444444	58.0533692515342\\
86.6666666666667	58.0533593020058\\
86.8888888888889	58.0533491878554\\
87.1111111111111	58.0533388206939\\
87.3333333333333	58.0533294430292\\
87.5555555555555	58.0533208906679\\
87.7777777777778	58.0533134147533\\
88	58.0533069687379\\
88.2222222222222	58.0533022661735\\
88.4444444444444	58.0532990864523\\
88.6666666666667	58.0532974633967\\
88.8888888888889	58.0532973761043\\
89.1111111111111	58.053298847914\\
89.3333333333333	58.0533016267267\\
89.5555555555555	58.0533055837963\\
89.7777777777778	58.0533105265188\\
90	58.0533165122823\\
90.2222222222222	58.053322779112\\
90.4444444444444	58.053329332268\\
90.6666666666667	58.0533359343227\\
90.8888888888889	58.0533423578087\\
91.1111111111111	58.0533486544232\\
91.3333333333333	58.0533540834578\\
91.5555555555555	58.0533587726431\\
91.7777777777778	58.0533625983517\\
92	58.0533655795022\\
92.2222222222222	58.0533674043936\\
92.4444444444444	58.0533682118143\\
92.6666666666667	58.0533680240669\\
92.8888888888889	58.0533668962884\\
93.1111111111111	58.0533648041714\\
93.3333333333333	58.0533620438465\\
93.5555555555555	58.0533586733499\\
93.7777777777778	58.0533548374673\\
94	58.0533504963578\\
94.2222222222222	58.0533461901483\\
94.4444444444444	58.0533418899441\\
94.6666666666667	58.0533377420498\\
94.8888888888889	58.0533338804126\\
95.1111111111111	58.0533302767581\\
95.3333333333333	58.0533273457922\\
95.5555555555555	58.0533249959069\\
95.7777777777778	58.0533232787553\\
96	58.0533221896895\\
96.2222222222222	58.0533218266976\\
96.4444444444444	58.0533221071771\\
96.6666666666667	58.0533229900536\\
96.8888888888889	58.0533244157275\\
97.1111111111111	58.053326404805\\
97.3333333333333	58.0533286933063\\
97.5555555555555	58.0533312613369\\
97.7777777777778	58.0533340076602\\
98	58.0533369583721\\
98.2222222222222	58.05333975325\\
98.4444444444444	58.0533424258124\\
98.6666666666667	58.0533448909388\\
98.8888888888889	58.053347074749\\
99.1111111111111	58.0533489913602\\
99.3333333333333	58.0533504266707\\
99.5555555555555	58.0533514423792\\
99.7777777777778	58.0533520244084\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	47.9150478750353\\
0.222222222222222	47.914845132528\\
0.444444444444444	47.9090283321744\\
0.666666666666667	47.8770113497206\\
0.888888888888889	47.7883056380698\\
1.11111111111111	47.60639198116\\
1.33333333333333	47.3328561468469\\
1.55555555555556	46.9614813900827\\
1.77777777777778	46.5010841316911\\
2	45.9389633968971\\
2.22222222222222	45.3383893302878\\
2.44444444444444	44.688722804126\\
2.66666666666667	43.9996717491469\\
2.88888888888889	43.2784871804033\\
3.11111111111111	42.4958287601439\\
3.33333333333333	41.7236218227175\\
3.55555555555556	40.9310412394743\\
3.77777777777778	40.1197634085926\\
4	39.2525240582046\\
4.22222222222222	38.4067208917554\\
4.44444444444444	37.5512806048193\\
4.66666666666667	36.6969570031266\\
4.88888888888889	35.8564048164918\\
5.11111111111111	35.0050282031222\\
5.33333333333333	34.2262418732506\\
5.55555555555556	33.488446968482\\
5.77777777777778	32.795324560607\\
6	32.1206004351614\\
6.22222222222222	31.5238558419105\\
6.44444444444444	30.97485534092\\
6.66666666666667	30.4732760136487\\
6.88888888888889	30.01836031842\\
7.11111111111111	29.5913581390666\\
7.33333333333333	29.2276789948238\\
7.55555555555556	28.9056115975151\\
7.77777777777778	28.6225948280163\\
8	28.3652544486879\\
8.22222222222222	28.1525447433857\\
8.44444444444444	27.9689210375855\\
8.66666666666667	27.8106479281483\\
8.88888888888889	27.6739065001268\\
9.11111111111111	27.5498396509305\\
9.33333333333333	27.4453991798796\\
9.55555555555556	27.3513373991741\\
9.77777777777778	27.2644780654796\\
10	27.1783582358813\\
10.2222222222222	27.0980829431463\\
10.4444444444444	27.0180830912868\\
10.6666666666667	26.9371939067616\\
10.8888888888889	26.8548467484733\\
11.1111111111111	26.7672204245688\\
11.3333333333333	26.6825240509193\\
11.5555555555556	26.5980275569772\\
11.7777777777778	26.5151594640447\\
12	26.4321143582733\\
12.2222222222222	26.3580452643203\\
12.4444444444444	26.2911506821847\\
12.6666666666667	26.233255975475\\
12.8888888888889	26.186011576946\\
13.1111111111111	26.1495111996094\\
13.3333333333333	26.128019615419\\
13.5555555555556	26.1203264039619\\
13.7777777777778	26.1266794776885\\
14	26.1481444968767\\
14.2222222222222	26.1822322520845\\
14.4444444444444	26.2285654576483\\
14.6666666666667	26.2857958725886\\
14.8888888888889	26.3522777331974\\
15.1111111111111	26.4296286678236\\
15.3333333333333	26.5089921162348\\
15.5555555555556	26.5914323517433\\
15.7777777777778	26.674781702247\\
16	26.7605948191968\\
16.2222222222222	26.8393355463125\\
16.4444444444444	26.9129617396523\\
16.6666666666667	26.9798820893701\\
16.8888888888889	27.0387709306482\\
17.1111111111111	27.0906330858739\\
17.3333333333333	27.1302179355566\\
17.5555555555556	27.1596039131473\\
17.7777777777778	27.1787131682601\\
18	27.1879444961247\\
18.2222222222222	27.1870136555837\\
18.4444444444444	27.177296029885\\
18.6666666666667	27.1597478173422\\
18.8888888888889	27.1354935743697\\
19.1111111111111	27.1043256460101\\
19.3333333333333	27.0703406651592\\
19.5555555555556	27.0336713921797\\
19.7777777777778	26.995687884467\\
20	26.9560099508419\\
20.2222222222222	26.919375513419\\
20.4444444444444	26.885169504897\\
20.6666666666667	26.8543673478773\\
20.8888888888889	26.8277761302296\\
21.1111111111111	26.8051514200288\\
21.3333333333333	26.7888990284315\\
21.5555555555556	26.7781401257615\\
21.7777777777778	26.7728981310453\\
22	26.7731379093591\\
22.2222222222222	26.7784885642616\\
22.4444444444444	26.788350292601\\
22.6666666666667	26.8021070653068\\
22.8888888888889	26.8190449362857\\
23.1111111111111	26.8393041740593\\
23.3333333333333	26.8602707151916\\
23.5555555555556	26.8819491572366\\
23.7777777777778	26.9035330918265\\
24	26.9251752842216\\
24.2222222222222	26.9442837447756\\
24.4444444444444	26.9612352195498\\
24.6666666666667	26.9755480046775\\
24.8888888888889	26.9868590308293\\
25.1111111111111	26.9952175069373\\
25.3333333333333	26.9997830284931\\
25.5555555555556	27.0010103942069\\
25.7777777777778	26.9990315288294\\
26	26.9937925837936\\
26.2222222222222	26.9860910156935\\
26.4444444444444	26.9761692567065\\
26.6666666666667	26.9644882991829\\
26.8888888888889	26.9515461412994\\
27.1111111111111	26.9372271844892\\
27.3333333333333	26.923310970817\\
27.5555555555556	26.9096828857273\\
27.7777777777778	26.8968029007161\\
28	26.8845823258008\\
28.2222222222222	26.8744452868662\\
28.4444444444444	26.8661074594477\\
28.6666666666667	26.8597691404274\\
28.8888888888889	26.8555513720477\\
29.1111111111111	26.8534533839366\\
29.3333333333333	26.8536191594242\\
29.5555555555556	26.855797968191\\
29.7777777777778	26.8598151612231\\
30	26.8657306560788\\
30.2222222222222	26.8727445565994\\
30.4444444444444	26.8807714405117\\
30.6666666666667	26.8894831074981\\
30.8888888888889	26.8985436375584\\
31.1111111111111	26.9080291898157\\
31.3333333333333	26.9167872152401\\
31.5555555555556	26.924943282709\\
31.7777777777778	26.9322430187781\\
32	26.9387288467971\\
32.2222222222222	26.9436662280621\\
32.4444444444444	26.947250460505\\
32.6666666666667	26.949421032422\\
32.8888888888889	26.9501690083175\\
33.1111111111111	26.9494743861521\\
33.3333333333333	26.9474878679911\\
33.5555555555556	26.9443382545318\\
33.7777777777778	26.9401874901929\\
34	26.9349825400914\\
34.2222222222222	26.9293917054874\\
34.4444444444444	26.9234241309009\\
34.6666666666667	26.9173009744413\\
34.8888888888889	26.9112382372151\\
35.1111111111111	26.9051854159929\\
35.3333333333333	26.8998604306045\\
35.5555555555556	26.8951522574096\\
35.7777777777778	26.8911920517841\\
36	26.8879591005818\\
36.2222222222222	26.8858020909695\\
36.4444444444444	26.8845905897109\\
36.6666666666667	26.8843210353689\\
36.8888888888889	26.8849579677082\\
37.1111111111111	26.8865226111687\\
37.3333333333333	26.8887847405208\\
37.5555555555556	26.8916815957662\\
37.7777777777778	26.8950846547004\\
38	26.8990320581927\\
38.2222222222222	26.9030296138913\\
38.4444444444444	26.9070960325205\\
38.6666666666667	26.9110902296758\\
38.8888888888889	26.9148803881412\\
39.1111111111111	26.9184962342219\\
39.3333333333333	26.921518089335\\
39.5555555555556	26.9240298843674\\
39.7777777777778	26.9259713853818\\
40	26.9273504747112\\
40.2222222222222	26.9280317373295\\
40.4444444444444	26.9280966451426\\
40.6666666666667	26.927573237145\\
40.8888888888889	26.9265081592408\\
41.1111111111111	26.9248837954212\\
41.3333333333333	26.9229205040877\\
41.5555555555556	26.9206442495043\\
41.7777777777778	26.9181477184274\\
42	26.9154059803268\\
42.2222222222222	26.9127561884263\\
42.4444444444444	26.9101724393431\\
42.6666666666667	26.907739273549\\
42.8888888888889	26.9055319639\\
43.1111111111111	26.9035350109826\\
43.3333333333333	26.9019745914251\\
43.5555555555556	26.9007929887384\\
43.7777777777778	26.9000117063771\\
44	26.8996301723979\\
44.2222222222222	26.8996735972414\\
44.4444444444444	26.9000949634981\\
44.6666666666667	26.9008612628461\\
44.8888888888889	26.9019293648336\\
45.1111111111111	26.9033129611628\\
45.3333333333333	26.9048321473737\\
45.5555555555556	26.9064806626766\\
45.7777777777778	26.9081959340301\\
46	26.9099935362099\\
46.2222222222222	26.9116561083865\\
46.4444444444444	26.913208291627\\
46.6666666666667	26.9146025999992\\
46.8888888888889	26.9157992679273\\
47.1111111111111	26.9168054005952\\
47.3333333333333	26.9175111611845\\
47.5555555555556	26.9179540142417\\
47.7777777777778	26.9181318046116\\
48	26.9180419590647\\
48.2222222222222	26.9177085089217\\
48.4444444444444	26.9171565892224\\
48.6666666666667	26.9164157767157\\
48.8888888888889	26.9155206344144\\
49.1111111111111	26.9144612040225\\
49.3333333333333	26.913371386018\\
49.5555555555556	26.9122482560004\\
49.7777777777778	26.9111317681812\\
50	26.9100125853629\\
50.2222222222222	26.9090236428298\\
50.4444444444444	26.9081447742389\\
50.6666666666667	26.9074005654967\\
50.8888888888889	26.9068098038776\\
51.1111111111111	26.9063698911793\\
51.3333333333333	26.9061255241129\\
51.5555555555556	26.9060536046238\\
51.7777777777778	26.9061481362531\\
52	26.9063977385802\\
52.2222222222222	26.9068069508601\\
52.4444444444444	26.907319280549\\
52.6666666666667	26.9079262594118\\
52.8888888888889	26.9086025440178\\
53.1111111111111	26.9093549405334\\
53.3333333333333	26.9100903858785\\
53.5555555555556	26.9108150155906\\
53.7777777777778	26.9115046388063\\
54	26.9121374436056\\
54.2222222222222	26.9127178915688\\
54.4444444444444	26.9131797079335\\
54.6666666666667	26.9135387158146\\
54.8888888888889	26.9137877005589\\
55.1111111111111	26.9139270397906\\
55.3333333333333	26.9139456443157\\
55.5555555555556	26.9138570006706\\
55.7777777777778	26.9136693781093\\
56	26.9133940162649\\
56.2222222222222	26.9130272000056\\
56.4444444444444	26.9126169904931\\
56.6666666666667	26.9121658130044\\
56.8888888888889	26.9116910544512\\
57.1111111111111	26.9111883173706\\
57.3333333333333	26.9107186365569\\
57.5555555555556	26.9102756194058\\
57.7777777777778	26.9098730652985\\
58	26.9095227189635\\
58.2222222222222	26.9092224301698\\
58.4444444444444	26.9090053402961\\
58.6666666666667	26.9088609682623\\
58.8888888888889	26.908790678732\\
59.1111111111111	26.9087950413275\\
59.3333333333333	26.9088698323407\\
59.5555555555556	26.9090076824756\\
59.7777777777778	26.9092008074583\\
60	26.9094399194873\\
60.2222222222222	26.9097277711146\\
60.4444444444444	26.9100277923655\\
60.6666666666667	26.9103403795816\\
60.8888888888889	26.9106542624141\\
61.1111111111111	26.9109721254891\\
61.3333333333333	26.9112560615495\\
61.5555555555556	26.9115114825681\\
61.7777777777778	26.9117310779183\\
62	26.9119091161647\\
62.2222222222222	26.9120464564073\\
62.4444444444444	26.9121288277023\\
62.6666666666667	26.9121628024964\\
62.8888888888889	26.9121495924004\\
63.1111111111111	26.9120883450586\\
63.3333333333333	26.9119887135672\\
63.5555555555556	26.9118543734865\\
63.7777777777778	26.9116916036059\\
64	26.91150734434\\
64.2222222222222	26.9112996944425\\
64.4444444444444	26.9110944504278\\
64.6666666666667	26.910890151803\\
64.8888888888889	26.9106937161034\\
65.1111111111111	26.9105035990769\\
65.3333333333333	26.9103420408151\\
65.5555555555555	26.9102049356693\\
65.7777777777778	26.9100957595662\\
66	26.9100140236068\\
66.2222222222222	26.9099680605175\\
66.4444444444444	26.9099536370688\\
66.6666666666667	26.9099697001348\\
66.8888888888889	26.910014208905\\
67.1111111111111	26.9100879868592\\
67.3333333333333	26.9101808264033\\
67.5555555555555	26.9102911538485\\
67.7777777777778	26.9104143515437\\
68	26.9105516665121\\
68.2222222222222	26.9106861064876\\
68.4444444444444	26.9108187715626\\
68.6666666666667	26.9109452260507\\
68.8888888888889	26.9110614632516\\
69.1111111111111	26.9111683093061\\
69.3333333333333	26.9112535552256\\
69.5555555555555	26.9113200912246\\
69.7777777777778	26.911366565515\\
70	26.9113930580816\\
70.2222222222222	26.911397419248\\
70.4444444444444	26.9113821280685\\
70.6666666666667	26.9113486684702\\
70.8888888888889	26.9112990710687\\
71.1111111111111	26.9112326622099\\
71.3333333333333	26.911158156121\\
71.5555555555555	26.9110760175678\\
71.7777777777778	26.9109894206078\\
72	26.910897560696\\
72.2222222222222	26.9108115974458\\
72.4444444444444	26.9107303775937\\
72.6666666666667	26.9106564377295\\
72.8888888888889	26.9105919420268\\
73.1111111111111	26.9105364913693\\
73.3333333333333	26.9104962147189\\
73.5555555555555	26.9104691957975\\
73.7777777777778	26.9104557064201\\
74	26.9104558442476\\
74.2222222222222	26.9104689156211\\
74.4444444444444	26.9104935626525\\
74.6666666666667	26.9105283781582\\
74.8888888888889	26.9105716772085\\
75.1111111111111	26.9106239601166\\
75.3333333333333	26.9106785776259\\
75.5555555555555	26.910735588278\\
75.7777777777778	26.9107929312604\\
76	26.9108510982326\\
76.2222222222222	26.9109031474248\\
76.4444444444444	26.9109500595009\\
76.6666666666667	26.9109904867206\\
76.8888888888889	26.9110233684301\\
77.1111111111111	26.9110488652719\\
77.3333333333333	26.9110643193865\\
77.5555555555555	26.9110709339165\\
77.7777777777778	26.9110689162623\\
78	26.9110581139581\\
78.2222222222222	26.9110402451599\\
78.4444444444444	26.9110159894174\\
78.6666666666667	26.9109864864278\\
78.8888888888889	26.9109529989589\\
79.1111111111111	26.9109151804295\\
79.3333333333333	26.9108777327844\\
79.5555555555555	26.910840397283\\
79.7777777777778	26.9108044412489\\
80	26.9107695812631\\
80.2222222222222	26.910739898552\\
80.4444444444444	26.9107146466682\\
80.6666666666667	26.9106944694959\\
80.8888888888889	26.9106798063844\\
81.1111111111111	26.9106706193979\\
81.3333333333333	26.9106677263013\\
81.5555555555555	26.9106704125491\\
81.7777777777778	26.9106783133355\\
82	26.91069157746\\
82.2222222222222	26.9107083647505\\
82.4444444444444	26.910728382193\\
82.6666666666667	26.9107507891825\\
82.8888888888889	26.9107747048177\\
83.1111111111111	26.9108003556569\\
83.3333333333333	26.9108246123155\\
83.5555555555555	26.9108477703209\\
83.7777777777778	26.9108690939941\\
84	26.910888735486\\
84.2222222222222	26.9109044481884\\
84.4444444444444	26.9109167589627\\
84.6666666666667	26.9109254147228\\
84.8888888888889	26.9109302993809\\
85.1111111111111	26.9109313952505\\
85.3333333333333	26.9109287606239\\
85.5555555555555	26.9109227937525\\
85.7777777777778	26.9109138612429\\
86	26.9109018408098\\
86.2222222222222	26.9108883119927\\
86.4444444444444	26.9108733633856\\
86.6666666666667	26.9108575741325\\
86.8888888888889	26.9108415236733\\
87.1111111111111	26.9108250717358\\
87.3333333333333	26.9108101900832\\
87.5555555555555	26.9107966181453\\
87.7777777777778	26.9107847544625\\
88	26.910774525164\\
88.2222222222222	26.9107670625947\\
88.4444444444444	26.9107620166643\\
88.6666666666667	26.9107594410431\\
88.8888888888889	26.910759302558\\
89.1111111111111	26.910761638246\\
89.3333333333333	26.9107660480401\\
89.5555555555555	26.910772327632\\
89.7777777777778	26.9107801713732\\
90	26.9107896703355\\
90.2222222222222	26.9107996153232\\
90.4444444444444	26.9108100146857\\
90.6666666666667	26.9108204916446\\
90.8888888888889	26.9108306852285\\
91.1111111111111	26.9108406774781\\
91.3333333333333	26.9108492929475\\
91.5555555555555	26.9108567343368\\
91.7777777777778	26.9108628054595\\
92	26.91086753634\\
92.2222222222222	26.9108704323312\\
92.4444444444444	26.9108717136805\\
92.6666666666667	26.9108714157801\\
92.8888888888889	26.9108696261275\\
93.1111111111111	26.9108663061504\\
93.3333333333333	26.91086192578\\
93.5555555555555	26.9108565771155\\
93.7777777777778	26.9108504899198\\
94	26.910843600969\\
94.2222222222222	26.9108367673969\\
94.4444444444444	26.9108299433503\\
94.6666666666667	26.9108233610024\\
94.8888888888889	26.910817232916\\
95.1111111111111	26.9108115142219\\
95.3333333333333	26.910806863023\\
95.5555555555555	26.9108031339457\\
95.7777777777778	26.910800408959\\
96	26.9107986806868\\
96.2222222222222	26.9107981046294\\
96.4444444444444	26.9107985497038\\
96.6666666666667	26.9107999507286\\
96.8888888888889	26.9108022131252\\
97.1111111111111	26.9108053695932\\
97.3333333333333	26.9108090012221\\
97.5555555555555	26.9108130764406\\
97.7777777777778	26.9108174345956\\
98	26.9108221170981\\
98.2222222222222	26.9108265523086\\
98.4444444444444	26.9108307934172\\
98.6666666666667	26.9108347053454\\
98.8888888888889	26.910838170852\\
99.1111111111111	26.9108412123392\\
99.3333333333333	26.9108434900474\\
99.5555555555555	26.9108451018863\\
99.7777777777778	26.9108460255165\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	53.9709322578382\\
0.222222222222222	53.9705641481765\\
0.444444444444444	53.9595507268882\\
0.666666666666667	53.8979408182623\\
0.888888888888889	53.7258920192354\\
1.11111111111111	53.3715670611141\\
1.33333333333333	52.83789768491\\
1.55555555555556	52.1139576919967\\
1.77777777777778	51.2200323355748\\
2	50.1377684554552\\
2.22222222222222	48.9977326081672\\
2.44444444444444	47.7899519791559\\
2.66666666666667	46.5454705133497\\
2.88888888888889	45.2913406003278\\
3.11111111111111	43.994647339542\\
3.33333333333333	42.7871129930068\\
3.55555555555556	41.6243658601831\\
3.77777777777778	40.5125559321113\\
4	39.4081997628458\\
4.22222222222222	38.4108656634424\\
4.44444444444444	37.4734848618539\\
4.66666666666667	36.5957801227761\\
4.88888888888889	35.7757818354579\\
5.11111111111111	34.9778425709895\\
5.33333333333333	34.2698851603103\\
5.55555555555556	33.6155673782438\\
5.77777777777778	33.0151693592423\\
6	32.4456463816964\\
6.22222222222222	31.9567398637494\\
6.44444444444444	31.5220768188139\\
6.66666666666667	31.1405715505852\\
6.88888888888889	30.8104086380779\\
7.11111111111111	30.5174368003209\\
7.33333333333333	30.2839724279003\\
7.55555555555556	30.0927130454839\\
7.77777777777778	29.939885761593\\
8	29.8169176660372\\
8.22222222222222	29.7303374147727\\
8.44444444444444	29.670080018986\\
8.66666666666667	29.6323123458286\\
8.88888888888889	29.6134147838817\\
9.11111111111111	29.6102111827261\\
9.33333333333333	29.619856957364\\
9.55555555555556	29.6392416430542\\
9.77777777777778	29.6660860023744\\
10	29.7000427501515\\
10.2222222222222	29.7365104797032\\
10.4444444444444	29.7755597935827\\
10.6666666666667	29.8161334082075\\
10.8888888888889	29.8573591579032\\
11.1111111111111	29.9003586337952\\
11.3333333333333	29.940729684269\\
11.5555555555556	29.9797775979607\\
11.7777777777778	30.0169791320302\\
12	30.0533774997543\\
12.2222222222222	30.0853609261524\\
12.4444444444444	30.1141985604499\\
12.6666666666667	30.1395925974441\\
12.8888888888889	30.1613300575106\\
13.1111111111111	30.1800187163766\\
13.3333333333333	30.1940171199237\\
13.5555555555556	30.2043116381396\\
13.7777777777778	30.2110863643135\\
14	30.214701818529\\
14.2222222222222	30.2152060202324\\
14.4444444444444	30.2132378455431\\
14.6666666666667	30.2092506637528\\
14.8888888888889	30.2037230267206\\
15.1111111111111	30.1968245626704\\
15.3333333333333	30.1896496142526\\
15.5555555555556	30.1823688219936\\
15.7777777777778	30.1753942852378\\
16	30.1688233706665\\
16.2222222222222	30.1635434502137\\
16.4444444444444	30.1594915346354\\
16.6666666666667	30.1568439209269\\
16.8888888888889	30.1557131994746\\
17.1111111111111	30.1562086418738\\
17.3333333333333	30.1582821387337\\
17.5555555555556	30.1618645433796\\
17.7777777777778	30.1668596677034\\
18	30.1734512516418\\
18.2222222222222	30.1809042512925\\
18.4444444444444	30.1893026690568\\
18.6666666666667	30.1984601608128\\
18.8888888888889	30.2081842782699\\
19.1111111111111	30.2187459271449\\
19.3333333333333	30.2290283981244\\
19.5555555555556	30.2392993236459\\
19.7777777777778	30.2493831966694\\
20	30.25954796833\\
20.2222222222222	30.2687550817437\\
20.4444444444444	30.2773238304363\\
20.6666666666667	30.2851410852761\\
20.8888888888889	30.2921143122367\\
21.1111111111111	30.2984258247246\\
21.3333333333333	30.3034780700585\\
21.5555555555556	30.3075438098076\\
21.7777777777778	30.3106234279046\\
22	30.3128137453825\\
22.2222222222222	30.3139703708423\\
22.4444444444444	30.3142739030165\\
22.6666666666667	30.3138044510841\\
22.8888888888889	30.3126554772321\\
23.1111111111111	30.3108401578975\\
23.3333333333333	30.3086306971465\\
23.5555555555556	30.3060734549561\\
23.7777777777778	30.3032808563483\\
24	30.3002273396301\\
24.2222222222222	30.2972836540853\\
24.4444444444444	30.2944106170491\\
24.6666666666667	30.2916881089624\\
24.8888888888889	30.2891827752456\\
25.1111111111111	30.2868524792943\\
25.3333333333333	30.2849386934412\\
25.5555555555556	30.2833561134212\\
25.7777777777778	30.2821132874107\\
26	30.281172339777\\
26.2222222222222	30.2805983218615\\
26.4444444444444	30.2803165983645\\
26.6666666666667	30.2802930579188\\
26.8888888888889	30.2804876469045\\
27.1111111111111	30.2808765335042\\
27.3333333333333	30.281378173027\\
27.5555555555556	30.2819598643346\\
27.7777777777778	30.2825772521284\\
28	30.2832162153272\\
28.2222222222222	30.2837831476737\\
28.4444444444444	30.2842752140525\\
28.6666666666667	30.2846675436221\\
28.8888888888889	30.2849419071474\\
29.1111111111111	30.2850903128365\\
29.3333333333333	30.2850951718416\\
29.5555555555556	30.2849679974015\\
29.7777777777778	30.284716731422\\
30	30.2843356593634\\
30.2222222222222	30.283876117299\\
30.4444444444444	30.2833448764936\\
30.6666666666667	30.2827651854112\\
30.8888888888889	30.2821615461582\\
31.1111111111111	30.2815316881242\\
31.3333333333333	30.2809552172843\\
31.5555555555556	30.280426715297\\
31.7777777777778	30.2799658697248\\
32	30.279574315723\\
32.2222222222222	30.2792993703616\\
32.4444444444444	30.2791306487016\\
32.6666666666667	30.2790726303997\\
32.8888888888889	30.2791255902698\\
33.1111111111111	30.2792954608887\\
33.3333333333333	30.2795595416655\\
33.5555555555556	30.2799117721861\\
33.7777777777778	30.2803382782835\\
34	30.280846104905\\
34.2222222222222	30.2813727492238\\
34.4444444444444	30.2819205705641\\
34.6666666666667	30.2824708785801\\
34.8888888888889	30.2830054958889\\
35.1111111111111	30.2835291555594\\
35.3333333333333	30.2839804229612\\
35.5555555555556	30.284369848423\\
35.7777777777778	30.2846868830571\\
36	30.2849325672584\\
36.2222222222222	30.285080661505\\
36.4444444444444	30.2851421092756\\
36.6666666666667	30.2851182531488\\
36.8888888888889	30.2850132249698\\
37.1111111111111	30.2848238979594\\
37.3333333333333	30.2845759943899\\
37.5555555555556	30.2842736719089\\
37.7777777777778	30.2839290492369\\
38	30.2835376615838\\
38.2222222222222	30.2831474833398\\
38.4444444444444	30.2827554119444\\
38.6666666666667	30.2823742864019\\
38.8888888888889	30.2820160183507\\
39.1111111111111	30.2816774200754\\
39.3333333333333	30.2813972820068\\
39.5555555555556	30.2811671818744\\
39.7777777777778	30.2809922821481\\
40	30.28087179412\\
40.2222222222222	30.2808172178132\\
40.4444444444444	30.2808209072782\\
40.6666666666667	30.2808799213978\\
40.8888888888889	30.2809896296076\\
41.1111111111111	30.2811519061465\\
41.3333333333333	30.2813450691515\\
41.5555555555556	30.2815670282275\\
41.7777777777778	30.2818090387919\\
42	30.2820737394237\\
42.2222222222222	30.2823288693621\\
42.4444444444444	30.2825772411067\\
42.6666666666667	30.2828109818626\\
42.8888888888889	30.2830230969787\\
43.1111111111111	30.2832153146316\\
43.3333333333333	30.2833660611301\\
43.5555555555556	30.2834810292637\\
43.7777777777778	30.283558248887\\
44	30.2835979749121\\
44.2222222222222	30.2835975191586\\
44.4444444444444	30.2835614694404\\
44.6666666666667	30.2834929102221\\
44.8888888888889	30.2833958623065\\
45.1111111111111	30.2832691326801\\
45.3333333333333	30.2831292849193\\
45.5555555555556	30.2829769943731\\
45.7777777777778	30.2828180785084\\
46	30.2826510861223\\
46.2222222222222	30.2824962165996\\
46.4444444444444	30.2823512002857\\
46.6666666666667	30.2822204625648\\
46.8888888888889	30.282107716609\\
47.1111111111111	30.282012231968\\
47.3333333333333	30.2819444196277\\
47.5555555555556	30.2819007561063\\
47.7777777777778	30.2818814844345\\
48	30.2818867546283\\
48.2222222222222	30.281914656388\\
48.4444444444444	30.2819627808297\\
48.6666666666667	30.282028438542\\
48.8888888888889	30.2821084776076\\
49.1111111111111	30.2822037475676\\
49.3333333333333	30.2823021410641\\
49.5555555555556	30.2824038419131\\
49.7777777777778	30.2825051850713\\
50	30.2826069913498\\
50.2222222222222	30.2826971330882\\
50.4444444444444	30.2827774063041\\
50.6666666666667	30.282845541794\\
50.8888888888889	30.282899799737\\
51.1111111111111	30.2829404150464\\
51.3333333333333	30.282963243795\\
51.5555555555556	30.2829703906211\\
51.7777777777778	30.2829623831282\\
52	30.2829402423946\\
52.2222222222222	30.2829035679254\\
52.4444444444444	30.282857443549\\
52.6666666666667	30.2828026606658\\
52.8888888888889	30.2827415236949\\
53.1111111111111	30.2826734289687\\
53.3333333333333	30.282606815284\\
53.5555555555556	30.2825411454984\\
53.7777777777778	30.2824786258881\\
54	30.2824212468207\\
54.2222222222222	30.282368615742\\
54.4444444444444	30.2823267528646\\
54.6666666666667	30.2822942320521\\
54.8888888888889	30.282271714145\\
55.1111111111111	30.282259174201\\
55.3333333333333	30.2822576116771\\
55.5555555555556	30.2822658068461\\
55.7777777777778	30.2822830075411\\
56	30.2823081903356\\
56.2222222222222	30.2823416972347\\
56.4444444444444	30.2823791414071\\
56.6666666666667	30.2824203050565\\
56.8888888888889	30.2824636029547\\
57.1111111111111	30.2825094353706\\
57.3333333333333	30.2825522377162\\
57.5555555555556	30.2825925929203\\
57.7777777777778	30.2826292428945\\
58	30.2826611171042\\
58.2222222222222	30.2826884080132\\
58.4444444444444	30.2827081025369\\
58.6666666666667	30.2827211540583\\
58.8888888888889	30.2827274397597\\
59.1111111111111	30.2827269034419\\
59.3333333333333	30.2827199445859\\
59.5555555555556	30.2827072317671\\
59.7777777777778	30.282689477414\\
60	30.2826675311559\\
60.2222222222222	30.2826411385889\\
60.4444444444444	30.2826136497326\\
60.6666666666667	30.282585024585\\
60.8888888888889	30.2825562931722\\
61.1111111111111	30.2825272087456\\
61.3333333333333	30.282501238349\\
61.5555555555556	30.2824778851053\\
61.7777777777778	30.2824578164972\\
62	30.2824415555516\\
62.2222222222222	30.2824290239208\\
62.4444444444444	30.2824215230708\\
62.6666666666667	30.2824184519472\\
62.8888888888889	30.2824196986924\\
63.1111111111111	30.2824253421222\\
63.3333333333333	30.2824344948106\\
63.5555555555556	30.282446821584\\
63.7777777777778	30.28246174748\\
64	30.2824786371204\\
64.2222222222222	30.2824976654194\\
64.4444444444444	30.2825164694141\\
64.6666666666667	30.282535184011\\
64.8888888888889	30.2825531763047\\
65.1111111111111	30.282570588353\\
65.3333333333333	30.282585383927\\
65.5555555555555	30.2825979396526\\
65.7777777777778	30.2826079376894\\
66	30.2826154232386\\
66.2222222222222	30.2826196334971\\
66.4444444444444	30.2826209563485\\
66.6666666666667	30.2826194883492\\
66.8888888888889	30.2826154164112\\
67.1111111111111	30.2826086653051\\
67.3333333333333	30.2826001692042\\
67.5555555555555	30.2825900722194\\
67.7777777777778	30.2825787969616\\
68	30.282566229247\\
68.2222222222222	30.2825539242296\\
68.4444444444444	30.282541781168\\
68.6666666666667	30.2825302059723\\
68.8888888888889	30.2825195652959\\
69.1111111111111	30.2825097833382\\
69.3333333333333	30.2825019777461\\
69.5555555555555	30.2824958838757\\
69.7777777777778	30.2824916254658\\
70	30.2824891949732\\
70.2222222222222	30.282488789718\\
70.4444444444444	30.2824901826606\\
70.6666666666667	30.2824932380981\\
70.8888888888889	30.2824977703095\\
71.1111111111111	30.2825038407652\\
71.3333333333333	30.2825106527177\\
71.5555555555555	30.2825181634563\\
71.7777777777778	30.2825260826307\\
72	30.282534483763\\
72.2222222222222	30.2825423461616\\
72.4444444444444	30.2825497752071\\
72.6666666666667	30.2825565388346\\
72.8888888888889	30.2825624390401\\
73.1111111111111	30.2825675123421\\
73.3333333333333	30.2825711979635\\
73.5555555555555	30.282573671178\\
73.7777777777778	30.2825749070686\\
74	30.2825748967512\\
74.2222222222222	30.2825737034209\\
74.4444444444444	30.282571451329\\
74.6666666666667	30.2825682691421\\
74.8888888888889	30.2825643109355\\
75.1111111111111	30.2825595310051\\
75.3333333333333	30.2825545373122\\
75.5555555555555	30.2825493245748\\
75.7777777777778	30.2825440812677\\
76	30.2825387624667\\
76.2222222222222	30.2825340029671\\
76.4444444444444	30.2825297131358\\
76.6666666666667	30.282526016244\\
76.8888888888889	30.2825230093086\\
77.1111111111111	30.2825206776579\\
77.3333333333333	30.2825192643673\\
77.5555555555555	30.2825186594267\\
77.7777777777778	30.282518843881\\
78	30.2825198316792\\
78.2222222222222	30.2825214657087\\
78.4444444444444	30.2825236838255\\
78.6666666666667	30.2825263818059\\
78.8888888888889	30.2825294441692\\
79.1111111111111	30.282532902605\\
79.3333333333333	30.2825363271229\\
79.5555555555555	30.2825397413776\\
79.7777777777778	30.2825430294679\\
80	30.2825462173026\\
80.2222222222222	30.2825489316591\\
80.4444444444444	30.2825512407923\\
80.6666666666667	30.2825530858167\\
80.8888888888889	30.2825544265528\\
81.1111111111111	30.2825552664587\\
81.3333333333333	30.2825555307727\\
81.5555555555555	30.2825552848332\\
81.7777777777778	30.2825545620056\\
82	30.2825533486731\\
82.2222222222222	30.2825518131544\\
82.4444444444444	30.2825499822385\\
82.6666666666667	30.2825479328058\\
82.8888888888889	30.2825457454223\\
83.1111111111111	30.2825433993643\\
83.3333333333333	30.282541180846\\
83.5555555555555	30.2825390628344\\
83.7777777777778	30.2825371126124\\
84	30.2825353162649\\
84.2222222222222	30.2825338792586\\
84.4444444444444	30.2825327534066\\
84.6666666666667	30.2825319618536\\
84.8888888888889	30.2825315152144\\
85.1111111111111	30.2825314151095\\
85.3333333333333	30.2825316561942\\
85.5555555555555	30.2825322020475\\
85.7777777777778	30.282533019137\\
86	30.2825341186503\\
86.2222222222222	30.2825353561099\\
86.4444444444444	30.2825367234167\\
86.6666666666667	30.2825381676008\\
86.8888888888889	30.2825396356653\\
87.1111111111111	30.2825411404418\\
87.3333333333333	30.282542501585\\
87.5555555555555	30.28254374293\\
87.7777777777778	30.282544828026\\
88	30.2825457636305\\
88.2222222222222	30.2825464461766\\
88.4444444444444	30.2825469076857\\
88.6666666666667	30.28254714325\\
88.8888888888889	30.2825471559042\\
89.1111111111111	30.282546942261\\
89.3333333333333	30.2825465389133\\
89.5555555555555	30.2825459645479\\
89.7777777777778	30.2825452471205\\
90	30.2825443783011\\
90.2222222222222	30.2825434686879\\
90.4444444444444	30.2825425175166\\
90.6666666666667	30.2825415592486\\
90.8888888888889	30.2825406268994\\
91.1111111111111	30.2825397129647\\
91.3333333333333	30.2825389249554\\
91.5555555555555	30.2825382443313\\
91.7777777777778	30.2825376890362\\
92	30.2825372563233\\
92.2222222222222	30.2825369914357\\
92.4444444444444	30.2825368742283\\
92.6666666666667	30.282536901464\\
92.8888888888889	30.2825370651401\\
93.1111111111111	30.2825373687842\\
93.3333333333333	30.2825377694161\\
93.5555555555555	30.2825382586116\\
93.7777777777778	30.2825388153561\\
94	30.2825394454322\\
94.2222222222222	30.2825400704445\\
94.4444444444444	30.2825406945868\\
94.6666666666667	30.2825412966239\\
94.8888888888889	30.2825418571142\\
95.1111111111111	30.2825423801616\\
95.3333333333333	30.2825428055743\\
95.5555555555555	30.2825431466484\\
95.7777777777778	30.2825433958869\\
96	30.2825435539643\\
96.2222222222222	30.2825436066579\\
96.4444444444444	30.2825435659567\\
96.6666666666667	30.2825434378224\\
96.8888888888889	30.2825432309052\\
97.1111111111111	30.2825429422144\\
97.3333333333333	30.2825426100638\\
97.5555555555555	30.2825422373413\\
97.7777777777778	30.2825418387404\\
98	30.2825414104737\\
98.2222222222222	30.2825410048241\\
98.4444444444444	30.2825406169268\\
98.6666666666667	30.2825402591365\\
98.8888888888889	30.2825399421761\\
99.1111111111111	30.2825396639969\\
99.3333333333333	30.2825394556738\\
99.5555555555555	30.2825393082519\\
99.7777777777778	30.2825392237744\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	51.1751610783826\\
0.222222222222222	51.1749101817959\\
0.444444444444444	51.1676592434586\\
0.666666666666667	51.1276336886082\\
0.888888888888889	51.0165866812982\\
1.11111111111111	50.7887161522004\\
1.33333333333333	50.4461075024381\\
1.55555555555556	49.9814190152725\\
1.77777777777778	49.4066868724725\\
2	48.7080609289847\\
2.22222222222222	47.9669554299884\\
2.44444444444444	47.1735539007122\\
2.66666666666667	46.3440859877399\\
2.88888888888889	45.4922980479992\\
3.11111111111111	44.5907239572012\\
3.33333333333333	43.7290952541068\\
3.55555555555556	42.8804412983222\\
3.77777777777778	42.0594817644149\\
4	41.246504697026\\
4.22222222222222	40.5222745733766\\
4.44444444444444	39.8537884926581\\
4.66666666666667	39.2396346942302\\
4.88888888888889	38.6757080147329\\
5.11111111111111	38.1342916562193\\
5.33333333333333	37.6570501384397\\
5.55555555555556	37.2144936857249\\
5.77777777777778	36.801953528429\\
6	36.3980199029707\\
6.22222222222222	36.0336525709427\\
6.44444444444444	35.6871812814845\\
6.66666666666667	35.3556024215469\\
6.88888888888889	35.0365661846256\\
7.11111111111111	34.7146742336516\\
7.33333333333333	34.4169986370598\\
7.55555555555556	34.1291447202022\\
7.77777777777778	33.8515948353901\\
8	33.5735768748853\\
8.22222222222222	33.3208112297421\\
8.44444444444444	33.0827527344471\\
8.66666666666667	32.8613943559629\\
8.88888888888889	32.6587771202986\\
9.11111111111111	32.4691114702611\\
9.33333333333333	32.3107023977011\\
9.55555555555556	32.1762361697672\\
9.77777777777778	32.0667164080131\\
10	31.979445181779\\
10.2222222222222	31.9219769693336\\
10.4444444444444	31.8893315425538\\
10.6666666666667	31.8803493853779\\
10.8888888888889	31.8933479546858\\
11.1111111111111	31.9280998471749\\
11.3333333333333	31.9789327874862\\
11.5555555555556	32.0440634843279\\
11.7777777777778	32.1204235388819\\
12	32.2088161272329\\
12.2222222222222	32.2982546785806\\
12.4444444444444	32.3893387508748\\
12.6666666666667	32.4791583261846\\
12.8888888888889	32.5650561495731\\
13.1111111111111	32.6481297803361\\
13.3333333333333	32.7191185453992\\
13.5555555555556	32.7802500193709\\
13.7777777777778	32.8304119190719\\
14	32.8704019624235\\
14.2222222222222	32.8965083846498\\
14.4444444444444	32.9109378958189\\
14.6666666666667	32.9142742298164\\
14.8888888888889	32.9074422563088\\
15.1111111111111	32.8907485772903\\
15.3333333333333	32.8671493931167\\
15.5555555555556	32.8377297368451\\
15.7777777777778	32.8042071223289\\
16	32.7666744366958\\
16.2222222222222	32.7301817435167\\
16.4444444444444	32.6947658347491\\
16.6666666666667	32.6619149270455\\
16.8888888888889	32.6329320772797\\
17.1111111111111	32.6079402879744\\
17.3333333333333	32.5899768725096\\
17.5555555555556	32.5784008626683\\
17.7777777777778	32.5735130736253\\
18	32.5755948650876\\
18.2222222222222	32.5842448460251\\
18.4444444444444	32.5989585152277\\
18.6666666666667	32.6190954816559\\
18.8888888888889	32.6438504793953\\
19.1111111111111	32.67365353468\\
19.3333333333333	32.7048485366401\\
19.5555555555556	32.7375797736004\\
19.7777777777778	32.7707614769221\\
20	32.8047851905563\\
20.2222222222222	32.8356603150633\\
20.4444444444444	32.8639906607996\\
20.6666666666667	32.8889991898736\\
20.8888888888889	32.9100506690792\\
21.1111111111111	32.9273112012199\\
21.3333333333333	32.9389603519336\\
21.5555555555556	32.9457184784957\\
21.7777777777778	32.9476183704855\\
22	32.9446195515082\\
22.2222222222222	32.9373350230955\\
22.4444444444444	32.9262068929532\\
22.6666666666667	32.9118084954083\\
22.8888888888889	32.8947936510622\\
23.1111111111111	32.8749772468287\\
23.3333333333333	32.8548473941439\\
23.5555555555556	32.834317748137\\
23.7777777777778	32.8141018623417\\
24	32.7940248868418\\
24.2222222222222	32.7764522724234\\
24.4444444444444	32.7609935226253\\
24.6666666666667	32.7480603248108\\
24.8888888888889	32.7379571180192\\
25.1111111111111	32.7306278803639\\
25.3333333333333	32.7267897232552\\
25.5555555555556	32.7260188935277\\
25.7777777777778	32.7281773121959\\
26	32.7333142283297\\
26.2222222222222	32.7406583737562\\
26.4444444444444	32.749994915618\\
26.6666666666667	32.7608961304164\\
26.8888888888889	32.7729027125192\\
27.1111111111111	32.7861227771567\\
27.3333333333333	32.7989178438822\\
27.5555555555556	32.8114005822936\\
27.7777777777778	32.8231527538721\\
28	32.8342546448472\\
28.2222222222222	32.8434144715665\\
28.4444444444444	32.850894489449\\
28.6666666666667	32.8565163342462\\
28.8888888888889	32.8601742718092\\
29.1111111111111	32.8618636435361\\
29.3333333333333	32.8614777660004\\
29.5555555555556	32.8592410315925\\
29.7777777777778	32.8553175269794\\
30	32.8496450704127\\
30.2222222222222	32.8429817491094\\
30.4444444444444	32.835397409635\\
30.6666666666667	32.8271948801958\\
30.8888888888889	32.8186835880267\\
31.1111111111111	32.8097862754343\\
31.3333333333333	32.8015777164858\\
31.5555555555556	32.7939340517236\\
31.7777777777778	32.7870885042919\\
32	32.7809959134056\\
32.2222222222222	32.7763420878825\\
32.4444444444444	32.7729409094967\\
32.6666666666667	32.7708474122693\\
32.8888888888889	32.7700693598318\\
33.1111111111111	32.7706212572336\\
33.3333333333333	32.7723720041355\\
33.5555555555556	32.7751993514288\\
33.7777777777778	32.7789546789588\\
34	32.7836849461642\\
34.2222222222222	32.7887810441463\\
34.4444444444444	32.7942325476701\\
34.6666666666667	32.7998366911547\\
34.8888888888889	32.8053954020625\\
35.1111111111111	32.810955570748\\
35.3333333333333	32.8158578453965\\
35.5555555555556	32.8202039416729\\
35.7777777777778	32.8238731564439\\
36	32.8268861813339\\
36.2222222222222	32.8289182828423\\
36.4444444444444	32.8300900793997\\
36.6666666666667	32.8304037849671\\
36.8888888888889	32.8298907384191\\
37.1111111111111	32.828533625374\\
37.3333333333333	32.8265354016938\\
37.5555555555556	32.8239555365624\\
37.7777777777778	32.8209104839732\\
38	32.8173671481333\\
38.2222222222222	32.8137707068209\\
38.4444444444444	32.8101061936276\\
38.6666666666667	32.8065019187345\\
38.8888888888889	32.8030778533407\\
39.1111111111111	32.7998078185575\\
39.3333333333333	32.7970721428293\\
39.5555555555556	32.7947957149971\\
39.7777777777778	32.7930336686492\\
40	32.7917791330826\\
40.2222222222222	32.7911557296147\\
40.4444444444444	32.7910898783932\\
40.6666666666667	32.7915565337731\\
40.8888888888889	32.7925137297645\\
41.1111111111111	32.7939773113505\\
41.3333333333333	32.795748517057\\
41.5555555555556	32.7978035867538\\
41.7777777777778	32.8000586156303\\
42	32.8025359377398\\
42.2222222222222	32.8049306686979\\
42.4444444444444	32.8072659456094\\
42.6666666666667	32.8094651270697\\
42.8888888888889	32.8114599586788\\
43.1111111111111	32.8132642101858\\
43.3333333333333	32.8146733406601\\
43.5555555555556	32.8157393719142\\
43.7777777777778	32.8164427857947\\
44	32.8167838811634\\
44.2222222222222	32.8167402098258\\
44.4444444444444	32.8163541811143\\
44.6666666666667	32.8156557275724\\
44.8888888888889	32.8146839662529\\
45.1111111111111	32.8134263735034\\
45.3333333333333	32.8120463586994\\
45.5555555555556	32.8105494795768\\
45.7777777777778	32.8089924950537\\
46	32.8073612575202\\
46.2222222222222	32.8058529849864\\
46.4444444444444	32.804445279401\\
46.6666666666667	32.8031812021088\\
46.8888888888889	32.8020968058673\\
47.1111111111111	32.8011856965927\\
47.3333333333333	32.800547339856\\
47.5555555555556	32.8001477731723\\
47.7777777777778	32.7999889078105\\
48	32.8000731522099\\
48.2222222222222	32.8003784129002\\
48.4444444444444	32.8008819473818\\
48.6666666666667	32.8015568669436\\
48.8888888888889	32.8023717590624\\
49.1111111111111	32.8033357229827\\
49.3333333333333	32.8043269811458\\
49.5555555555556	32.805348263624\\
49.7777777777778	32.8063632798037\\
50	32.8073805399568\\
50.2222222222222	32.8082792451553\\
50.4444444444444	32.8090777589716\\
50.6666666666667	32.8097537634354\\
50.8888888888889	32.8102902098856\\
51.1111111111111	32.8106894585689\\
51.3333333333333	32.8109109598172\\
51.5555555555556	32.8109757036922\\
51.7777777777778	32.8108891581056\\
52	32.810661681523\\
52.2222222222222	32.8102891340704\\
52.4444444444444	32.8098229245267\\
52.6666666666667	32.8092707285022\\
52.8888888888889	32.8086555843848\\
53.1111111111111	32.8079712894681\\
53.3333333333333	32.8073024669066\\
53.5555555555556	32.8066435180814\\
53.7777777777778	32.806016427169\\
54	32.8054410153559\\
54.2222222222222	32.804913213983\\
54.4444444444444	32.8044932759565\\
54.6666666666667	32.8041668047079\\
54.8888888888889	32.803940353836\\
55.1111111111111	32.8038135711962\\
55.3333333333333	32.803796544917\\
55.5555555555556	32.8038770087861\\
55.7777777777778	32.8040474456096\\
56	32.8042976390944\\
56.2222222222222	32.8046309629135\\
56.4444444444444	32.8050037414254\\
56.6666666666667	32.8054137677547\\
56.8888888888889	32.8058452401934\\
57.1111111111111	32.8063021564069\\
57.3333333333333	32.8067290451803\\
57.5555555555556	32.8071317167115\\
57.7777777777778	32.807497629718\\
58	32.8078161100222\\
58.2222222222222	32.8080891157378\\
58.4444444444444	32.8082865179148\\
58.6666666666667	32.8084178446337\\
58.8888888888889	32.8084818540784\\
59.1111111111111	32.8084780330738\\
59.3333333333333	32.8084102054222\\
59.5555555555556	32.8082850721187\\
59.7777777777778	32.8081097050416\\
60	32.8078925423956\\
60.2222222222222	32.8076310861799\\
60.4444444444444	32.807358556135\\
60.6666666666667	32.8070745960837\\
60.8888888888889	32.806789446378\\
61.1111111111111	32.8065006692274\\
61.3333333333333	32.8062427047426\\
61.5555555555556	32.806010637924\\
61.7777777777778	32.805811111939\\
62	32.8056493352181\\
62.2222222222222	32.8055245270455\\
62.4444444444444	32.8054496568804\\
62.6666666666667	32.8054187533706\\
62.8888888888889	32.8054307167792\\
63.1111111111111	32.8054863206574\\
63.3333333333333	32.8055767993519\\
63.5555555555556	32.8056988124887\\
63.7777777777778	32.8058466562518\\
64	32.8060140256145\\
64.2222222222222	32.8062026469036\\
64.4444444444444	32.8063890866028\\
64.6666666666667	32.8065746702926\\
64.8888888888889	32.8067531133489\\
65.1111111111111	32.8069258179553\\
65.3333333333333	32.8070725802858\\
65.5555555555555	32.8071971293511\\
65.7777777777778	32.807296307068\\
66	32.8073705571218\\
66.2222222222222	32.8074123096228\\
66.4444444444444	32.8074254099025\\
66.6666666666667	32.8074108145321\\
66.8888888888889	32.8073703774109\\
67.1111111111111	32.8073033502771\\
67.3333333333333	32.807219006577\\
67.5555555555555	32.8071187758759\\
67.7777777777778	32.8070068532142\\
68	32.8068821057429\\
68.2222222222222	32.8067599705928\\
68.4444444444444	32.8066394484028\\
68.6666666666667	32.8065245689487\\
68.8888888888889	32.8064189722768\\
69.1111111111111	32.8063219080404\\
69.3333333333333	32.8062444675926\\
69.5555555555555	32.806184025356\\
69.7777777777778	32.8061418093791\\
70	32.8061177472157\\
70.2222222222222	32.8061137912291\\
70.4444444444444	32.8061276893998\\
70.6666666666667	32.8061580935032\\
70.8888888888889	32.8062031586435\\
71.1111111111111	32.8062634970023\\
71.3333333333333	32.806331191103\\
71.5555555555555	32.8064058188879\\
71.7777777777778	32.806484496649\\
72	32.806567955408\\
72.2222222222222	32.8066460562445\\
72.4444444444444	32.8067198470395\\
72.6666666666667	32.8067870232682\\
72.8888888888889	32.8068456187602\\
73.1111111111111	32.8068959961129\\
73.3333333333333	32.8069325871414\\
73.5555555555555	32.8069571328497\\
73.7777777777778	32.8069693863395\\
74	32.8069692588339\\
74.2222222222222	32.8069573807961\\
74.4444444444444	32.8069349858628\\
74.6666666666667	32.8069033525508\\
74.8888888888889	32.8068640117146\\
75.1111111111111	32.8068165087448\\
75.3333333333333	32.8067668849364\\
75.5555555555555	32.8067150870297\\
75.7777777777778	32.8066629873624\\
76	32.8066101391994\\
76.2222222222222	32.8065628495145\\
76.4444444444444	32.8065202272774\\
76.6666666666667	32.8064834969567\\
76.8888888888889	32.8064536221897\\
77.1111111111111	32.8064304570057\\
77.3333333333333	32.8064164161881\\
77.5555555555555	32.8064104066047\\
77.7777777777778	32.8064122398102\\
78	32.8064220543217\\
78.2222222222222	32.8064382890952\\
78.4444444444444	32.8064603267253\\
78.6666666666667	32.8064871317386\\
78.8888888888889	32.806517556848\\
79.1111111111111	32.8065519169453\\
79.3333333333333	32.8065859400757\\
79.5555555555555	32.8066198613252\\
79.7777777777778	32.8066525292716\\
80	32.8066842014251\\
80.2222222222222	32.8067111697817\\
80.4444444444444	32.8067341125341\\
80.6666666666667	32.8067524446837\\
80.8888888888889	32.8067657670606\\
81.1111111111111	32.8067741141424\\
81.3333333333333	32.8067767429259\\
81.5555555555555	32.8067743026185\\
81.7777777777778	32.8067671246604\\
82	32.806755073869\\
82.2222222222222	32.8067398220977\\
82.4444444444444	32.8067216355715\\
82.6666666666667	32.8067012780148\\
82.8888888888889	32.8066795497634\\
83.1111111111111	32.8066562449823\\
83.3333333333333	32.8066342068422\\
83.5555555555555	32.8066131668484\\
83.7777777777778	32.8065937933972\\
84	32.8065759482527\\
84.2222222222222	32.8065616725565\\
84.4444444444444	32.8065504876341\\
84.6666666666667	32.806542623427\\
84.8888888888889	32.806538185408\\
85.1111111111111	32.806537189643\\
85.3333333333333	32.8065395831848\\
85.5555555555555	32.8065450042028\\
85.7777777777778	32.8065531196227\\
86	32.8065640405424\\
86.2222222222222	32.8065763318997\\
86.4444444444444	32.8065899131999\\
86.6666666666667	32.8066042582688\\
86.8888888888889	32.8066188406633\\
87.1111111111111	32.8066337878241\\
87.3333333333333	32.8066473083333\\
87.5555555555555	32.8066596389261\\
87.7777777777778	32.8066704175127\\
88	32.8066797112066\\
88.2222222222222	32.8066864912297\\
88.4444444444444	32.8066910756508\\
88.6666666666667	32.8066934157076\\
88.8888888888889	32.8066935415384\\
89.1111111111111	32.8066914194936\\
89.3333333333333	32.806687413047\\
89.5555555555555	32.8066817078205\\
89.7777777777778	32.8066745815066\\
90	32.8066659513636\\
90.2222222222222	32.8066569159891\\
90.4444444444444	32.8066474677979\\
90.6666666666667	32.806637949107\\
90.8888888888889	32.8066286878723\\
91.1111111111111	32.8066196095573\\
91.3333333333333	32.8066117820972\\
91.5555555555555	32.806605021332\\
91.7777777777778	32.8065995055045\\
92	32.8065952073368\\
92.2222222222222	32.8065925762334\\
92.4444444444444	32.8065914120916\\
92.6666666666667	32.8065916827562\\
92.8888888888889	32.8065933087326\\
93.1111111111111	32.8065963250655\\
93.3333333333333	32.806600304804\\
93.5555555555555	32.8066051642729\\
93.7777777777778	32.8066106947241\\
94	32.8066169535988\\
94.2222222222222	32.8066231621585\\
94.4444444444444	32.8066293620628\\
94.6666666666667	32.8066353423736\\
94.8888888888889	32.8066409099698\\
95.1111111111111	32.8066461056165\\
95.3333333333333	32.8066503314026\\
95.5555555555555	32.8066537194058\\
95.7777777777778	32.8066561951541\\
96	32.8066577653487\\
96.2222222222222	32.8066582887126\\
96.4444444444444	32.8066578843395\\
96.6666666666667	32.806656611449\\
96.8888888888889	32.8066545559697\\
97.1111111111111	32.8066516881924\\
97.3333333333333	32.8066483887139\\
97.5555555555555	32.806644686218\\
97.7777777777778	32.8066407266639\\
98	32.8066364724282\\
98.2222222222222	32.8066324428673\\
98.4444444444444	32.806628589656\\
98.6666666666667	32.8066250355182\\
98.8888888888889	32.8066218869719\\
99.1111111111111	32.8066191236639\\
99.3333333333333	32.8066170542787\\
99.5555555555555	32.8066155898616\\
99.7777777777778	32.8066147507089\\
};
\end{axis}
\end{comment}
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(2.327in,2.554in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=20,
ymax=70,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$k_d=5 \textnormal{ (LMI feasible)}$ }
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	43.9145301357405\\
0.222222222222222	43.9149319522658\\
0.444444444444444	43.9271731115667\\
0.666666666666667	43.9949619239123\\
0.888888888888889	44.181157972205\\
1.11111111111111	44.5578433195937\\
1.33333333333333	45.1156534758182\\
1.55555555555556	45.8604651333634\\
1.77777777777778	46.765999687618\\
2	47.8443953414786\\
2.22222222222222	48.9598640993738\\
2.44444444444444	50.1172704269294\\
2.66666666666667	51.2801679188592\\
2.88888888888889	52.4160871075168\\
3.11111111111111	53.5442643175569\\
3.33333333333333	54.5420474802342\\
3.55555555555556	55.4409832401512\\
3.77777777777778	56.2269728012345\\
4	56.9191542950817\\
4.22222222222222	57.4583302608455\\
4.44444444444444	57.8903289432414\\
4.66666666666667	58.2383925560708\\
4.88888888888889	58.5314905029612\\
5.11111111111111	58.81015845279\\
5.33333333333333	59.0735151871553\\
5.55555555555556	59.3475784726477\\
5.77777777777778	59.6375551845752\\
6	59.9567835436725\\
6.22222222222222	60.2730481273072\\
6.44444444444444	60.5942598683015\\
6.66666666666667	60.9146688490872\\
6.88888888888889	61.228956842368\\
7.11111111111111	61.5458324443703\\
7.33333333333333	61.8333773017171\\
7.55555555555556	62.1019635533444\\
7.77777777777778	62.3484131989504\\
8	62.5795621314357\\
8.22222222222222	62.7732560752617\\
8.44444444444444	62.9388441455079\\
8.66666666666667	63.0757551865307\\
8.88888888888889	63.1841285119441\\
9.11111111111111	63.2678123575349\\
9.33333333333333	63.3210431864902\\
9.55555555555556	63.3500977573021\\
9.77777777777778	63.3574518245558\\
10	63.3450191388792\\
10.2222222222222	63.3170971222809\\
10.4444444444444	63.2768024888231\\
10.6666666666667	63.2274384087119\\
10.8888888888889	63.1722629718338\\
11.1111111111111	63.111756328378\\
11.3333333333333	63.0542012805902\\
11.5555555555556	62.9996291950496\\
11.7777777777778	62.9503341088351\\
12	62.9065214837346\\
12.2222222222222	62.8735716416355\\
12.4444444444444	62.8504912370635\\
12.6666666666667	62.8379541933008\\
12.8888888888889	62.8362294453573\\
13.1111111111111	62.8458576842163\\
13.3333333333333	62.8655076062195\\
13.5555555555556	62.8945608314737\\
13.7777777777778	62.9319538546735\\
14	62.9785724541601\\
14.2222222222222	63.028863250681\\
14.4444444444444	63.0831530456538\\
14.6666666666667	63.1398432017935\\
14.8888888888889	63.197341178931\\
15.1111111111111	63.256649925022\\
15.3333333333333	63.311124903433\\
15.5555555555556	63.3620848536385\\
15.7777777777778	63.4084131246613\\
16	63.4508976561867\\
16.2222222222222	63.485111806569\\
16.4444444444444	63.5125538662161\\
16.6666666666667	63.5329607469309\\
16.8888888888889	63.5462812204029\\
17.1111111111111	63.5527929797073\\
17.3333333333333	63.5522751171264\\
17.5555555555556	63.545660808154\\
17.7777777777778	63.5335768865061\\
18	63.5158907857598\\
18.2222222222222	63.4949807697281\\
18.4444444444444	63.4710364358987\\
18.6666666666667	63.4449336096299\\
18.8888888888889	63.4175403394882\\
19.1111111111111	63.3884292097632\\
19.3333333333333	63.3609431709761\\
19.5555555555556	63.334528642354\\
19.7777777777778	63.3098079688062\\
20	63.2863438236874\\
20.2222222222222	63.2666117662715\\
20.4444444444444	63.2498466594643\\
20.6666666666667	63.236250558556\\
20.8888888888889	63.2259213482233\\
21.1111111111111	63.2186140425189\\
21.3333333333333	63.2148680661065\\
21.5555555555556	63.2141178224491\\
21.7777777777778	63.2161211059287\\
22	63.2208356295672\\
22.2222222222222	63.2274969036578\\
22.4444444444444	63.2358852366849\\
22.6666666666667	63.2456126506727\\
22.8888888888889	63.2562868504676\\
23.1111111111111	63.2680404597258\\
23.3333333333333	63.279469582354\\
23.5555555555556	63.2907345310315\\
23.7777777777778	63.3015278035168\\
24	63.312016873665\\
24.2222222222222	63.3210576839389\\
24.4444444444444	63.3289491566186\\
24.6666666666667	63.3355628991296\\
24.8888888888889	63.340817810822\\
25.1111111111111	63.34482082287\\
25.3333333333333	63.3472326661066\\
25.5555555555556	63.3483076579722\\
25.7777777777778	63.3481287502293\\
26	63.3467231356941\\
26.2222222222222	63.3443545774206\\
26.4444444444444	63.3411412392383\\
26.6666666666667	63.337249164082\\
26.8888888888889	63.3328503220997\\
27.1111111111111	63.3278968171197\\
27.3333333333333	63.322993505914\\
27.5555555555556	63.3180895298275\\
27.7777777777778	63.3133301321854\\
28	63.3086487858541\\
28.2222222222222	63.3045666565748\\
28.4444444444444	63.3009620420734\\
28.6666666666667	63.297902639339\\
28.8888888888889	63.2954345672194\\
29.1111111111111	63.2935134000543\\
29.3333333333333	63.2923107024917\\
29.5555555555556	63.2917141185336\\
29.7777777777778	63.2916922840699\\
30	63.2922341696819\\
30.2222222222222	63.2932325668881\\
30.4444444444444	63.2946321985596\\
30.6666666666667	63.2963593944893\\
30.8888888888889	63.2983367355307\\
31.1111111111111	63.3005861086466\\
31.3333333333333	63.302831634657\\
31.5555555555556	63.3050940532135\\
31.7777777777778	63.3073049115893\\
32	63.3094944583559\\
32.2222222222222	63.3114171313677\\
32.4444444444444	63.3131273585186\\
32.6666666666667	63.3145910131207\\
32.8888888888889	63.3157838888193\\
33.1111111111111	63.3167259966327\\
33.3333333333333	63.3173305728462\\
33.5555555555556	63.3176495381595\\
33.7777777777778	63.317695325539\\
34	63.3174723169483\\
34.2222222222222	63.317026381131\\
34.4444444444444	63.3163836832141\\
34.6666666666667	63.3155779152383\\
34.8888888888889	63.3146449278274\\
35.1111111111111	63.3135734446547\\
35.3333333333333	63.3124946061514\\
35.5555555555556	63.3113988348248\\
35.7777777777778	63.3103191644211\\
36	63.3092401737589\\
36.2222222222222	63.3082829677442\\
36.4444444444444	63.3074213861592\\
36.6666666666667	63.3066729902721\\
36.8888888888889	63.3060507062086\\
37.1111111111111	63.3055439032555\\
37.3333333333333	63.3052004372673\\
37.5555555555556	63.304994443263\\
37.7777777777778	63.3049212738002\\
38	63.3049779361579\\
38.2222222222222	63.3051479150047\\
38.4444444444444	63.3054172997718\\
38.6666666666667	63.3057706535887\\
38.8888888888889	63.3061913118451\\
39.1111111111111	63.3066842576529\\
39.3333333333333	63.3071885534008\\
39.5555555555556	63.3077076686174\\
39.7777777777778	63.3082255233742\\
40	63.3087495316231\\
40.2222222222222	63.3092204868805\\
40.4444444444444	63.3096504319155\\
40.6666666666667	63.3100302025762\\
40.8888888888889	63.3103527956252\\
41.1111111111111	63.3106237243836\\
41.3333333333333	63.3108167320884\\
41.5555555555556	63.3109445518406\\
41.7777777777778	63.311008615594\\
42	63.3110108693875\\
42.2222222222222	63.310955984641\\
42.4444444444444	63.3108513603023\\
42.6666666666667	63.3107039208189\\
42.8888888888889	63.3105212825867\\
43.1111111111111	63.3103014305578\\
43.3333333333333	63.3100719819313\\
43.5555555555556	63.3098320099116\\
43.7777777777778	63.3095892653674\\
44	63.3093403529115\\
44.2222222222222	63.3091136732822\\
44.4444444444444	63.3089039013794\\
44.6666666666667	63.3087157592642\\
44.8888888888889	63.3085529727591\\
45.1111111111111	63.3084128156286\\
45.3333333333333	63.3083091929985\\
45.5555555555556	63.3082359978578\\
45.7777777777778	63.3081929425873\\
46	63.3081789137263\\
46.2222222222222	63.3081931584995\\
46.4444444444444	63.3082318743478\\
46.6666666666667	63.3082920081329\\
46.8888888888889	63.3083701280198\\
47.1111111111111	63.3084670320492\\
47.3333333333333	63.3085703424173\\
47.5555555555556	63.3086801720923\\
47.7777777777778	63.30879282619\\
48	63.3089098412446\\
48.2222222222222	63.3090177367282\\
48.4444444444444	63.3091188323915\\
48.6666666666667	63.3092107360808\\
48.8888888888889	63.3092915102918\\
49.1111111111111	63.3093624746841\\
49.3333333333333	63.3094164493947\\
49.5555555555556	63.3094563247779\\
49.7777777777778	63.3094820566646\\
50	63.309494240898\\
50.2222222222222	63.309492593015\\
50.4444444444444	63.3094790226066\\
50.6666666666667	63.3094548622231\\
50.8888888888889	63.3094216462991\\
51.1111111111111	63.3093790585426\\
51.3333333333333	63.3093326282678\\
51.5555555555556	63.3092824394713\\
51.7777777777778	63.3092302430389\\
52	63.3091777102686\\
52.2222222222222	63.3091241100806\\
52.4444444444444	63.3090755449\\
52.6666666666667	63.3090308430823\\
52.8888888888889	63.3089909969637\\
53.1111111111111	63.3089553683649\\
53.3333333333333	63.3089276208169\\
53.5555555555556	63.3089063893488\\
53.7777777777778	63.3088917776409\\
54	63.3088836894067\\
54.2222222222222	63.30888190503\\
54.4444444444444	63.3088861227354\\
54.6666666666667	63.3088955496818\\
54.8888888888889	63.3089095038606\\
55.1111111111111	63.3089281077332\\
55.3333333333333	63.3089489028249\\
55.5555555555556	63.3089717872381\\
55.7777777777778	63.3089959340702\\
56	63.3090205447669\\
56.2222222222222	63.3090459575899\\
56.4444444444444	63.3090692562778\\
56.6666666666667	63.3090909615067\\
56.8888888888889	63.3091105696212\\
57.1111111111111	63.3091283901869\\
57.3333333333333	63.3091425653197\\
57.5555555555556	63.3091537395202\\
57.7777777777778	63.309161824594\\
58	63.3091668287273\\
58.2222222222222	63.3091688721598\\
58.4444444444444	63.3091679611722\\
58.6666666666667	63.3091644971845\\
58.8888888888889	63.3091587807398\\
59.1111111111111	63.3091507678833\\
59.3333333333333	63.3091415406403\\
59.5555555555556	63.3091311776003\\
59.7777777777778	63.309120067848\\
60	63.3091085915532\\
60.2222222222222	63.3090965931452\\
60.4444444444444	63.3090854606709\\
60.6666666666667	63.3090749651415\\
60.8888888888889	63.3090653603589\\
61.1111111111111	63.3090564966754\\
61.3333333333333	63.3090493097585\\
61.5555555555556	63.3090434964846\\
61.7777777777778	63.3090391172935\\
62	63.309036186369\\
62.2222222222222	63.309034638922\\
62.4444444444444	63.3090345384179\\
62.6666666666667	63.3090356828369\\
62.8888888888889	63.3090379413241\\
63.1111111111111	63.3090413275549\\
63.3333333333333	63.3090453717032\\
63.5555555555556	63.3090500218393\\
63.7777777777778	63.3090550957957\\
64	63.3090604134402\\
64.2222222222222	63.3090660456607\\
64.4444444444444	63.3090713353646\\
64.6666666666667	63.3090763817963\\
64.8888888888889	63.3090810580008\\
65.1111111111111	63.3090854358321\\
65.3333333333333	63.3090890477989\\
65.5555555555555	63.3090920355994\\
65.7777777777778	63.3090943617785\\
66	63.3090960698632\\
66.2222222222222	63.3090970174351\\
66.4444444444444	63.309097319444\\
66.6666666666667	63.3090970178584\\
66.8888888888889	63.3090961688231\\
67.1111111111111	63.3090947693208\\
67.3333333333333	63.3090930202771\\
67.5555555555555	63.3090909532089\\
67.7777777777778	63.3090886529368\\
68	63.309086090899\\
68.2222222222222	63.3090835754741\\
68.4444444444444	63.3090810756419\\
68.6666666666667	63.3090786625453\\
68.8888888888889	63.3090763992282\\
69.1111111111111	63.3090742514031\\
69.3333333333333	63.3090724508986\\
69.5555555555555	63.3090709318752\\
69.7777777777778	63.3090697161962\\
70	63.3090687818093\\
70.2222222222222	63.3090682111538\\
70.4444444444444	63.309067948107\\
70.6666666666667	63.3090679761193\\
70.8888888888889	63.3090682715145\\
71.1111111111111	63.3090688340853\\
71.3333333333333	63.3090695794028\\
71.5555555555555	63.3090704893356\\
71.7777777777778	63.3090715246076\\
72	63.3090726977365\\
72.2222222222222	63.3090738660804\\
72.4444444444444	63.3090750416987\\
72.6666666666667	63.3090761899824\\
72.8888888888889	63.3090772798327\\
73.1111111111111	63.3090783275318\\
73.3333333333333	63.30907921886\\
73.5555555555555	63.3090799842431\\
73.7777777777778	63.3090806114135\\
74	63.3090811114461\\
74.2222222222222	63.3090814383561\\
74.4444444444444	63.3090816193923\\
74.6666666666667	63.3090816607706\\
74.8888888888889	63.3090815722623\\
75.1111111111111	63.3090813547394\\
75.3333333333333	63.3090810428946\\
75.5555555555555	63.3090806467951\\
75.7777777777778	63.3090801845266\\
76	63.309079650665\\
76.2222222222222	63.3090791108287\\
76.4444444444444	63.3090785605827\\
76.6666666666667	63.3090780166758\\
76.8888888888889	63.3090774943576\\
77.1111111111111	63.3090769859294\\
77.3333333333333	63.3090765473431\\
77.5555555555555	63.3090761646148\\
77.7777777777778	63.3090758444387\\
78	63.3090755812918\\
78.2222222222222	63.3090754001619\\
78.4444444444444	63.3090752878842\\
78.6666666666667	63.3090752423021\\
78.8888888888889	63.3090752594975\\
79.1111111111111	63.3090753386895\\
79.3333333333333	63.3090754660509\\
79.5555555555555	63.3090756361301\\
79.7777777777778	63.309075840648\\
80	63.3090760819208\\
80.2222222222222	63.3090763299429\\
80.4444444444444	63.3090765861959\\
80.6666666666667	63.3090768426145\\
80.8888888888889	63.3090770917619\\
81.1111111111111	63.3090773372616\\
81.3333333333333	63.3090775518531\\
81.5555555555555	63.309077741925\\
81.7777777777778	63.3090779039002\\
82	63.309078040515\\
82.2222222222222	63.3090781384585\\
82.4444444444444	63.3090782040606\\
82.6666666666667	63.3090782379617\\
82.8888888888889	63.3090782416702\\
83.1111111111111	63.3090782157299\\
83.3333333333333	63.3090781654145\\
83.5555555555555	63.3090780936204\\
83.7777777777778	63.3090780041133\\
84	63.3090778959222\\
84.2222222222222	63.3090777826777\\
84.4444444444444	63.3090776639773\\
84.6666666666667	63.309077543686\\
84.8888888888889	63.3090774254112\\
85.1111111111111	63.3090773074561\\
85.3333333333333	63.3090772030327\\
85.5555555555555	63.3090771092417\\
85.7777777777778	63.3090770279635\\
86	63.3090769578507\\
86.2222222222222	63.3090769058819\\
86.4444444444444	63.3090768690287\\
86.6666666666667	63.3090768471708\\
86.8888888888889	63.3090768397633\\
87.1111111111111	63.3090768464665\\
87.3333333333333	63.3090768654039\\
87.5555555555555	63.3090768950598\\
87.7777777777778	63.3090769337339\\
88	63.3090769818235\\
88.2222222222222	63.3090770331813\\
88.4444444444444	63.3090770878541\\
88.6666666666667	63.3090771439988\\
88.8888888888889	63.3090771998744\\
89.1111111111111	63.3090772562714\\
89.3333333333333	63.3090773068188\\
89.5555555555555	63.3090773528231\\
89.7777777777778	63.3090773933089\\
90	63.3090774289359\\
90.2222222222222	63.3090774560929\\
90.4444444444444	63.309077476222\\
90.6666666666667	63.3090774892925\\
90.8888888888889	63.3090774954803\\
91.1111111111111	63.3090774949846\\
91.3333333333333	63.3090774883936\\
91.5555555555555	63.3090774764901\\
91.7777777777778	63.3090774600361\\
92	63.3090774388741\\
92.2222222222222	63.3090774157542\\
92.4444444444444	63.3090773907229\\
92.6666666666667	63.3090773646552\\
92.8888888888889	63.3090773383871\\
93.1111111111111	63.3090773115522\\
93.3333333333333	63.3090772872073\\
93.5555555555555	63.3090772647688\\
93.7777777777778	63.3090772447367\\
94	63.3090772267901\\
94.2222222222222	63.3090772127765\\
94.4444444444444	63.3090772020129\\
94.6666666666667	63.3090771945556\\
94.8888888888889	63.3090771903608\\
95.1111111111111	63.3090771893164\\
95.3333333333333	63.3090771912883\\
95.5555555555555	63.3090771958768\\
95.7777777777778	63.3090772027435\\
96	63.3090772119479\\
96.2222222222222	63.3090772222707\\
96.4444444444444	63.3090772336571\\
96.6666666666667	63.3090772456941\\
96.8888888888889	63.309077257982\\
97.1111111111111	63.3090772706896\\
97.3333333333333	63.3090772823573\\
97.5555555555555	63.3090772932435\\
97.7777777777778	63.3090773030945\\
98	63.3090773120656\\
98.2222222222222	63.3090773192202\\
98.4444444444444	63.3090773248805\\
98.6666666666667	63.309077329\\
98.8888888888889	63.3090773315804\\
99.1111111111111	63.309077332683\\
99.3333333333333	63.309077332302\\
99.5555555555555	63.3090773306398\\
99.7777777777778	63.3090773278452\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0	63.3170035741571\\
0.222222222222222	63.3168203535272\\
0.444444444444444	63.3110386103274\\
0.666666666666667	63.2786304401346\\
0.888888888888889	63.1891122868768\\
1.11111111111111	63.0074768944726\\
1.33333333333333	62.7381830745456\\
1.55555555555556	62.3787649186974\\
1.77777777777778	61.9428271502002\\
2	61.4263560233843\\
2.22222222222222	60.8968697357049\\
2.44444444444444	60.3549154210392\\
2.66666666666667	59.8212233192183\\
2.88888888888889	59.3147032812676\\
3.11111111111111	58.832288153434\\
3.33333333333333	58.4305579417906\\
3.55555555555556	58.0986604546317\\
3.77777777777778	57.8448468441512\\
4	57.6684458371345\\
4.22222222222222	57.5863994825575\\
4.44444444444444	57.5864067402847\\
4.66666666666667	57.6598778822447\\
4.88888888888889	57.7910320483419\\
5.11111111111111	57.9672050981976\\
5.33333333333333	58.151450635704\\
5.55555555555556	58.3342793384701\\
5.77777777777778	58.5050112907864\\
6	58.6645892931364\\
6.22222222222222	58.7970276993729\\
6.44444444444444	58.9095181670351\\
6.66666666666667	59.0026108498726\\
6.88888888888889	59.0770825914043\\
7.11111111111111	59.1359979837819\\
7.33333333333333	59.1753435294601\\
7.55555555555556	59.199405600793\\
7.77777777777778	59.2097990360178\\
8	59.2080797471971\\
8.22222222222222	59.1965234648448\\
8.44444444444444	59.1774379152435\\
8.66666666666667	59.152938761589\\
8.88888888888889	59.1250430025279\\
9.11111111111111	59.0942523390926\\
9.33333333333333	59.0649288307477\\
9.55555555555556	59.0371097940917\\
9.77777777777778	59.0118625614717\\
10	58.9890440169597\\
10.2222222222222	58.9711073360517\\
10.4444444444444	58.9571243377862\\
10.6666666666667	58.946955120645\\
10.8888888888889	58.9401989327166\\
11.1111111111111	58.9360985313709\\
11.3333333333333	58.9341542634812\\
11.5555555555556	58.9331574924951\\
11.7777777777778	58.932039596911\\
12	58.9295344357792\\
12.2222222222222	58.9247165094795\\
12.4444444444444	58.9164770201467\\
12.6666666666667	58.9038897452979\\
12.8888888888889	58.8861803359809\\
13.1111111111111	58.8615513832767\\
13.3333333333333	58.8317517966166\\
13.5555555555556	58.795690045123\\
13.7777777777778	58.7534312959016\\
14	58.7029275745615\\
14.2222222222222	58.6490614755893\\
14.4444444444444	58.5904130505738\\
14.6666666666667	58.5277642911375\\
14.8888888888889	58.4620016645539\\
15.1111111111111	58.3909589642513\\
15.3333333333333	58.3218435399473\\
15.5555555555556	58.2526002961971\\
15.7777777777778	58.184191683529\\
16	58.1145469312116\\
16.2222222222222	58.0505745953043\\
16.4444444444444	57.9899178087377\\
16.6666666666667	57.9331788768104\\
16.8888888888889	57.8808349784962\\
17.1111111111111	57.8311861719822\\
17.3333333333333	57.788771440989\\
17.5555555555556	57.7514057949557\\
17.7777777777778	57.7190534215975\\
18	57.6904322456505\\
18.2222222222222	57.6677787990146\\
18.4444444444444	57.6494141261672\\
18.6666666666667	57.6349484395176\\
18.8888888888889	57.6239446511177\\
19.1111111111111	57.6156346896909\\
19.3333333333333	57.6102415510389\\
19.5555555555556	57.6068608610759\\
19.7777777777778	57.6050301605855\\
20	57.6043032687415\\
20.2222222222222	57.6043347461872\\
20.4444444444444	57.6047257876975\\
20.6666666666667	57.6051841608965\\
20.8888888888889	57.6054740001712\\
21.1111111111111	57.605403915651\\
21.3333333333333	57.6048548489977\\
21.5555555555556	57.6037672311669\\
21.7777777777778	57.6021246715802\\
22	57.5998440604751\\
22.2222222222222	57.5971910103507\\
22.4444444444444	57.5941728914127\\
22.6666666666667	57.590906365977\\
22.8888888888889	57.5875222237919\\
23.1111111111111	57.5840078310325\\
23.3333333333333	57.5808114129471\\
23.5555555555556	57.577909355613\\
23.7777777777778	57.5754205873721\\
24	57.5733718092921\\
24.2222222222222	57.5720269015217\\
24.4444444444444	57.5713443182594\\
24.6666666666667	57.5713606953651\\
24.8888888888889	57.5720889256853\\
25.1111111111111	57.5735999068198\\
25.3333333333333	57.5757283225811\\
25.5555555555556	57.5784711575284\\
25.7777777777778	57.5817582465725\\
26	57.5856849347824\\
26.2222222222222	57.5898105946252\\
26.4444444444444	57.5941931518661\\
26.6666666666667	57.5987256245517\\
26.8888888888889	57.6033005323301\\
27.1111111111111	57.608015096154\\
27.3333333333333	57.6123565891858\\
27.5555555555556	57.6164417406416\\
27.7777777777778	57.6201905184474\\
28	57.6236765846193\\
28.2222222222222	57.6265407017463\\
28.4444444444444	57.6289046933209\\
28.6666666666667	57.6307437266248\\
28.8888888888889	57.6320474449674\\
29.1111111111111	57.6328421156985\\
29.3333333333333	57.6330762034451\\
29.5555555555556	57.6328252486305\\
29.7777777777778	57.6321285567224\\
30	57.6309757407917\\
30.2222222222222	57.6295240570111\\
30.4444444444444	57.6277919226259\\
30.6666666666667	57.6258422466468\\
30.8888888888889	57.6237390656518\\
31.1111111111111	57.6214449483148\\
31.3333333333333	57.6192227792129\\
31.5555555555556	57.6170315613119\\
31.7777777777778	57.6149234795437\\
32	57.6128584520931\\
32.2222222222222	57.6110566597443\\
32.4444444444444	57.6094565742936\\
32.6666666666667	57.6080820336399\\
32.8888888888889	57.6069491036965\\
33.1111111111111	57.6060320882287\\
33.3333333333333	57.60541178749\\
33.5555555555556	57.6050367525027\\
33.7777777777778	57.6048950834982\\
34	57.604977823163\\
34.2222222222222	57.6052553442288\\
34.4444444444444	57.6057013941711\\
34.6666666666667	57.6062884304673\\
34.8888888888889	57.6069874154709\\
35.1111111111111	57.6078057258419\\
35.3333333333333	57.6086417706561\\
35.5555555555556	57.6095013048162\\
35.7777777777778	57.6103579235025\\
36	57.6112243168639\\
36.2222222222222	57.6120032328349\\
36.4444444444444	57.6127153179979\\
36.6666666666667	57.6133461984109\\
36.8888888888889	57.6138850630602\\
37.1111111111111	57.6143422189709\\
37.3333333333333	57.614674078884\\
37.5555555555556	57.6149024804981\\
37.7777777777778	57.6150300947526\\
38	57.6150615829933\\
38.2222222222222	57.6150021973452\\
38.4444444444444	57.6148650332605\\
38.6666666666667	57.6146611361982\\
38.8888888888889	57.6144025455828\\
39.1111111111111	57.6140874028832\\
39.3333333333333	57.6137563488868\\
39.5555555555556	57.6134090348573\\
39.7777777777778	57.6130573723131\\
40	57.6126970277948\\
40.2222222222222	57.6123695730042\\
40.4444444444444	57.6120675998046\\
40.6666666666667	57.6117981325128\\
40.8888888888889	57.6115666394356\\
41.1111111111111	57.6113694196937\\
41.3333333333333	57.6112259864285\\
41.5555555555556	57.6111275254493\\
41.7777777777778	57.6110733715764\\
42	57.6110620182135\\
42.2222222222222	57.6110912738727\\
42.4444444444444	57.611155699057\\
42.6666666666667	57.6112505642339\\
42.8888888888889	57.6113706126381\\
43.1111111111111	57.6115169785172\\
43.3333333333333	57.6116709910801\\
43.5555555555556	57.6118329392892\\
43.7777777777778	57.6119973599767\\
44	57.6121663617631\\
44.2222222222222	57.6123204588852\\
44.4444444444444	57.6124630792017\\
44.6666666666667	57.6125908566523\\
44.8888888888889	57.6127011267091\\
45.1111111111111	57.6127955932629\\
45.3333333333333	57.6128647969881\\
45.5555555555556	57.6129128193615\\
45.7777777777778	57.6129398409423\\
46	57.6129464948496\\
46.2222222222222	57.6129335826568\\
46.4444444444444	57.6129036347876\\
46.6666666666667	57.6128588040561\\
46.8888888888889	57.6128015142434\\
47.1111111111111	57.612731125293\\
47.3333333333333	57.61265655324\\
47.5555555555556	57.6125776330267\\
47.7777777777778	57.6124969790634\\
48	57.6124134786466\\
48.2222222222222	57.6123367288709\\
48.4444444444444	57.6122650471089\\
48.6666666666667	57.6122001187375\\
48.8888888888889	57.612143304538\\
49.1111111111111	57.6120936883766\\
49.3333333333333	57.6120562817046\\
49.5555555555556	57.6120290409338\\
49.7777777777778	57.6120119752547\\
50	57.6120047000382\\
50.2222222222222	57.61200727219\\
50.4444444444444	57.6120183683155\\
50.6666666666667	57.6120370170746\\
50.8888888888889	57.6120621041156\\
51.1111111111111	57.6120938968082\\
51.3333333333333	57.6121283103664\\
51.5555555555556	57.6121653321696\\
51.7777777777778	57.6122036999799\\
52	57.6122422104277\\
52.2222222222222	57.6122814157218\\
52.4444444444444	57.6123168715301\\
52.6666666666667	57.6123494540396\\
52.8888888888889	57.612378453411\\
53.1111111111111	57.6124043430791\\
53.3333333333333	57.6124244709399\\
53.5555555555556	57.6124398383835\\
53.7777777777778	57.6124503775799\\
54	57.6124561648705\\
54.2222222222222	57.6124573606203\\
54.4444444444444	57.6124541971686\\
54.6666666666667	57.6124472494322\\
54.8888888888889	57.6124370151366\\
55.1111111111111	57.6124234026416\\
55.3333333333333	57.6124082071929\\
55.5555555555556	57.6123914986474\\
55.7777777777778	57.6123738774349\\
56	57.6123559230616\\
56.2222222222222	57.6123373857172\\
56.4444444444444	57.6123203895737\\
56.6666666666667	57.6123045520564\\
56.8888888888889	57.6122902381493\\
57.1111111111111	57.6122772189784\\
57.3333333333333	57.612266849967\\
57.5555555555556	57.6122586593569\\
57.7777777777778	57.6122527110534\\
58	57.6122489991756\\
58.2222222222222	57.612247433089\\
58.4444444444444	57.6122480158473\\
58.6666666666667	57.6122504530003\\
58.8888888888889	57.6122545270459\\
59.1111111111111	57.6122602673965\\
59.3333333333333	57.612266896064\\
59.5555555555556	57.6122743534396\\
59.7777777777778	57.6122823578851\\
60	57.6122906341836\\
60.2222222222222	57.6122992939191\\
60.4444444444444	57.6123073344311\\
60.6666666666667	57.6123149200535\\
60.8888888888889	57.6123218668423\\
61.1111111111111	57.6123282829608\\
61.3333333333333	57.6123334907526\\
61.5555555555556	57.6123377091091\\
61.7777777777778	57.6123408938241\\
62	57.6123430341286\\
62.2222222222222	57.6123441774574\\
62.4444444444444	57.6123442752619\\
62.6666666666667	57.6123434741233\\
62.8888888888889	57.6123418681653\\
63.1111111111111	57.6123394482684\\
63.3333333333333	57.6123365512008\\
63.5555555555556	57.6123332153391\\
63.7777777777778	57.6123295720274\\
64	57.6123257511797\\
64.2222222222222	57.6123217022331\\
64.4444444444444	57.6123178980151\\
64.6666666666667	57.6123142676386\\
64.8888888888889	57.6123109027618\\
65.1111111111111	57.6123077519233\\
65.3333333333333	57.6123051518378\\
65.5555555555555	57.612303000744\\
65.7777777777778	57.612301325775\\
66	57.6123000957169\\
66.2222222222222	57.6122994132424\\
66.4444444444444	57.6122991956564\\
66.6666666666667	57.612299412792\\
66.8888888888889	57.6123000242509\\
67.1111111111111	57.6123010322273\\
67.3333333333333	57.61230229201\\
67.5555555555555	57.6123037808873\\
67.7777777777778	57.6123054377466\\
68	57.6123072831345\\
68.2222222222222	57.6123090949004\\
68.4444444444444	57.6123108953561\\
68.6666666666667	57.6123126332271\\
68.8888888888889	57.6123142630752\\
69.1111111111111	57.6123158095432\\
69.3333333333333	57.6123171056794\\
69.5555555555555	57.6123181988739\\
69.7777777777778	57.612319073374\\
70	57.6123197450015\\
70.2222222222222	57.6123201545083\\
70.4444444444444	57.6123203422799\\
70.6666666666667	57.6123203202602\\
70.8888888888889	57.6123201055314\\
71.1111111111111	57.6123196981812\\
71.3333333333333	57.6123191592461\\
71.5555555555555	57.6123185017321\\
71.7777777777778	57.6123177539674\\
72	57.6123169068844\\
72.2222222222222	57.6123160634452\\
72.4444444444444	57.6123152149033\\
72.6666666666667	57.612314386216\\
72.8888888888889	57.6123135998078\\
73.1111111111111	57.612312843921\\
73.3333333333333	57.6123122009489\\
73.5555555555555	57.6123116489253\\
73.7777777777778	57.6123111966886\\
74	57.6123108362521\\
74.2222222222222	57.6123106007529\\
74.4444444444444	57.6123104705336\\
74.6666666666667	57.6123104410997\\
74.8888888888889	57.6123105053924\\
75.1111111111111	57.6123106627942\\
75.3333333333333	57.6123108882268\\
75.5555555555555	57.6123111744402\\
75.7777777777778	57.6123115083803\\
76	57.612311893973\\
76.2222222222222	57.6123122838351\\
76.4444444444444	57.6123126811816\\
76.6666666666667	57.6123130739262\\
76.8888888888889	57.6123134510644\\
77.1111111111111	57.612313818161\\
77.3333333333333	57.6123141348229\\
77.5555555555555	57.6123144111522\\
77.7777777777778	57.6123146423196\\
78	57.6123148323164\\
78.2222222222222	57.6123149631035\\
78.4444444444444	57.6123150441876\\
78.6666666666667	57.6123150771266\\
78.8888888888889	57.6123150647496\\
79.1111111111111	57.6123150076223\\
79.3333333333333	57.6123149157226\\
79.5555555555555	57.6123147929871\\
79.7777777777778	57.6123146453914\\
80	57.6123144712644\\
80.2222222222222	57.6123142922615\\
80.4444444444444	57.612314107314\\
80.6666666666667	57.6123139222429\\
80.8888888888889	57.6123137424155\\
81.1111111111111	57.612313565216\\
81.3333333333333	57.6123134103206\\
81.5555555555555	57.6123132731179\\
81.7777777777778	57.6123131561897\\
82	57.6123130575602\\
82.2222222222222	57.6123129868389\\
82.4444444444444	57.612312939457\\
82.6666666666667	57.6123129149522\\
82.8888888888889	57.6123129122367\\
83.1111111111111	57.6123129309165\\
83.3333333333333	57.6123129671898\\
83.5555555555555	57.6123130189648\\
83.7777777777778	57.6123130835247\\
84	57.6123131615688\\
84.2222222222222	57.6123132432637\\
84.4444444444444	57.6123133288985\\
84.6666666666667	57.6123134156842\\
84.8888888888889	57.6123135010178\\
85.1111111111111	57.6123135861231\\
85.3333333333333	57.6123136614671\\
85.5555555555555	57.6123137291413\\
85.7777777777778	57.6123137877887\\
86	57.6123138383814\\
86.2222222222222	57.6123138758833\\
86.4444444444444	57.6123139024795\\
86.6666666666667	57.6123139182568\\
86.8888888888889	57.6123139236079\\
87.1111111111111	57.612313918778\\
87.3333333333333	57.6123139051206\\
87.5555555555555	57.6123138837294\\
87.7777777777778	57.612313855831\\
88	57.6123138211391\\
88.2222222222222	57.6123137840885\\
88.4444444444444	57.6123137446456\\
88.6666666666667	57.6123137041404\\
88.8888888888889	57.6123136638289\\
89.1111111111111	57.6123136231411\\
89.3333333333333	57.6123135866732\\
89.5555555555555	57.6123135534831\\
89.7777777777778	57.6123135242743\\
90	57.6123134985712\\
90.2222222222222	57.6123134789789\\
90.4444444444444	57.6123134644572\\
90.6666666666667	57.6123134550283\\
90.8888888888889	57.6123134505652\\
91.1111111111111	57.6123134509243\\
91.3333333333333	57.612313455681\\
91.5555555555555	57.6123134642707\\
91.7777777777778	57.6123134761437\\
92	57.6123134914135\\
92.2222222222222	57.6123135080957\\
92.4444444444444	57.6123135261569\\
92.6666666666667	57.6123135449658\\
92.8888888888889	57.6123135639191\\
93.1111111111111	57.6123135832812\\
93.3333333333333	57.6123136008465\\
93.5555555555555	57.6123136170361\\
93.7777777777778	57.6123136314893\\
94	57.6123136444379\\
94.2222222222222	57.6123136545485\\
94.4444444444444	57.6123136623142\\
94.6666666666667	57.6123136676941\\
94.8888888888889	57.61231367072\\
95.1111111111111	57.6123136714728\\
95.3333333333333	57.6123136700491\\
95.5555555555555	57.6123136667376\\
95.7777777777778	57.6123136617823\\
96	57.6123136551403\\
96.2222222222222	57.6123136476914\\
96.4444444444444	57.612313639475\\
96.6666666666667	57.6123136307893\\
96.8888888888889	57.6123136219225\\
97.1111111111111	57.612313612753\\
97.3333333333333	57.6123136043338\\
97.5555555555555	57.6123135964785\\
97.7777777777778	57.6123135893702\\
98	57.6123135828969\\
98.2222222222222	57.6123135777344\\
98.4444444444444	57.6123135736503\\
98.6666666666667	57.6123135706779\\
98.8888888888889	57.612313568816\\
99.1111111111111	57.6123135680204\\
99.3333333333333	57.6123135682954\\
99.5555555555555	57.6123135694949\\
99.7777777777778	57.6123135715115\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	56.6880238771229\\
0.222222222222222	56.6880082481543\\
0.444444444444444	56.687336090883\\
0.666666666666667	56.6832313028775\\
0.888888888888889	56.6714623711094\\
1.11111111111111	56.6471151858748\\
1.33333333333333	56.6106938232224\\
1.55555555555556	56.5620645433016\\
1.77777777777778	56.5036176762554\\
2	56.435926320991\\
2.22222222222222	56.3693763718792\\
2.44444444444444	56.3058341819835\\
2.66666666666667	56.2500770316855\\
2.88888888888889	56.2067271398535\\
3.11111111111111	56.1792963460872\\
3.33333333333333	56.1740241181307\\
3.55555555555556	56.1922763535471\\
3.77777777777778	56.2359930472078\\
4	56.308762589531\\
4.22222222222222	56.3989730435535\\
4.44444444444444	56.4969442721788\\
4.66666666666667	56.5864347877633\\
4.88888888888889	56.6530746245621\\
5.11111111111111	56.6890196578849\\
5.33333333333333	56.6888887282735\\
5.55555555555556	56.6577289938937\\
5.77777777777778	56.6009896139763\\
6	56.5214223920866\\
6.22222222222222	56.4328418519535\\
6.44444444444444	56.3384383135676\\
6.66666666666667	56.2439581484237\\
6.88888888888889	56.1545693095821\\
7.11111111111111	56.0714940866443\\
7.33333333333333	56.0059743026487\\
7.55555555555556	55.9572716728956\\
7.77777777777778	55.9277382935722\\
8	55.919031108907\\
8.22222222222222	55.9326679091009\\
8.44444444444444	55.9677386140017\\
8.66666666666667	56.0234847544918\\
8.88888888888889	56.0985204717003\\
9.11111111111111	56.1955042751219\\
9.33333333333333	56.3035605683026\\
9.55555555555556	56.4238581702725\\
9.77777777777778	56.5535294635561\\
10	56.6959117485092\\
10.2222222222222	56.8355800539078\\
10.4444444444444	56.9757931698448\\
10.6666666666667	57.1139459707641\\
10.8888888888889	57.2477098596737\\
11.1111111111111	57.3806992810242\\
11.3333333333333	57.4996733394797\\
11.5555555555556	57.6093634907941\\
11.7777777777778	57.7089595037398\\
12	57.8018379070546\\
12.2222222222222	57.8798725275918\\
12.4444444444444	57.9476291106177\\
12.6666666666667	58.0056759594336\\
12.8888888888889	58.0548126353282\\
13.1111111111111	58.0977195817925\\
13.3333333333333	58.1318155089053\\
13.5555555555556	58.1603227017506\\
13.7777777777778	58.184456250262\\
14	58.2063169357623\\
14.2222222222222	58.2252039519872\\
14.4444444444444	58.2432061895383\\
14.6666666666667	58.261296383078\\
14.8888888888889	58.2803240416137\\
15.1111111111111	58.3019896673146\\
15.3333333333333	58.3249918371012\\
15.5555555555556	58.3506357796231\\
15.7777777777778	58.3791762323458\\
16	58.4122268535864\\
16.2222222222222	58.4468802103456\\
16.4444444444444	58.4843444972974\\
16.6666666666667	58.5243494629869\\
16.8888888888889	58.5665317733897\\
17.1111111111111	58.6124832395138\\
17.3333333333333	58.6576943005753\\
17.5555555555556	58.7035953420065\\
17.7777777777778	58.7496370970525\\
18	58.7973261367216\\
18.2222222222222	58.8419625871179\\
18.4444444444444	58.8851321808004\\
18.6666666666667	58.9263760287693\\
18.8888888888889	58.9652874734496\\
19.1111111111111	59.0030977833092\\
19.3333333333333	59.0362272201183\\
19.5555555555556	59.0661707980931\\
19.7777777777778	59.0927838509688\\
20	59.1169613036918\\
20.2222222222222	59.1365865511275\\
20.4444444444444	59.1528349414468\\
20.6666666666667	59.1658058216182\\
20.8888888888889	59.175645203724\\
21.1111111111111	59.1827856761105\\
21.3333333333333	59.1868337818724\\
21.5555555555556	59.1884101681195\\
21.7777777777778	59.1877779475374\\
22	59.1850536763517\\
22.2222222222222	59.1807648906491\\
22.4444444444444	59.175114164403\\
22.6666666666667	59.1683751327553\\
22.8888888888889	59.160811226487\\
23.1111111111111	59.1522920152806\\
23.3333333333333	59.1437988348805\\
23.5555555555556	59.1351836666034\\
23.7777777777778	59.1266358539516\\
24	59.1179514008254\\
24.2222222222222	59.1100321272857\\
24.4444444444444	59.1026100669203\\
24.6666666666667	59.0957770985121\\
24.8888888888889	59.0896014465802\\
25.1111111111111	59.0838971686666\\
25.3333333333333	59.0791852441876\\
25.5555555555556	59.0752056571391\\
25.7777777777778	59.0719453639457\\
26	59.0692752592442\\
26.2222222222222	59.0673848283363\\
26.4444444444444	59.0660909434243\\
26.6666666666667	59.0653341793083\\
26.8888888888889	59.0650496719102\\
27.1111111111111	59.0651833037483\\
27.3333333333333	59.0656517067505\\
27.5555555555556	59.0663838846324\\
27.7777777777778	59.0673142524018\\
28	59.0684320723064\\
28.2222222222222	59.0695817809531\\
28.4444444444444	59.0707594090969\\
28.6666666666667	59.0719217581288\\
28.8888888888889	59.0730327442541\\
29.1111111111111	59.0741080875349\\
29.3333333333333	59.0750319012732\\
29.5555555555556	59.075838400746\\
29.7777777777778	59.0765193786276\\
30	59.0770945127839\\
30.2222222222222	59.0775166212636\\
30.4444444444444	59.0778207119851\\
30.6666666666667	59.0780173353355\\
30.8888888888889	59.0781196759052\\
31.1111111111111	59.0781421717859\\
31.3333333333333	59.078099572218\\
31.5555555555556	59.0780109577119\\
31.7777777777778	59.0778924453128\\
32	59.0777531169481\\
32.2222222222222	59.0776195065215\\
32.4444444444444	59.0774979159942\\
32.6666666666667	59.0773985223588\\
32.8888888888889	59.0773293626078\\
33.1111111111111	59.0772956732378\\
33.3333333333333	59.0773040738642\\
33.5555555555556	59.077353616709\\
33.7777777777778	59.077443694053\\
34	59.0775785931603\\
34.2222222222222	59.0777424743635\\
34.4444444444444	59.0779351198795\\
34.6666666666667	59.0781503276624\\
34.8888888888889	59.0783812367161\\
35.1111111111111	59.0786315883652\\
35.3333333333333	59.078872037008\\
35.5555555555556	59.0791062378936\\
35.7777777777778	59.0793275291445\\
36	59.0795385484225\\
36.2222222222222	59.0797155520017\\
36.4444444444444	59.0798639551003\\
36.6666666666667	59.0799805482835\\
36.8888888888889	59.080063196481\\
37.1111111111111	59.080112179278\\
37.3333333333333	59.0801232690709\\
37.5555555555556	59.0801004469025\\
37.7777777777778	59.0800456762933\\
38	59.0799572673514\\
38.2222222222222	59.0798464949913\\
38.4444444444444	59.0797141522208\\
38.6666666666667	59.0795646222503\\
38.8888888888889	59.0794025229834\\
39.1111111111111	59.0792247242872\\
39.3333333333333	59.0790515166985\\
39.5555555555556	59.0788797738716\\
39.7777777777778	59.0787136598262\\
40	59.0785500948251\\
40.2222222222222	59.0784067015898\\
40.4444444444444	59.0782788465458\\
40.6666666666667	59.0781686670156\\
40.8888888888889	59.0780776957649\\
41.1111111111111	59.0780041245291\\
41.3333333333333	59.0779546833131\\
41.5555555555556	59.0779254578141\\
41.7777777777778	59.0779156801445\\
42	59.0779249157947\\
42.2222222222222	59.0779506722152\\
42.4444444444444	59.0779909953159\\
42.6666666666667	59.0780436897\\
42.8888888888889	59.0781063953653\\
43.1111111111111	59.0781799977846\\
43.3333333333333	59.0782555402395\\
43.5555555555556	59.0783336656019\\
43.7777777777778	59.0784120861095\\
44	59.078492092572\\
44.2222222222222	59.0785647617183\\
44.4444444444444	59.0786319951347\\
44.6666666666667	59.0786924369177\\
44.8888888888889	59.0787450258936\\
45.1111111111111	59.0787907875373\\
45.3333333333333	59.078825270029\\
45.5555555555556	59.0788505022577\\
45.7777777777778	59.0788665914561\\
46	59.078874020408\\
46.2222222222222	59.0788727358068\\
46.4444444444444	59.0788640124013\\
46.6666666666667	59.0788487506953\\
46.8888888888889	59.0788279589206\\
47.1111111111111	59.0788014808119\\
47.3333333333333	59.0787727750998\\
47.5555555555556	59.0787418957094\\
47.7777777777778	59.078709923274\\
48	59.0786764352239\\
48.2222222222222	59.0786453128327\\
48.4444444444444	59.0786159203223\\
48.6666666666667	59.0785889646031\\
48.8888888888889	59.0785650225245\\
49.1111111111111	59.0785436913912\\
49.3333333333333	59.0785271382456\\
49.5555555555556	59.0785145172061\\
49.7777777777778	59.0785058633516\\
50	59.0785009660474\\
50.2222222222222	59.0785000519246\\
50.4444444444444	59.078502535403\\
50.6666666666667	59.0785080553499\\
50.8888888888889	59.0785161917539\\
51.1111111111111	59.0785269938965\\
51.3333333333333	59.0785390166987\\
51.5555555555556	59.0785521891657\\
51.7777777777778	59.078566022703\\
52	59.0785800494317\\
52.2222222222222	59.0785944484373\\
52.4444444444444	59.0786075613127\\
52.6666666666667	59.0786196837432\\
52.8888888888889	59.0786305332673\\
53.1111111111111	59.0786402747675\\
53.3333333333333	59.0786478966246\\
53.5555555555556	59.0786537625648\\
53.7777777777778	59.0786578367632\\
54	59.078660139188\\
54.2222222222222	59.078660729166\\
54.4444444444444	59.0786596760357\\
54.6666666666667	59.0786571978016\\
54.8888888888889	59.078653478762\\
55.1111111111111	59.0786484881409\\
55.3333333333333	59.0786428891151\\
55.5555555555556	59.078636713772\\
55.7777777777778	59.0786301885952\\
56	59.0786235326423\\
56.2222222222222	59.0786166574831\\
56.4444444444444	59.078610355187\\
56.6666666666667	59.0786044876749\\
56.8888888888889	59.0785991936247\\
57.1111111111111	59.0785943923548\\
57.3333333333333	59.0785905863202\\
57.5555555555556	59.0785876027892\\
57.7777777777778	59.078585466055\\
58	59.0785841738157\\
58.2222222222222	59.0785836964688\\
58.4444444444444	59.0785840246827\\
58.6666666666667	59.0785850514903\\
58.8888888888889	59.0785866938528\\
59.1111111111111	59.0785889663125\\
59.3333333333333	59.0785915648374\\
59.5555555555556	59.0785944704466\\
59.7777777777778	59.0785975756947\\
60	59.0786007756299\\
60.2222222222222	59.0786041142371\\
60.4444444444444	59.0786072061361\\
60.6666666666667	59.0786101159797\\
60.8888888888889	59.0786127739107\\
61.1111111111111	59.078615221411\\
61.3333333333333	59.0786172004755\\
61.5555555555556	59.0786187953339\\
61.7777777777778	59.0786199897529\\
62	59.0786207803178\\
62.2222222222222	59.0786211843807\\
62.4444444444444	59.0786211870295\\
62.6666666666667	59.0786208437007\\
62.8888888888889	59.0786201911253\\
63.1111111111111	59.0786192247458\\
63.3333333333333	59.0786180776238\\
63.5555555555556	59.0786167633103\\
63.7777777777778	59.0786153326289\\
64	59.0786138357975\\
64.2222222222222	59.0786122524898\\
64.4444444444444	59.0786107669735\\
64.6666666666667	59.0786093508901\\
64.8888888888889	59.0786080395362\\
65.1111111111111	59.0786068125178\\
65.3333333333333	59.0786058006136\\
65.5555555555555	59.0786049638857\\
65.7777777777778	59.078604312656\\
66	59.0786038346103\\
66.2222222222222	59.078603569496\\
66.4444444444444	59.0786034850575\\
66.6666666666667	59.0786035694929\\
66.8888888888889	59.078603807056\\
67.1111111111111	59.0786041985691\\
67.3333333333333	59.0786046878189\\
67.5555555555555	59.0786052659995\\
67.7777777777778	59.0786059094028\\
68	59.0786066260437\\
68.2222222222222	59.0786073296949\\
68.4444444444444	59.0786080290642\\
68.6666666666667	59.0786087042833\\
68.8888888888889	59.0786093377466\\
69.1111111111111	59.078609939098\\
69.3333333333333	59.0786104434614\\
69.5555555555555	59.078610869286\\
69.7777777777778	59.0786112104609\\
70	59.0786114732167\\
70.2222222222222	59.0786116343621\\
70.4444444444444	59.0786117096343\\
70.6666666666667	59.0786117036392\\
70.8888888888889	59.0786116229705\\
71.1111111111111	59.0786114677476\\
71.3333333333333	59.0786112613634\\
71.5555555555555	59.078611008943\\
71.7777777777778	59.0786107214342\\
72	59.0786103953869\\
72.2222222222222	59.078610070481\\
72.4444444444444	59.0786097434036\\
72.6666666666667	59.0786094238062\\
72.8888888888889	59.0786091203633\\
73.1111111111111	59.0786088285503\\
73.3333333333333	59.0786085801936\\
73.5555555555555	59.0786083668336\\
73.7777777777778	59.0786081918993\\
74	59.0786080523027\\
74.2222222222222	59.0786079608917\\
74.4444444444444	59.0786079100744\\
74.6666666666667	59.0786078981297\\
74.8888888888889	59.0786079223452\\
75.1111111111111	59.0786079824661\\
75.3333333333333	59.0786080688782\\
75.5555555555555	59.0786081787641\\
75.7777777777778	59.0786083070926\\
76	59.0786084553613\\
76.2222222222222	59.0786086053355\\
76.4444444444444	59.0786087582348\\
76.6666666666667	59.0786089093972\\
76.8888888888889	59.0786090545771\\
77.1111111111111	59.0786091959088\\
77.3333333333333	59.0786093178331\\
77.5555555555555	59.0786094242321\\
77.7777777777778	59.0786095132407\\
78	59.0786095863909\\
78.2222222222222	59.0786096367338\\
78.4444444444444	59.0786096679275\\
78.6666666666667	59.0786096805706\\
78.8888888888889	59.0786096757522\\
79.1111111111111	59.0786096536875\\
79.3333333333333	59.0786096182258\\
79.5555555555555	59.0786095708822\\
79.7777777777778	59.0786095139599\\
80	59.0786094468142\\
80.2222222222222	59.0786093777949\\
80.4444444444444	59.0786093064894\\
80.6666666666667	59.078609235142\\
80.8888888888889	59.078609165822\\
81.1111111111111	59.0786090975217\\
81.3333333333333	59.0786090378257\\
81.5555555555555	59.0786089849566\\
81.7777777777778	59.0786089399095\\
82	59.0786089019244\\
82.2222222222222	59.078608874702\\
82.4444444444444	59.078608856482\\
82.6666666666667	59.0786088470856\\
82.8888888888889	59.0786088460928\\
83.1111111111111	59.0786088533532\\
83.3333333333333	59.0786088673954\\
83.5555555555555	59.0786088874144\\
83.7777777777778	59.0786089123619\\
84	59.078608942509\\
84.2222222222222	59.0786089740587\\
84.4444444444444	59.0786090071244\\
84.6666666666667	59.0786090406299\\
84.8888888888889	59.0786090735711\\
85.1111111111111	59.0786091064208\\
85.3333333333333	59.0786091355002\\
85.5555555555555	59.0786091616169\\
85.7777777777778	59.0786091842477\\
86	59.0786092037679\\
86.2222222222222	59.0786092182348\\
86.4444444444444	59.0786092284917\\
86.6666666666667	59.0786092345724\\
86.8888888888889	59.0786092366288\\
87.1111111111111	59.0786092347554\\
87.3333333333333	59.0786092294754\\
87.5555555555555	59.0786092212108\\
87.7777777777778	59.078609210435\\
88	59.0786091970373\\
88.2222222222222	59.0786091827302\\
88.4444444444444	59.0786091675002\\
88.6666666666667	59.0786091518608\\
88.8888888888889	59.0786091362967\\
89.1111111111111	59.0786091205876\\
89.3333333333333	59.0786091065081\\
89.5555555555555	59.078609093694\\
89.7777777777778	59.0786090824169\\
90	59.0786090724931\\
90.2222222222222	59.0786090649283\\
90.4444444444444	59.0786090593208\\
90.6666666666667	59.0786090556793\\
90.8888888888889	59.0786090539546\\
91.1111111111111	59.0786090540913\\
91.3333333333333	59.0786090559256\\
91.5555555555555	59.0786090592394\\
91.7777777777778	59.0786090638205\\
92	59.0786090697127\\
92.2222222222222	59.0786090761504\\
92.4444444444444	59.0786090831204\\
92.6666666666667	59.0786090903792\\
92.8888888888889	59.0786090976941\\
93.1111111111111	59.078609105167\\
93.3333333333333	59.0786091119466\\
93.5555555555555	59.0786091181953\\
93.7777777777778	59.0786091237741\\
94	59.0786091287722\\
94.2222222222222	59.0786091326751\\
94.4444444444444	59.0786091356731\\
94.6666666666667	59.0786091377504\\
94.8888888888889	59.0786091389192\\
95.1111111111111	59.0786091392109\\
95.3333333333333	59.0786091386625\\
95.5555555555555	59.0786091373855\\
95.7777777777778	59.0786091354741\\
96	59.0786091329118\\
96.2222222222222	59.0786091300379\\
96.4444444444444	59.0786091268678\\
96.6666666666667	59.0786091235166\\
96.8888888888889	59.0786091200953\\
97.1111111111111	59.0786091165573\\
97.3333333333333	59.0786091133087\\
97.5555555555555	59.0786091102776\\
97.7777777777778	59.0786091075349\\
98	59.078609105037\\
98.2222222222222	59.078609103045\\
98.4444444444444	59.078609101469\\
98.6666666666667	59.078609100322\\
98.8888888888889	59.0786090996035\\
99.1111111111111	59.0786090992964\\
99.3333333333333	59.0786090994024\\
99.5555555555555	59.0786090998651\\
99.7777777777778	59.0786091006432\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	47.7688494151538\\
0.222222222222222	47.7687918870777\\
0.444444444444444	47.7678092561363\\
0.666666666666667	47.7638698684277\\
0.888888888888889	47.7549872179427\\
1.11111111111111	47.7391036407649\\
1.33333333333333	47.7169229966619\\
1.55555555555556	47.6870092542798\\
1.77777777777778	47.6473217136336\\
2	47.591155878785\\
2.22222222222222	47.5171619587753\\
2.44444444444444	47.4153124616805\\
2.66666666666667	47.2763531251057\\
2.88888888888889	47.0904914924013\\
3.11111111111111	46.8357477560808\\
3.33333333333333	46.525611213951\\
3.55555555555556	46.143907319363\\
3.77777777777778	45.6867876572101\\
4	45.1284292150255\\
4.22222222222222	44.5245493676308\\
4.44444444444444	43.8681089211635\\
4.66666666666667	43.1812554976185\\
4.88888888888889	42.4891609174615\\
5.11111111111111	41.7860227757244\\
5.33333333333333	41.1524390045342\\
5.55555555555556	40.5685428093224\\
5.77777777777778	40.0386349250426\\
6	39.5412122713303\\
6.22222222222222	39.1150150798753\\
6.44444444444444	38.7313174621897\\
6.66666666666667	38.3837864433976\\
6.88888888888889	38.0662631306723\\
7.11111111111111	37.7601690271927\\
7.33333333333333	37.4866926845817\\
7.55555555555556	37.2273259621449\\
7.77777777777778	36.9779240762506\\
8	36.723985027203\\
8.22222222222222	36.4845609559422\\
8.44444444444444	36.2462460133901\\
8.66666666666667	36.0074608017302\\
8.88888888888889	35.7672781127417\\
9.11111111111111	35.5143510707785\\
9.33333333333333	35.2709374654371\\
9.55555555555556	35.0268243045782\\
9.77777777777778	34.7831495736464\\
10	34.530432497754\\
10.2222222222222	34.2923610598464\\
10.4444444444444	34.0596550539648\\
10.6666666666667	33.8340980823515\\
10.8888888888889	33.6174116858701\\
11.1111111111111	33.4020792249822\\
11.3333333333333	33.208259009471\\
11.5555555555556	33.0274618291885\\
11.7777777777778	32.8605194029379\\
12	32.7013576929241\\
12.2222222222222	32.5640035244783\\
12.4444444444444	32.4410536499151\\
12.6666666666667	32.3320430590085\\
12.8888888888889	32.2362219459412\\
13.1111111111111	32.1490619322654\\
13.3333333333333	32.0768913018481\\
13.5555555555556	32.0142940706794\\
13.7777777777778	31.9598168739888\\
14	31.9099251223697\\
14.2222222222222	31.8674224447946\\
14.4444444444444	31.828587756875\\
14.6666666666667	31.7921127944178\\
14.8888888888889	31.7568279868841\\
15.1111111111111	31.7201218387637\\
15.3333333333333	31.6843319021128\\
15.5555555555556	31.6472339048341\\
15.7777777777778	31.6083829136697\\
16	31.5656064488284\\
16.2222222222222	31.5225279746359\\
16.4444444444444	31.4773976279094\\
16.6666666666667	31.4304106255194\\
16.8888888888889	31.3818734924697\\
17.1111111111111	31.3299028250055\\
17.3333333333333	31.2794983537327\\
17.5555555555556	31.2289302177178\\
17.7777777777778	31.1787271225858\\
18	31.1272081288801\\
18.2222222222222	31.0793869035071\\
18.4444444444444	31.0334804645642\\
18.6666666666667	30.9899257649008\\
18.8888888888889	30.9491049432438\\
19.1111111111111	30.9096981767349\\
19.3333333333333	30.8753931709998\\
19.5555555555556	30.8445854628774\\
19.7777777777778	30.8173865914055\\
20	30.7928576429534\\
20.2222222222222	30.7731109544048\\
20.4444444444444	30.756918059281\\
20.6666666666667	30.7441487430912\\
20.8888888888889	30.7346284128853\\
21.1111111111111	30.7279191120157\\
21.3333333333333	30.7243532326812\\
21.5555555555556	30.7233075747502\\
21.7777777777778	30.7245028271254\\
22	30.7278360743674\\
22.2222222222222	30.7327162596625\\
22.4444444444444	30.7389593780989\\
22.6666666666667	30.7462864199588\\
22.8888888888889	30.7544303956233\\
23.1111111111111	30.7635452658767\\
23.3333333333333	30.7725968391866\\
23.5555555555556	30.7817590136287\\
23.7777777777778	30.7908426390909\\
24	30.800075733242\\
24.2222222222222	30.8085092066802\\
24.4444444444444	30.8164354077958\\
24.6666666666667	30.8237625064933\\
24.8888888888889	30.8304220253795\\
25.1111111111111	30.836620552968\\
25.3333333333333	30.8417931753998\\
25.5555555555556	30.8462204183954\\
25.7777777777778	30.8499138344238\\
26	30.8530193732868\\
26.2222222222222	30.8553077925763\\
26.4444444444444	30.8569796561502\\
26.6666666666667	30.8580925325683\\
26.8888888888889	30.8587095259066\\
27.1111111111111	30.8588965038375\\
27.3333333333333	30.8587075436316\\
27.5555555555556	30.8582270962369\\
27.7777777777778	30.8575200025517\\
28	30.856604764512\\
28.2222222222222	30.8556193286791\\
28.4444444444444	30.8545775215948\\
28.6666666666667	30.8535233144068\\
28.8888888888889	30.8524939284554\\
29.1111111111111	30.8514771231915\\
29.3333333333333	30.8505855532379\\
29.5555555555556	30.8497901637079\\
29.7777777777778	30.8491014366192\\
30	30.8485006849001\\
30.2222222222222	30.8480399654966\\
30.4444444444444	30.8476861131956\\
30.6666666666667	30.8474311791447\\
30.8888888888889	30.8472645253009\\
31.1111111111111	30.8471710241506\\
31.3333333333333	30.8471444782452\\
31.5555555555556	30.847164878261\\
31.7777777777778	30.8472179827525\\
32	30.8472936955655\\
32.2222222222222	30.8473724239093\\
32.4444444444444	30.847446061905\\
32.6666666666667	30.8475052281719\\
32.8888888888889	30.8475424054986\\
33.1111111111111	30.8475517469257\\
33.3333333333333	30.8475287488403\\
33.5555555555556	30.8474728717195\\
33.7777777777778	30.8473842861338\\
34	30.8472586490177\\
34.2222222222222	30.8471102083944\\
34.4444444444444	30.8469385563732\\
34.6666666666667	30.8467489474848\\
34.8888888888889	30.8465472496911\\
35.1111111111111	30.8463302054375\\
35.3333333333333	30.8461232321626\\
35.5555555555556	30.8459231188237\\
35.7777777777778	30.8457356369851\\
36	30.8455587899786\\
36.2222222222222	30.8454126134805\\
36.4444444444444	30.8452926103556\\
36.6666666666667	30.8452015070707\\
36.8888888888889	30.8451410748301\\
37.1111111111111	30.845111552878\\
37.3333333333333	30.8451153449184\\
37.5555555555556	30.845149382198\\
37.7777777777778	30.8452117858718\\
38	30.8453045344025\\
38.2222222222222	30.8454162369573\\
38.4444444444444	30.8455466806798\\
38.6666666666667	30.8456918463141\\
38.8888888888889	30.8458475137107\\
39.1111111111111	30.8460168307798\\
39.3333333333333	30.8461806843995\\
39.5555555555556	30.8463422831467\\
39.7777777777778	30.8464978620843\\
40	30.8466503977709\\
40.2222222222222	30.8467835741466\\
40.4444444444444	30.8469018343168\\
40.6666666666667	30.8470032855525\\
40.8888888888889	30.8470865898933\\
41.1111111111111	30.8471534360796\\
41.3333333333333	30.847197774578\\
41.5555555555556	30.8472232413324\\
41.7777777777778	30.8472306011112\\
42	30.8472202226111\\
42.2222222222222	30.8471946131271\\
42.4444444444444	30.8471555354161\\
42.6666666666667	30.8471050478137\\
42.8888888888889	30.8470453551789\\
43.1111111111111	30.846975583488\\
43.3333333333333	30.8469041770013\\
43.5555555555556	30.8468304736835\\
43.7777777777778	30.8467565941459\\
44	30.8466812918851\\
44.2222222222222	30.8466129329504\\
44.4444444444444	30.8465496973495\\
44.6666666666667	30.8464928356295\\
44.8888888888889	30.8464433248886\\
45.1111111111111	30.8464001778489\\
45.3333333333333	30.8463675782045\\
45.5555555555556	30.8463436067978\\
45.7777777777778	30.8463281596163\\
46	30.8463207642147\\
46.2222222222222	30.8463215112662\\
46.4444444444444	30.8463291939373\\
46.6666666666667	30.8463429761766\\
46.8888888888889	30.8463619227016\\
47.1111111111111	30.8463861659481\\
47.3333333333333	30.8464125261412\\
47.5555555555556	30.8464409397052\\
47.7777777777778	30.8464704053351\\
48	30.8465013099526\\
48.2222222222222	30.8465300678\\
48.4444444444444	30.8465572610825\\
48.6666666666667	30.8465822338378\\
48.8888888888889	30.8466044501887\\
49.1111111111111	30.8466242852117\\
49.3333333333333	30.8466397224726\\
49.5555555555556	30.8466515452499\\
49.7777777777778	30.8466597178344\\
50	30.8466644402958\\
50.2222222222222	30.8466654825468\\
50.4444444444444	30.8466633906207\\
50.6666666666667	30.8466584948894\\
50.8888888888889	30.8466511802376\\
51.1111111111111	30.8466414069777\\
51.3333333333333	30.846630489338\\
51.5555555555556	30.8466184995018\\
51.7777777777778	30.8466058866427\\
52	30.8465930811173\\
52.2222222222222	30.8465799217774\\
52.4444444444444	30.8465679270691\\
52.6666666666667	30.8465568296191\\
52.8888888888889	30.8465468899505\\
53.1111111111111	30.8465379582121\\
53.3333333333333	30.8465309633772\\
53.5555555555556	30.8465255734009\\
53.7777777777778	30.8465218222877\\
54	30.8465196927543\\
54.2222222222222	30.846519130326\\
54.4444444444444	30.8465200740763\\
54.6666666666667	30.8465223238441\\
54.8888888888889	30.8465257111448\\
55.1111111111111	30.846530263573\\
55.3333333333333	30.846535375398\\
55.5555555555556	30.8465410163653\\
55.7777777777778	30.8465469789341\\
56	30.8465530623125\\
56.2222222222222	30.8465593467757\\
56.4444444444444	30.8465651077402\\
56.6666666666667	30.8465704709053\\
56.8888888888889	30.8465753090631\\
57.1111111111111	30.8465796954573\\
57.3333333333333	30.8465831707119\\
57.5555555555556	30.8465858924516\\
57.7777777777778	30.8465878383687\\
58	30.8465890105551\\
58.2222222222222	30.8465894356154\\
58.4444444444444	30.8465891232165\\
58.6666666666667	30.846588170902\\
58.8888888888889	30.8465866548491\\
59.1111111111111	30.8465845613603\\
59.3333333333333	30.846582170117\\
59.5555555555556	30.8465794981335\\
59.7777777777778	30.8465766439814\\
60	30.8465737039417\\
60.2222222222222	30.8465706375214\\
60.4444444444444	30.8465677985653\\
60.6666666666667	30.8465651275611\\
60.8888888888889	30.8465626885648\\
61.1111111111111	30.8465604435119\\
61.3333333333333	30.8465586290195\\
61.5555555555556	30.8465571677488\\
61.7777777777778	30.8465560745241\\
62	30.8465553524016\\
62.2222222222222	30.8465549855574\\
62.4444444444444	30.846554987246\\
62.6666666666667	30.8465553066741\\
62.8888888888889	30.8465559100508\\
63.1111111111111	30.8465568016866\\
63.3333333333333	30.8465578589737\\
63.5555555555556	30.8465590696102\\
63.7777777777778	30.8465603868879\\
64	30.8465617646606\\
64.2222222222222	30.8465632216967\\
64.4444444444444	30.8465645884956\\
64.6666666666667	30.8465658912271\\
64.8888888888889	30.8465670974716\\
65.1111111111111	30.8465682260262\\
65.3333333333333	30.8465691566459\\
65.5555555555555	30.8465699260993\\
65.7777777777778	30.8465705249209\\
66	30.8465709644532\\
66.2222222222222	30.8465712081699\\
66.4444444444444	30.8465712857433\\
66.6666666666667	30.8465712080356\\
66.8888888888889	30.8465709895324\\
67.1111111111111	30.8465706294794\\
67.3333333333333	30.8465701795707\\
67.5555555555555	30.8465696478997\\
67.7777777777778	30.8465690562632\\
68	30.8465683972865\\
68.2222222222222	30.8465677502527\\
68.4444444444444	30.8465671071485\\
68.6666666666667	30.8465664862378\\
68.8888888888889	30.8465659037042\\
69.1111111111111	30.8465653506712\\
69.3333333333333	30.846564886797\\
69.5555555555555	30.8465644951119\\
69.7777777777778	30.8465641812336\\
70	30.8465639394236\\
70.2222222222222	30.8465637910255\\
70.4444444444444	30.8465637215629\\
70.6666666666667	30.8465637268039\\
70.8888888888889	30.8465638006897\\
71.1111111111111	30.8465639431016\\
71.3333333333333	30.8465641325625\\
71.5555555555555	30.8465643643523\\
71.7777777777778	30.8465646284102\\
72	30.846564927901\\
72.2222222222222	30.8465652263714\\
72.4444444444444	30.8465655268591\\
72.6666666666667	30.8465658204939\\
72.8888888888889	30.8465660993031\\
73.1111111111111	30.8465663674432\\
73.3333333333333	30.8465665956676\\
73.5555555555555	30.8465667917475\\
73.7777777777778	30.8465669525304\\
74	30.8465670808544\\
74.2222222222222	30.8465671649078\\
74.4444444444444	30.8465672116667\\
74.6666666666667	30.8465672227113\\
74.8888888888889	30.8465672005323\\
75.1111111111111	30.8465671453658\\
75.3333333333333	30.8465670660381\\
75.5555555555555	30.8465669651402\\
75.7777777777778	30.8465668472941\\
76	30.8465667111256\\
76.2222222222222	30.8465665733832\\
76.4444444444444	30.8465664329487\\
76.6666666666667	30.8465662941054\\
76.8888888888889	30.846566160754\\
77.1111111111111	30.846566030935\\
77.3333333333333	30.8465659189412\\
77.5555555555555	30.8465658212074\\
77.7777777777778	30.8465657394475\\
78	30.8465656722549\\
78.2222222222222	30.8465656260128\\
78.4444444444444	30.8465655973615\\
78.6666666666667	30.8465655857511\\
78.8888888888889	30.8465655901814\\
79.1111111111111	30.846565610455\\
79.3333333333333	30.8465656430353\\
79.5555555555555	30.8465656865308\\
79.7777777777778	30.8465657388254\\
80	30.8465658005118\\
80.2222222222222	30.8465658639187\\
80.4444444444444	30.8465659294255\\
80.6666666666667	30.8465659949704\\
80.8888888888889	30.8465660586522\\
81.1111111111111	30.8465661213964\\
81.3333333333333	30.8465661762355\\
81.5555555555555	30.8465662248024\\
81.7777777777778	30.8465662661826\\
82	30.8465663010745\\
82.2222222222222	30.8465663260784\\
82.4444444444444	30.8465663428115\\
82.6666666666667	30.8465663514381\\
82.8888888888889	30.8465663523443\\
83.1111111111111	30.8465663456676\\
83.3333333333333	30.846566332761\\
83.5555555555555	30.8465663143635\\
83.7777777777778	30.8465662914383\\
84	30.8465662637363\\
84.2222222222222	30.8465662347462\\
84.4444444444444	30.8465662043638\\
84.6666666666667	30.8465661735776\\
84.8888888888889	30.8465661433104\\
85.1111111111111	30.8465661131276\\
85.3333333333333	30.8465660864094\\
85.5555555555555	30.8465660624135\\
85.7777777777778	30.8465660416207\\
86	30.8465660236862\\
86.2222222222222	30.8465660103949\\
86.4444444444444	30.8465660009717\\
86.6666666666667	30.8465659953857\\
86.8888888888889	30.8465659934973\\
87.1111111111111	30.8465659952198\\
87.3333333333333	30.8465660000721\\
87.5555555555555	30.8465660076668\\
87.7777777777778	30.8465660175686\\
88	30.8465660298794\\
88.2222222222222	30.8465660430258\\
88.4444444444444	30.84656605702\\
88.6666666666667	30.8465660713904\\
88.8888888888889	30.8465660856914\\
89.1111111111111	30.8465661001256\\
89.3333333333333	30.8465661130627\\
89.5555555555555	30.8465661248369\\
89.7777777777778	30.8465661351987\\
90	30.8465661443172\\
90.2222222222222	30.8465661512681\\
90.4444444444444	30.8465661564205\\
90.6666666666667	30.8465661597667\\
90.8888888888889	30.8465661613515\\
91.1111111111111	30.8465661612262\\
91.3333333333333	30.8465661595411\\
91.5555555555555	30.8465661564965\\
91.7777777777778	30.8465661522874\\
92	30.8465661468736\\
92.2222222222222	30.8465661409586\\
92.4444444444444	30.8465661345545\\
92.6666666666667	30.846566127885\\
92.8888888888889	30.8465661211641\\
93.1111111111111	30.8465661142981\\
93.3333333333333	30.846566108069\\
93.5555555555555	30.8465661023276\\
93.7777777777778	30.8465660972018\\
94	30.8465660926093\\
94.2222222222222	30.8465660890232\\
94.4444444444444	30.8465660862685\\
94.6666666666667	30.8465660843597\\
94.8888888888889	30.8465660832857\\
95.1111111111111	30.8465660830176\\
95.3333333333333	30.8465660835213\\
95.5555555555555	30.8465660846945\\
95.7777777777778	30.8465660864505\\
96	30.8465660888047\\
96.2222222222222	30.8465660914451\\
96.4444444444444	30.8465660943577\\
96.6666666666667	30.8465660974367\\
96.8888888888889	30.84656610058\\
97.1111111111111	30.8465661038307\\
97.3333333333333	30.8465661068155\\
97.5555555555555	30.8465661096003\\
97.7777777777778	30.8465661121204\\
98	30.8465661144154\\
98.2222222222222	30.8465661162456\\
98.4444444444444	30.8465661176937\\
98.6666666666667	30.8465661187476\\
98.8888888888889	30.8465661194077\\
99.1111111111111	30.8465661196899\\
99.3333333333333	30.8465661195925\\
99.5555555555555	30.8465661191673\\
99.7777777777778	30.8465661184525\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	64.3192563602754\\
0.222222222222222	64.3187019289938\\
0.444444444444444	64.3024150148259\\
0.666666666666667	64.2133994225652\\
0.888888888888889	63.9704196439487\\
1.11111111111111	63.48050036113\\
1.33333333333333	62.756087197668\\
1.55555555555556	61.7886653530267\\
1.77777777777778	60.610061693787\\
2	59.1998691852586\\
2.22222222222222	57.7293565863231\\
2.44444444444444	56.1848468216717\\
2.66666666666667	54.6056465603242\\
2.88888888888889	53.0256022013579\\
3.11111111111111	51.4038288930513\\
3.33333333333333	49.9059475790031\\
3.55555555555556	48.4797505819634\\
3.77777777777778	47.1402002712348\\
4	45.8442138677691\\
4.22222222222222	44.7115647605011\\
4.44444444444444	43.6859411591302\\
4.66666666666667	42.7639901424734\\
4.88888888888889	41.9354927767173\\
5.11111111111111	41.1524011378564\\
5.33333333333333	40.4655288755193\\
5.55555555555556	39.8252462536866\\
5.77777777777778	39.2218280430873\\
6	38.6240995676726\\
6.22222222222222	38.0807814752493\\
6.44444444444444	37.5634693319157\\
6.66666666666667	37.0708964636836\\
6.88888888888889	36.6018662245057\\
7.11111111111111	36.1353757928488\\
7.33333333333333	35.7108013309514\\
7.55555555555556	35.3063954015533\\
7.77777777777778	34.9214376319415\\
8	34.5392887575041\\
8.22222222222222	34.1929720635916\\
8.44444444444444	33.8654475957918\\
8.66666666666667	33.556860975236\\
8.88888888888889	33.2674419249756\\
9.11111111111111	32.9856459033954\\
9.33333333333333	32.7362348183531\\
9.55555555555556	32.5067095504244\\
9.77777777777778	32.2971860970632\\
10	32.0995375755169\\
10.2222222222222	31.9308374726388\\
10.4444444444444	31.7817968077153\\
10.6666666666667	31.6520418200929\\
10.8888888888889	31.5410679181662\\
11.1111111111111	31.4444468798165\\
11.3333333333333	31.3698076243772\\
11.5555555555556	31.3116969796454\\
11.7777777777778	31.2691877298341\\
12	31.2403513230818\\
12.2222222222222	31.2266186667612\\
12.4444444444444	31.2253474910944\\
12.6666666666667	31.2354613248674\\
12.8888888888889	31.2558844630246\\
13.1111111111111	31.287101565785\\
13.3333333333333	31.32530602243\\
13.5555555555556	31.3706174598477\\
13.7777777777778	31.4220132107277\\
14	31.4811525622816\\
14.2222222222222	31.5418518122441\\
14.4444444444444	31.6055810243765\\
14.6666666666667	31.6713571125365\\
14.8888888888889	31.7382144526568\\
15.1111111111111	31.808248733504\\
15.3333333333333	31.8744381822784\\
15.5555555555556	31.9389904200101\\
15.7777777777778	32.0011335752833\\
16	32.0627803864152\\
16.2222222222222	32.117959457407\\
16.4444444444444	32.1689482334797\\
16.6666666666667	32.215382634691\\
16.8888888888889	32.257016445719\\
17.1111111111111	32.2952718212244\\
17.3333333333333	32.3268099695975\\
17.5555555555556	32.3535045813356\\
17.7777777777778	32.3755509217188\\
18	32.3939350267251\\
18.2222222222222	32.4074257555343\\
18.4444444444444	32.4173306842202\\
18.6666666666667	32.424102094953\\
18.8888888888889	32.428217214823\\
19.1111111111111	32.4302077059847\\
19.3333333333333	32.4304007365456\\
19.5555555555556	32.4293912734539\\
19.7777777777778	32.4276124439052\\
20	32.4253565571947\\
20.2222222222222	32.4231776799229\\
20.4444444444444	32.4212734619688\\
20.6666666666667	32.4198773070573\\
20.8888888888889	32.4191643433595\\
21.1111111111111	32.4192761214623\\
21.3333333333333	32.4202658382716\\
21.5555555555556	32.4221272785462\\
21.7777777777778	32.4248219324291\\
22	32.4284441603202\\
22.2222222222222	32.4325622267067\\
22.4444444444444	32.4371787258454\\
22.6666666666667	32.4421373517532\\
22.8888888888889	32.4472716099996\\
23.1111111111111	32.4526431630569\\
23.3333333333333	32.4576131513224\\
23.5555555555556	32.4622611551346\\
23.7777777777778	32.4664472099123\\
24	32.4701991132256\\
24.2222222222222	32.4730896686957\\
24.4444444444444	32.4752244320163\\
24.6666666666667	32.4765578266764\\
24.8888888888889	32.4770705910937\\
25.1111111111111	32.4767364202927\\
25.3333333333333	32.475616509636\\
25.5555555555556	32.4737679467225\\
25.7777777777778	32.471263003375\\
26	32.4680381294307\\
26.2222222222222	32.46447815723\\
26.4444444444444	32.4605642708493\\
26.6666666666667	32.4564104903938\\
26.8888888888889	32.4521319793572\\
27.1111111111111	32.4476481005633\\
27.3333333333333	32.4434601764735\\
27.5555555555556	32.4394714915765\\
27.7777777777778	32.4357703008074\\
28	32.4322903255955\\
28.2222222222222	32.429398062773\\
28.4444444444444	32.4269797887438\\
28.6666666666667	32.4250667037354\\
28.8888888888889	32.4236748772629\\
29.1111111111111	32.4227785112872\\
29.3333333333333	32.4224424620845\\
29.5555555555556	32.4225905418601\\
29.7777777777778	32.4231863867464\\
30	32.4242384433979\\
30.2222222222222	32.4256000031117\\
30.4444444444444	32.427249337823\\
30.6666666666667	32.4291242630866\\
30.8888888888889	32.4311610707279\\
31.1111111111111	32.4333947486976\\
31.3333333333333	32.4355673829097\\
31.5555555555556	32.4377166703302\\
31.7777777777778	32.4397897966856\\
32	32.4418249514639\\
32.2222222222222	32.4436037492736\\
32.4444444444444	32.4451855027432\\
32.6666666666667	32.4465456180667\\
32.8888888888889	32.4476673243644\\
33.1111111111111	32.4485753415567\\
33.3333333333333	32.4491890821385\\
33.5555555555556	32.4495590954206\\
33.7777777777778	32.4496969204586\\
34	32.4496111312399\\
34.2222222222222	32.4493314338132\\
34.4444444444444	32.4488838296622\\
34.6666666666667	32.4482958289489\\
34.8888888888889	32.4475964919455\\
35.1111111111111	32.4467785387958\\
35.3333333333333	32.4459436264729\\
35.5555555555556	32.4450861086317\\
35.7777777777778	32.444232502026\\
36	32.4433704348232\\
36.2222222222222	32.4425968718699\\
36.4444444444444	32.441891388484\\
36.6666666666667	32.4412683867664\\
36.8888888888889	32.440738670583\\
37.1111111111111	32.440292387951\\
37.3333333333333	32.4399720947822\\
37.5555555555556	32.4397562794966\\
37.7777777777778	32.4396421191413\\
38	32.439625427902\\
38.2222222222222	32.4396994554117\\
38.4444444444444	32.4398515147385\\
38.6666666666667	32.4400703296409\\
38.8888888888889	32.4403436267396\\
39.1111111111111	32.4406736684576\\
39.3333333333333	32.4410182899907\\
39.5555555555556	32.4413782962341\\
39.7777777777778	32.4417415936127\\
40	32.4421128021197\\
40.2222222222222	32.4424492745065\\
40.4444444444444	32.4427588266682\\
40.6666666666667	32.4430343744077\\
40.8888888888889	32.4432704234245\\
41.1111111111111	32.4434707845423\\
41.3333333333333	32.4436157129132\\
41.5555555555556	32.4437142637254\\
41.7777777777778	32.4437671987889\\
42	32.4437760087122\\
42.2222222222222	32.4437432502361\\
42.4444444444444	32.4436744317544\\
42.6666666666667	32.4435744462017\\
42.8888888888889	32.4434487191084\\
43.1111111111111	32.4432960036615\\
43.3333333333333	32.4431356955451\\
43.5555555555556	32.4429673962548\\
43.7777777777778	32.4427967174426\\
44	32.4426214187615\\
44.2222222222222	32.4424616567373\\
44.4444444444444	32.442313824017\\
44.6666666666667	32.4421813681868\\
44.8888888888889	32.4420670156818\\
45.1111111111111	32.441968963868\\
45.3333333333333	32.4418970072192\\
45.5555555555556	32.4418468974056\\
45.7777777777778	32.4418184407022\\
46	32.4418109528665\\
46.2222222222222	32.4418236612064\\
46.4444444444444	32.4418539317894\\
46.6666666666667	32.4418995496718\\
46.8888888888889	32.4419580225305\\
47.1111111111111	32.4420299927497\\
47.3333333333333	32.4421063295049\\
47.5555555555556	32.4421871858063\\
47.7777777777778	32.4422698755242\\
48	32.4423555374266\\
48.2222222222222	32.4424343221207\\
48.4444444444444	32.4425079509646\\
48.6666666666667	32.4425746912124\\
48.8888888888889	32.442633143019\\
49.1111111111111	32.4426842519857\\
49.3333333333333	32.4427228545286\\
49.5555555555556	32.442751051235\\
49.7777777777778	32.4427688282707\\
50	32.4427765888893\\
50.2222222222222	32.4427742441507\\
50.4444444444444	32.4427631597868\\
50.6666666666667	32.4427443278048\\
50.8888888888889	32.4427188870643\\
51.1111111111111	32.4426865719729\\
51.3333333333333	32.4426515429249\\
51.5555555555556	32.4426138226549\\
51.7777777777778	32.4425747029798\\
52	32.4425354157731\\
52.2222222222222	32.4424954007314\\
52.4444444444444	32.4424591976993\\
52.6666666666667	32.4424259161803\\
52.8888888888889	32.4423962838261\\
53.1111111111111	32.4423698184077\\
53.3333333333333	32.4423492329572\\
53.5555555555556	32.4423335058196\\
53.7777777777778	32.4423227079495\\
54	32.4423167627709\\
54.2222222222222	32.4423155060993\\
54.4444444444444	32.4423187045929\\
54.6666666666667	32.4423257701004\\
54.8888888888889	32.4423361946449\\
55.1111111111111	32.4423500708927\\
55.3333333333333	32.4423655676195\\
55.5555555555556	32.4423826121271\\
55.7777777777778	32.4424005909407\\
56	32.4424189118837\\
56.2222222222222	32.4424378290949\\
56.4444444444444	32.4424551740596\\
56.6666666666667	32.442471336441\\
56.8888888888889	32.4424859431307\\
57.1111111111111	32.4424992270196\\
57.3333333333333	32.4425098046473\\
57.5555555555556	32.4425181570861\\
57.7777777777778	32.4425242189492\\
58	32.4425279961897\\
58.2222222222222	32.4425295807254\\
58.4444444444444	32.4425289708116\\
58.6666666666667	32.4425264666633\\
58.8888888888889	32.4425222905895\\
59.1111111111111	32.4425164120729\\
59.3333333333333	32.4425096272965\\
59.5555555555556	32.4425019966909\\
59.7777777777778	32.4424938081407\\
60	32.4424853429642\\
60.2222222222222	32.4424764869392\\
60.4444444444444	32.4424682653151\\
60.6666666666667	32.4424605098754\\
60.8888888888889	32.4424534086064\\
61.1111111111111	32.4424468509542\\
61.3333333333333	32.4424415294726\\
61.5555555555556	32.442437220348\\
61.7777777777778	32.4424339686789\\
62	32.4424317853738\\
62.2222222222222	32.4424306220857\\
62.4444444444444	32.4424305278495\\
62.6666666666667	32.4424313529313\\
62.8888888888889	32.4424330009946\\
63.1111111111111	32.442435481542\\
63.3333333333333	32.4424384496008\\
63.5555555555556	32.4424418661248\\
63.7777777777778	32.4424455967452\\
64	32.4424495085634\\
64.2222222222222	32.4424536534281\\
64.4444444444444	32.4424575474103\\
64.6666666666667	32.4424612631784\\
64.8888888888889	32.4424647069898\\
65.1111111111111	32.4424679315633\\
65.3333333333333	32.4424705923584\\
65.5555555555555	32.4424727935675\\
65.7777777777778	32.4424745074622\\
66	32.4424757660065\\
66.2222222222222	32.4424764641777\\
66.4444444444444	32.442476686612\\
66.6666666666667	32.4424764641951\\
66.8888888888889	32.4424758382774\\
67.1111111111111	32.4424748066117\\
67.3333333333333	32.4424735173017\\
67.5555555555555	32.4424719935787\\
67.7777777777778	32.4424702979762\\
68	32.4424684094588\\
68.2222222222222	32.4424665553583\\
68.4444444444444	32.4424647128305\\
68.6666666666667	32.4424629343377\\
68.8888888888889	32.4424612663705\\
69.1111111111111	32.4424596836979\\
69.3333333333333	32.4424583571719\\
69.5555555555555	32.4424572382878\\
69.7777777777778	32.4424563431632\\
70	32.4424556555941\\
70.2222222222222	32.4424552362352\\
70.4444444444444	32.4424550437507\\
70.6666666666667	32.4424550659222\\
70.8888888888889	32.4424552852742\\
71.1111111111111	32.4424557017046\\
71.3333333333333	32.4424562527973\\
71.5555555555555	32.4424569252325\\
71.7777777777778	32.4424576900288\\
72	32.4424585564556\\
72.2222222222222	32.4424594191929\\
72.4444444444444	32.4424602871794\\
72.6666666666667	32.442461134882\\
72.8888888888889	32.4424619393582\\
73.1111111111111	32.4424627126344\\
73.3333333333333	32.4424633704198\\
73.5555555555555	32.4424639351831\\
73.7777777777778	32.4424643978801\\
74	32.4424647666826\\
74.2222222222222	32.4424650076824\\
74.4444444444444	32.4424651409897\\
74.6666666666667	32.4424651712002\\
74.8888888888889	32.4424651055332\\
75.1111111111111	32.4424649446231\\
75.3333333333333	32.4424647141134\\
75.5555555555555	32.4424644214239\\
75.7777777777778	32.4424640799074\\
76	32.4424636855507\\
76.2222222222222	32.4424632868166\\
76.4444444444444	32.4424628804197\\
76.6666666666667	32.4424624787236\\
76.8888888888889	32.4424620929849\\
77.1111111111111	32.4424617175134\\
77.3333333333333	32.4424613936249\\
77.5555555555555	32.442461110988\\
77.7777777777778	32.4424608745431\\
78	32.4424606802086\\
78.2222222222222	32.4424605464359\\
78.4444444444444	32.4424604635018\\
78.6666666666667	32.442460429813\\
78.8888888888889	32.442460442476\\
79.1111111111111	32.4424605009126\\
79.3333333333333	32.4424605949165\\
79.5555555555555	32.4424607204611\\
79.7777777777778	32.4424608714343\\
80	32.4424610495455\\
80.2222222222222	32.4424612326435\\
80.4444444444444	32.4424614218217\\
80.6666666666667	32.4424616111257\\
80.8888888888889	32.4424617950654\\
81.1111111111111	32.4424619763162\\
81.3333333333333	32.4424621347521\\
81.5555555555555	32.4424622750898\\
81.7777777777778	32.4424623946883\\
82	32.4424624955685\\
82.2222222222222	32.4424625679013\\
82.4444444444444	32.4424626163604\\
82.6666666666667	32.4424626414183\\
82.8888888888889	32.4424626441878\\
83.1111111111111	32.4424626250718\\
83.3333333333333	32.4424625879599\\
83.5555555555555	32.4424625349915\\
83.7777777777778	32.4424624689459\\
84	32.4424623891074\\
84.2222222222222	32.4424623055354\\
84.4444444444444	32.4424622179335\\
84.6666666666667	32.442462129155\\
84.8888888888889	32.4424620418625\\
85.1111111111111	32.4424619548042\\
85.3333333333333	32.4424618777315\\
85.5555555555555	32.442461808505\\
85.7777777777778	32.4424617485128\\
86	32.4424616967604\\
86.2222222222222	32.4424616583993\\
86.4444444444444	32.4424616311942\\
86.6666666666667	32.4424616150565\\
86.8888888888889	32.4424616095842\\
87.1111111111111	32.4424616145266\\
87.3333333333333	32.442461628499\\
87.5555555555555	32.4424616503827\\
87.7777777777778	32.4424616789227\\
88	32.4424617144122\\
88.2222222222222	32.4424617523143\\
88.4444444444444	32.4424617926635\\
88.6666666666667	32.4424618340994\\
88.8888888888889	32.4424618753368\\
89.1111111111111	32.4424619169593\\
89.3333333333333	32.4424619542648\\
89.5555555555555	32.4424619882172\\
89.7777777777778	32.4424620180969\\
90	32.4424620443904\\
90.2222222222222	32.4424620644327\\
90.4444444444444	32.4424620792881\\
90.6666666666667	32.4424620889337\\
90.8888888888889	32.4424620934995\\
91.1111111111111	32.4424620931324\\
91.3333333333333	32.4424620882666\\
91.5555555555555	32.4424620794799\\
91.7777777777778	32.4424620673346\\
92	32.4424620517145\\
92.2222222222222	32.4424620346495\\
92.4444444444444	32.4424620161738\\
92.6666666666667	32.4424619969333\\
92.8888888888889	32.4424619775449\\
93.1111111111111	32.4424619577384\\
93.3333333333333	32.4424619397699\\
93.5555555555555	32.4424619232087\\
93.7777777777778	32.4424619084236\\
94	32.4424618951778\\
94.2222222222222	32.442461884835\\
94.4444444444444	32.442461876891\\
94.6666666666667	32.4424618713874\\
94.8888888888889	32.4424618682919\\
95.1111111111111	32.4424618675217\\
95.3333333333333	32.442461868978\\
95.5555555555555	32.4424618723653\\
95.7777777777778	32.4424618774342\\
96	32.4424618842285\\
96.2222222222222	32.4424618918482\\
96.4444444444444	32.442461900253\\
96.6666666666667	32.4424619091379\\
96.8888888888889	32.442461918208\\
97.1111111111111	32.4424619275878\\
97.3333333333333	32.4424619362001\\
97.5555555555555	32.4424619442356\\
97.7777777777778	32.4424619515068\\
98	32.4424619581286\\
98.2222222222222	32.4424619634095\\
98.4444444444444	32.4424619675874\\
98.6666666666667	32.442461970628\\
98.8888888888889	32.4424619725326\\
99.1111111111111	32.4424619733464\\
99.3333333333333	32.4424619730651\\
99.5555555555555	32.4424619718382\\
99.7777777777778	32.4424619697753\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	58.1168734572109\\
0.222222222222222	58.1164730714022\\
0.444444444444444	58.1048773053257\\
0.666666666666667	58.0418366249801\\
0.888888888888889	57.8701956789519\\
1.11111111111111	57.5245784255501\\
1.33333333333333	57.0137894070345\\
1.55555555555556	56.3314344283273\\
1.77777777777778	55.4990189470886\\
2	54.5002733921593\\
2.22222222222222	53.453988345925\\
2.44444444444444	52.3475678796827\\
2.66666666666667	51.2055198425279\\
2.88888888888889	50.0483676601633\\
3.11111111111111	48.8408123344799\\
3.33333333333333	47.7021727288444\\
3.55555555555556	46.5907998935688\\
3.77777777777778	45.5150701906734\\
4	44.4338836838071\\
4.22222222222222	43.4404256495627\\
4.44444444444444	42.4791042281721\\
4.66666666666667	41.5390502386694\\
4.88888888888889	40.6112034148691\\
5.11111111111111	39.6495227105391\\
5.33333333333333	38.7381104414739\\
5.55555555555556	37.8388497595252\\
5.77777777777778	36.9572842719519\\
6	36.0611365254199\\
6.22222222222222	35.2344566014387\\
6.44444444444444	34.4431346402446\\
6.66666666666667	33.6920439566736\\
6.88888888888889	32.9854149283002\\
7.11111111111111	32.2980108781337\\
7.33333333333333	31.6924143990109\\
7.55555555555556	31.1394506728853\\
7.77777777777778	30.6400498620704\\
8	30.1752327367038\\
8.22222222222222	29.7845024428679\\
8.44444444444444	29.4447027911786\\
8.66666666666667	29.1533470072128\\
8.88888888888889	28.9072897590992\\
9.11111111111111	28.6944661938281\\
9.33333333333333	28.5290913999092\\
9.55555555555556	28.3965547988869\\
9.77777777777778	28.2922333454715\\
10	28.2082576728203\\
10.2222222222222	28.1471317851903\\
10.4444444444444	28.1002550668066\\
10.6666666666667	28.0634338062619\\
10.8888888888889	28.0328138345969\\
11.1111111111111	28.0036941873297\\
11.3333333333333	27.9755094250635\\
11.5555555555556	27.9444745947076\\
11.7777777777778	27.908614363893\\
12	27.8643804791835\\
12.2222222222222	27.8146269317401\\
12.4444444444444	27.7571114464195\\
12.6666666666667	27.6917993600697\\
12.8888888888889	27.6190490546635\\
13.1111111111111	27.5358030831968\\
13.3333333333333	27.4503316548404\\
13.5555555555556	27.3603878050048\\
13.7777777777778	27.2673664656456\\
14	27.1684615247029\\
14.2222222222222	27.0738941875262\\
14.4444444444444	26.9809489698836\\
14.6666666666667	26.8911386916015\\
14.8888888888889	26.8058831260273\\
15.1111111111111	26.7230184516384\\
15.3333333333333	26.6509128798178\\
15.5555555555556	26.5867456756791\\
15.7777777777778	26.5312321919389\\
16	26.4829820914401\\
16.2222222222222	26.4464656796346\\
16.4444444444444	26.4194115726206\\
16.6666666666667	26.4016446511277\\
16.8888888888889	26.3927922902972\\
17.1111111111111	26.3924700076176\\
17.3333333333333	26.399971939363\\
17.5555555555556	26.4142635943785\\
17.7777777777778	26.4344127405144\\
18	26.4606557621917\\
18.2222222222222	26.4896344807205\\
18.4444444444444	26.5213436113804\\
18.6666666666667	26.5547585083037\\
18.8888888888889	26.5888985885414\\
19.1111111111111	26.6243735442677\\
19.3333333333333	26.6572372921193\\
19.5555555555556	26.6883144860706\\
19.7777777777778	26.7169845494182\\
20	26.7438371391633\\
20.2222222222222	26.7661384436742\\
20.4444444444444	26.7848623901876\\
20.6666666666667	26.7998600525287\\
20.8888888888889	26.8110908382516\\
21.1111111111111	26.8188700443205\\
21.3333333333333	26.8226778645826\\
21.5555555555556	26.8231662513503\\
21.7777777777778	26.8206304985263\\
22	26.8151232552937\\
22.2222222222222	26.807524371096\\
22.4444444444444	26.798063873716\\
22.6666666666667	26.7871655098938\\
22.8888888888889	26.7752531604163\\
23.1111111111111	26.7621632763994\\
23.3333333333333	26.7494408992738\\
23.5555555555556	26.7368890114144\\
23.7777777777778	26.7248328889405\\
24	26.7130657020365\\
24.2222222222222	26.7028557885782\\
24.4444444444444	26.6938580642577\\
24.6666666666667	26.6862093268391\\
24.8888888888889	26.6799972319232\\
25.1111111111111	26.6750819648752\\
25.3333333333333	26.6718854749626\\
25.5555555555556	26.6701136120063\\
25.7777777777778	26.6696838330754\\
26	26.6705464953675\\
26.2222222222222	26.6724830596363\\
26.4444444444444	26.6753468826352\\
26.6666666666667	26.6789681923253\\
26.8888888888889	26.6831705879551\\
27.1111111111111	26.6879927437485\\
27.3333333333333	26.6928355581297\\
27.5555555555556	26.6977368614097\\
27.7777777777778	26.7025454218755\\
28	26.7073269863224\\
28.2222222222222	26.7115453647365\\
28.4444444444444	26.7153196471093\\
28.6666666666667	26.718576329656\\
28.8888888888889	26.7212637257643\\
29.1111111111111	26.7234320353565\\
29.3333333333333	26.7248830854592\\
29.5555555555556	26.7257350883504\\
29.7777777777778	26.726015252457\\
30	26.7257424892832\\
30.2222222222222	26.7249971570339\\
30.4444444444444	26.7238433861015\\
30.6666666666667	26.7223523612413\\
30.8888888888889	26.7205994161338\\
31.1111111111111	26.7185702081322\\
31.3333333333333	26.7165200971037\\
31.5555555555556	26.714437265333\\
31.7777777777778	26.712389520438\\
32	26.7103525164519\\
32.2222222222222	26.7085584829806\\
32.4444444444444	26.706960195227\\
32.6666666666667	26.7055921859876\\
32.8888888888889	26.704479259329\\
33.1111111111111	26.7036047803854\\
33.3333333333333	26.7030505675525\\
33.5555555555556	26.7027689854834\\
33.7777777777778	26.7027486962452\\
34	26.7029869058097\\
34.2222222222222	26.7034376559959\\
34.4444444444444	26.7040768753692\\
34.6666666666667	26.7048720612322\\
34.8888888888889	26.7057885248561\\
35.1111111111111	26.7068375934199\\
35.3333333333333	26.707891175485\\
35.5555555555556	26.7089589630946\\
35.7777777777778	26.7100088322786\\
36	26.711055617247\\
36.2222222222222	26.711981773242\\
36.4444444444444	26.7128127129601\\
36.6666666666667	26.7135314181046\\
36.8888888888889	26.7141254131528\\
37.1111111111111	26.7146045308161\\
37.3333333333333	26.7149236070235\\
37.5555555555556	26.7151074527383\\
37.7777777777778	26.7151608345104\\
38	26.7150860657685\\
38.2222222222222	26.7149012293127\\
38.4444444444444	26.714619335207\\
38.6666666666667	26.7142557198516\\
38.8888888888889	26.7138269130975\\
39.1111111111111	26.7133275323048\\
39.3333333333333	26.7128188867571\\
39.5555555555556	26.7122969906808\\
39.7777777777778	26.7117777244873\\
40	26.7112534878566\\
40.2222222222222	26.7107833042519\\
40.4444444444444	26.710354909396\\
40.6666666666667	26.709977292746\\
40.8888888888889	26.7096572973623\\
41.1111111111111	26.7093894028442\\
41.3333333333333	26.7091994714913\\
41.5555555555556	26.7090747891891\\
41.7777777777778	26.7090138349152\\
42	26.7090147247565\\
42.2222222222222	26.7090724576124\\
42.4444444444444	26.7091797355942\\
42.6666666666667	26.7093296098338\\
42.8888888888889	26.7095144517963\\
43.1111111111111	26.7097363590123\\
43.3333333333333	26.7099675429638\\
43.5555555555556	26.7102090390584\\
43.7777777777778	26.7104531153388\\
44	26.7107032384906\\
44.2222222222222	26.7109309273171\\
44.4444444444444	26.7111415874918\\
44.6666666666667	26.7113305203956\\
44.8888888888889	26.7114940218932\\
45.1111111111111	26.7116348662828\\
45.3333333333333	26.7117391054219\\
45.5555555555556	26.7118128900642\\
45.7777777777778	26.7118565170868\\
46	26.7118711309956\\
46.2222222222222	26.7118574362962\\
46.4444444444444	26.7118192607215\\
46.6666666666667	26.7117596543689\\
46.8888888888889	26.7116820439578\\
47.1111111111111	26.7115856460938\\
47.3333333333333	26.7114827865312\\
47.5555555555556	26.711373366678\\
47.7777777777778	26.7112610731748\\
48	26.7111443740424\\
48.2222222222222	26.7110367152031\\
48.4444444444444	26.7109357863841\\
48.6666666666667	26.7108439756284\\
48.8888888888889	26.710763218026\\
49.1111111111111	26.7106921887586\\
49.3333333333333	26.7106380746727\\
49.5555555555556	26.7105979874916\\
49.7777777777778	26.7105719762575\\
50	26.7105594347567\\
50.2222222222222	26.7105606866391\\
50.4444444444444	26.7105738170638\\
50.6666666666667	26.7105975032672\\
50.8888888888889	26.7106302211462\\
51.1111111111111	26.7106722741903\\
51.3333333333333	26.7107181905251\\
51.5555555555556	26.7107678733299\\
51.7777777777778	26.7108195813481\\
52	26.7108716521035\\
52.2222222222222	26.7109248059776\\
52.4444444444444	26.7109729862452\\
52.6666666666667	26.7110173496411\\
52.8888888888889	26.7110569078129\\
53.1111111111111	26.7110922921537\\
53.3333333333333	26.7111198616173\\
53.5555555555556	26.7111409691755\\
53.7777777777778	26.7111555097443\\
54	26.7111635770684\\
54.2222222222222	26.7111653894292\\
54.4444444444444	26.7111612415822\\
54.6666666666667	26.7111519214402\\
54.8888888888889	26.7111381053864\\
55.1111111111111	26.7111196729368\\
55.3333333333333	26.7110990613074\\
55.5555555555556	26.7110763732158\\
55.7777777777778	26.711052429625\\
56	26.7110280234559\\
56.2222222222222	26.7110028201888\\
56.4444444444444	26.7109797130209\\
56.6666666666667	26.7109581864782\\
56.8888888888889	26.7109387408469\\
57.1111111111111	26.7109210699408\\
57.3333333333333	26.7109070166252\\
57.5555555555556	26.7108959421497\\
57.7777777777778	26.7108879341896\\
58	26.7108829846823\\
58.2222222222222	26.7108809750917\\
58.4444444444444	26.7108818974815\\
58.6666666666667	26.7108853540793\\
58.8888888888889	26.7108910463887\\
59.1111111111111	26.7108990186257\\
59.3333333333333	26.7109081948978\\
59.5555555555556	26.7109184977624\\
59.7777777777778	26.7109295407573\\
60	26.7109409462779\\
60.2222222222222	26.7109528690493\\
60.4444444444444	26.710963929945\\
60.6666666666667	26.7109743567047\\
60.8888888888889	26.7109838972832\\
61.1111111111111	26.7109927003111\\
61.3333333333333	26.7109998365871\\
61.5555555555556	26.7110056072765\\
61.7777777777778	26.7110099524554\\
62	26.711012858158\\
62.2222222222222	26.7110143885665\\
62.4444444444444	26.7110144813669\\
62.6666666666667	26.7110133370985\\
62.8888888888889	26.7110110858882\\
63.1111111111111	26.711007713933\\
63.3333333333333	26.7110036887932\\
63.5555555555556	26.7109990618272\\
63.7777777777778	26.7109940141125\\
64	26.7109887246941\\
64.2222222222222	26.7109831229621\\
64.4444444444444	26.7109778623322\\
64.6666666666667	26.710972843974\\
64.8888888888889	26.7109681940501\\
65.1111111111111	26.7109638410503\\
65.3333333333333	26.7109602497497\\
65.5555555555555	26.7109572791931\\
65.7777777777778	26.7109549665753\\
66	26.7109532685938\\
66.2222222222222	26.7109523267899\\
66.4444444444444	26.7109520268598\\
66.6666666666667	26.7109523270561\\
66.8888888888889	26.710953171543\\
67.1111111111111	26.7109545633251\\
67.3333333333333	26.7109563025994\\
67.5555555555555	26.7109583580444\\
67.7777777777778	26.7109606453302\\
68	26.7109631928689\\
68.2222222222222	26.7109656940421\\
68.4444444444444	26.7109681797097\\
68.6666666666667	26.7109705791455\\
68.8888888888889	26.7109728296759\\
69.1111111111111	26.7109749654094\\
69.3333333333333	26.7109767558339\\
69.5555555555555	26.7109782664251\\
69.7777777777778	26.7109794754478\\
70	26.7109804048455\\
70.2222222222222	26.7109809726186\\
70.4444444444444	26.7109812345802\\
70.6666666666667	26.7109812071807\\
70.8888888888889	26.7109809139545\\
71.1111111111111	26.7109803551232\\
71.3333333333333	26.7109796145788\\
71.5555555555555	26.7109787103621\\
71.7777777777778	26.7109776815153\\
72	26.7109765156046\\
72.2222222222222	26.7109753544028\\
72.4444444444444	26.7109741859336\\
72.6666666666667	26.7109730446009\\
72.8888888888889	26.7109719613195\\
73.1111111111111	26.7109709199069\\
73.3333333333333	26.7109700339002\\
73.5555555555555	26.7109692730597\\
73.7777777777778	26.7109686495821\\
74	26.7109681524577\\
74.2222222222222	26.7109678274063\\
74.4444444444444	26.7109676473415\\
74.6666666666667	26.7109676060876\\
74.8888888888889	26.7109676939346\\
75.1111111111111	26.7109679100121\\
75.3333333333333	26.7109682198502\\
75.5555555555555	26.7109686134383\\
75.7777777777778	26.7109690728013\\
76	26.7109696033268\\
76.2222222222222	26.7109701398036\\
76.4444444444444	26.7109706866353\\
76.6666666666667	26.7109712271749\\
76.8888888888889	26.710971746265\\
77.1111111111111	26.7109722515555\\
77.3333333333333	26.7109726874379\\
77.5555555555555	26.7109730678085\\
77.7777777777778	26.7109733860134\\
78	26.7109736475404\\
78.2222222222222	26.7109738275551\\
78.4444444444444	26.7109739391404\\
78.6666666666667	26.7109739844394\\
78.8888888888889	26.710973967346\\
79.1111111111111	26.7109738886358\\
79.3333333333333	26.7109737620514\\
79.5555555555555	26.7109735930111\\
79.7777777777778	26.7109733897431\\
80	26.7109731499455\\
80.2222222222222	26.7109729034403\\
80.4444444444444	26.7109726487552\\
80.6666666666667	26.7109723939062\\
80.8888888888889	26.7109721462847\\
81.1111111111111	26.7109719022895\\
81.3333333333333	26.7109716890143\\
81.5555555555555	26.7109715001096\\
81.7777777777778	26.7109713391308\\
82	26.7109712033586\\
82.2222222222222	26.7109711060217\\
82.4444444444444	26.7109710408294\\
82.6666666666667	26.7109710071449\\
82.8888888888889	26.7109710034692\\
83.1111111111111	26.7109710292617\\
83.3333333333333	26.7109710792802\\
83.5555555555555	26.710971150646\\
83.7777777777778	26.7109712396167\\
84	26.7109713471572\\
84.2222222222222	26.7109714597194\\
84.4444444444444	26.7109715777035\\
84.6666666666667	26.7109716972681\\
84.8888888888889	26.7109718148277\\
85.1111111111111	26.7109719320688\\
85.3333333333333	26.7109720358597\\
85.5555555555555	26.710972129082\\
85.7777777777778	26.7109722098669\\
86	26.7109722795537\\
86.2222222222222	26.7109723312062\\
86.4444444444444	26.7109723678344\\
86.6666666666667	26.710972389558\\
86.8888888888889	26.7109723969186\\
87.1111111111111	26.7109723902538\\
87.3333333333333	26.7109723714291\\
87.5555555555555	26.7109723419507\\
87.7777777777778	26.7109723035088\\
88	26.7109722557085\\
88.2222222222222	26.7109722046599\\
88.4444444444444	26.7109721503165\\
88.6666666666667	26.7109720945103\\
88.8888888888889	26.7109720389717\\
89.1111111111111	26.710971982915\\
89.3333333333333	26.7109719326725\\
89.5555555555555	26.7109718869459\\
89.7777777777778	26.7109718467044\\
90	26.7109718112924\\
90.2222222222222	26.7109717842992\\
90.4444444444444	26.7109717642914\\
90.6666666666667	26.7109717512996\\
90.8888888888889	26.710971745149\\
91.1111111111111	26.7109717456414\\
91.3333333333333	26.7109717521923\\
91.5555555555555	26.7109717640236\\
91.7777777777778	26.7109717803779\\
92	26.7109718014118\\
92.2222222222222	26.7109718243917\\
92.4444444444444	26.7109718492714\\
92.6666666666667	26.7109718751814\\
92.8888888888889	26.7109719012907\\
93.1111111111111	26.7109719279632\\
93.3333333333333	26.7109719521609\\
93.5555555555555	26.7109719744636\\
93.7777777777778	26.7109719943746\\
94	26.7109720122129\\
94.2222222222222	26.7109720261418\\
94.4444444444444	26.7109720368404\\
94.6666666666667	26.7109720442528\\
94.8888888888889	26.7109720484225\\
95.1111111111111	26.7109720494608\\
95.3333333333333	26.710972047501\\
95.5555555555555	26.7109720429404\\
95.7777777777778	26.7109720361155\\
96	26.710972026967\\
96.2222222222222	26.7109720167069\\
96.4444444444444	26.7109720053895\\
96.6666666666667	26.7109719934255\\
96.8888888888889	26.7109719812121\\
97.1111111111111	26.7109719685816\\
97.3333333333333	26.7109719569845\\
97.5555555555555	26.7109719461642\\
97.7777777777778	26.710971936373\\
98	26.7109719274563\\
98.2222222222222	26.7109719203451\\
98.4444444444444	26.7109719147192\\
98.6666666666667	26.7109719106246\\
98.8888888888889	26.7109719080599\\
99.1111111111111	26.7109719069638\\
99.3333333333333	26.7109719073424\\
99.5555555555555	26.7109719089944\\
99.7777777777778	26.710971911772\\
};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/lpv_generic_vehicle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$L_{\psi}$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3900146484375\\
3	0.1971435546875\\
5	0.0567626953125\\
7	-1\\
9	-1\\
11	-1\\
13	-1\\
15	-1\\
17	-1\\
19	-1\\
21	-1\\
23	-1\\
25	-1\\
27	-1\\
29	-1\\
};
\addlegendentry{ZF casual order 1}

% \addplot [color=blue, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3900146484375\\
% 3	0.02685546875\\
% 5	-1\\
% 7	-1\\
% 9	-1\\
% 11	-1\\
% 13	-1\\
% 15	-1\\
% 17	-1\\
% 19	-1\\
% 21	-1\\
% 23	-1\\
% 25	-1\\
% 27	-1\\
% 29	-1\\
% };
% \addlegendentry{$\text{ZF anti-causal (P}_\text{3}\text{=0)}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3900146484375\\
3	0.36376953125\\
5	0.3253173828125\\
7	0.29052734375\\
9	0.2618408203125\\
11	0.2374267578125\\
13	0.2166748046875\\
15	0.198974609375\\
17	0.1837158203125\\
19	0.1702880859375\\
21	0.15869140625\\
23	0.1483154296875\\
25	0.13916015625\\
27	0.130615234375\\
29	0.123291015625\\
};
\addlegendentry{ZF order 1}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3900146484375\\
3	0.3900146484375\\
5	0.3900146484375\\
7	0.38818359375\\
9	0.3765869140625\\
11	0.3607177734375\\
13	0.3448486328125\\
15	0.3289794921875\\
17	0.3143310546875\\
19	0.2996826171875\\
21	0.2862548828125\\
23	0.2740478515625\\
25	0.2618408203125\\
27	0.2508544921875\\
29	0.2398681640625\\
};
\addlegendentry{ZF order 2}

% \addplot [color=mycolor3, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3900146484375\\
% 3	0.3900146484375\\
% 5	0.3900146484375\\
% 7	0.3900146484375\\
% 9	0.3900146484375\\
% 11	0.3900146484375\\
% 13	0.3900146484375\\
% 15	0.3851318359375\\
% 17	0.3753662109375\\
% 19	0.3643798828125\\
% 21	0.3521728515625\\
% 23	0.33935546875\\
% 25	0.3277587890625\\
% 27	0.31494140625\\
% 29	0.302734375\\
% };
% \addlegendentry{ZF order 3}

% \addplot [color=mycolor4, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3900146484375\\
% 3	0.3900146484375\\
% 5	0.3900146484375\\
% 7	0.3900146484375\\
% 9	0.3900146484375\\
% 11	0.3900146484375\\
% 13	0.3900146484375\\
% 15	0.3900146484375\\
% 17	0.3900146484375\\
% 19	0.3900146484375\\
% 21	0.3900146484375\\
% 23	0.3875732421875\\
% 25	0.3814697265625\\
% 27	0.3729248046875\\
% 29	0.3643798828125\\
% };
% \addlegendentry{ZF order 4}

\addplot [color=mycolor5, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3900146484375\\
3	0.3900146484375\\
5	0.3900146484375\\
7	0.3900146484375\\
9	0.3900146484375\\
11	0.3900146484375\\
13	0.3900146484375\\
15	0.3900146484375\\
17	0.3900146484375\\
19	0.3900146484375\\
21	0.3900146484375\\
23	0.3900146484375\\
25	0.3900146484375\\
27	0.3900146484375\\
29	0.3900146484375\\
};
\addlegendentry{ZF order 5}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.4\\
3	0.4\\
5	0.4\\
7	0.4\\
9	0.4\\
11	0.4\\
13	0.4\\
15	0.4\\
17	0.4\\
19	0.4\\
21	0.4\\
23	0.4\\
25	0.4\\
27	0.4\\
29	0.4\\
};
\addlegendentry{Example fields $\psi_0$}

\end{axis}
\end{tikzpicture}%

==> figures/non_minimum_phase_robustness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$L_{\psi}$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.2520751953125\\
1.1	0.2520751953125\\
1.2	0.2520751953125\\
1.3	0.2520751953125\\
1.4	0.2197265625\\
1.5	0.1800537109375\\
1.6	0.1397705078125\\
1.7	0.0994873046875\\
1.8	0.0579833984375\\
1.9	0.0164794921875\\
2	-1\\
2.1	-1\\
2.2	-1\\
2.3	-1\\
2.4	-1\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
};
\addlegendentry{CC (static)}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.2520751953125\\
1.1	0.2520751953125\\
1.2	0.2520751953125\\
1.3	0.2520751953125\\
1.4	0.2197265625\\
1.5	0.1800537109375\\
1.6	0.1397705078125\\
1.7	0.0994873046875\\
1.8	0.0579833984375\\
1.9	0.0164794921875\\
2	-1\\
2.1	-1\\
2.2	-1\\
2.3	-1\\
2.4	-1\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
};
\addlegendentry{ZF causal order 1}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.2520751953125\\
1.1	0.2520751953125\\
1.2	0.2520751953125\\
1.3	0.2520751953125\\
1.4	0.2423095703125\\
1.5	0.208740234375\\
1.6	0.174560546875\\
1.7	0.1397705078125\\
1.8	0.1043701171875\\
1.9	0.068359375\\
2	0.0311279296875\\
2.1	-1\\
2.2	-1\\
2.3	-1\\
2.4	-1\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
};
\addlegendentry{ZF anti-causal order 1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.2520751953125\\
1.1	0.2520751953125\\
1.2	0.2520751953125\\
1.3	0.2520751953125\\
1.4	0.2520751953125\\
1.5	0.2520751953125\\
1.6	0.2520751953125\\
1.7	0.238037109375\\
1.8	0.2142333984375\\
1.9	0.1885986328125\\
2	0.1611328125\\
2.1	0.1324462890625\\
2.2	0.1019287109375\\
2.3	0.0701904296875\\
2.4	0.0360107421875\\
2.5	-1\\
2.6	-1\\
2.7	-1\\
2.8	-1\\
2.9	-1\\
3	-1\\
};
\addlegendentry{ZF order 1}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.252381023686084\\
1.1	0.285030034676752\\
1.2	0.319444587967699\\
1.3	0.322120595821607\\
1.4	0.30294136645159\\
1.5	0.282662461122388\\
1.6	0.261201184778797\\
1.7	0.238470096600161\\
1.8	0.214377762177947\\
1.9	0.188829987346274\\
2	0.161731674331652\\
2.1	0.132989449419385\\
2.2	0.102515199007407\\
2.3	0.0702306031940527\\
2.4	0.0360726564236493\\
2.5	-1.11022302462516e-16\\
2.6	-0.0380003387049316\\
2.7	-0.0779064749243448\\
2.8	-0.119656383851905\\
2.9	-0.163144853458106\\
3	-0.208223620537594\\
};
\addlegendentry{Example fields $\psi_0$}

\end{axis}
\end{tikzpicture}%

==> figures/plant_G.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw,  circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}, pin distance = 1.2cm]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% We start by placing the blocks
\node [input, name=input] {};
\node [block, right of=input,pin={[pinstyle]above:$\begin{bmatrix}q_i(0)\\p_i(0)\end{bmatrix}$},node distance=2.6cm](Flockcontrol) {$\begin{array}{cc}
   \Dot{q}_i =& p_i \\
   \Dot{p}_i =&-k_d p_i-k_pu_i
\end{array}$};
\node [block, right of=Flockcontrol,pin={[pinstyle]above:$x_i(0)$},node distance=4.2cm,minimum height=2.5em,minimum width=3em](velocityloop) {$\left[\begin{array}{c|c}
A     & \begin{bmatrix}B_q & B_p\end{bmatrix} \\
\hline
C     &  \mathbf{0}
\end{array}\right]$};
\node [output, right of=velocityloop,node distance=2.2cm](output) {};
%\node [block, below of=Flockcontrol,node distance=2cm](delta) {$u_i=\nabla f(y_i)$};
\node[text=red, above left= 5mm and -1cm of Flockcontrol] (veh) {$G$};
\draw[thick,red, dashed] (veh.east)-|([xshift=-5.8mm]output.west)|-([yshift=-3mm]Flockcontrol.south)-|([xshift=0.6cm]input.east)|-(veh.west);
% Once the nodes are placed, connecting them is easy. 
\draw [draw,->] (input) -- node {$u_i$} (Flockcontrol);
\draw [draw,->] (Flockcontrol) -- node {$\begin{bmatrix}q_i\\p_i\end{bmatrix}$} (velocityloop);
\draw [draw,->] (velocityloop) -- node[name=outmid] {$y_i$} (output);
%\draw [->] (outmid) |- (delta);
%\draw [-] (delta) -| (input);
\end{tikzpicture}

==> figures/psi.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw,  circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [block] (controller) 
    {$\begin{bmatrix}
    -mI_{Nd}  &  I_{Nd}\\
     LI_{Nd}    & -I_{Nd}
    \end{bmatrix}$};
    \node [block, right of=controller,xshift=2cm,yshift=1cm] (filter1) {$Q_{\nu_{(Nd)}}^{\alpha}(t)*p(t)$};
    \node [block, right of=controller,xshift=2cm,yshift=-1cm,minimum width=2.8cm] (filter2) {$Q_{\nu_{(Nd)}}^{\alpha}(t)*q(t)$};
    \node [input, left=of controller.170,xshift=1.2cm] (input1) {};
    \node [input, left=of controller.190,xshift=1.2cm] (input2) {};
    \node [input, left=of filter1.west,xshift=1.5cm] (p1) {};
    \node [input, left=of filter2.west,xshift=1.5cm] (q1) {};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \node [output, right of=filter1] (output1) {};
    \node [output, right of=filter2] (output2) {};
    \node [draw,rectangle, right=of controller,xshift=2.4cm,fill=black,minimum height=12em, minimum width=0.05mm] (mux) {};
    \node [input, left=of mux.94.5,xshift=-1.5cm] (p11) {};
    \node [input, left=of mux.180,xshift=-1.5cm] (q11) {};
    \node [output, right=of mux,xshift=-1cm] (z) {};
    \node[text=red, above left= 16mm and -3cm of controller] (Psi) {$\Pi=(\pi_{m,L} \otimes I_{Nd})$};
    \draw[thick,red, dashed] (Psi.east)-|([xshift=-3.8mm]z.west)|-([yshift=-20mm]controller.south)-|([xshift=2mm]input1.west)|-(Psi.west);


    % Once the nodes are placed, connecting them is easy.
    \draw[->] (input1) -- node [name=ytilde,xshift=-0.5cm] {$\Tilde{y}$}(controller.170);
    \draw[->] (input2) -- node [name=utilde,xshift=-0.5cm] {$\Tilde{u}$}(controller.190);
    \draw[-] (controller.10) -| node [name=p] {}(p1);
    \draw[-] (controller.350) -| node [name=q] {}(q1);
    \draw[->] (p1) -- node [name=p] {$p$}(filter1.west);
    \draw[->] (q1) -- node [name=q] {$q$}(filter2.west);
    \draw[-] (p1) |- node [] {}(p11);
    \draw[-] (q1) |- node [] {}(q11);
    \draw[->] (p11) -- node [name=p11] {}(mux.94.5);
    \draw[->] (q11) -- node [name=q11] {}(mux.180);
    \draw[->] (filter1) -- node [name=w2tilde] {}(mux.97.5);
    \draw[->] (filter2) -- node [name=w1tilde] {}(mux.263.5);
    \draw[->] (mux) -- node [name=z,xshift=0.5cm] {$\Tilde{z}$}(z);

\end{tikzpicture}


==> figures/quadrotot_robustness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$L_{\psi}$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.4119873046875\\
1.2	0.3472900390625\\
1.4	0.3076171875\\
1.6	0.277099609375\\
1.8	0.2508544921875\\
2	0.2276611328125\\
2.2	0.2069091796875\\
2.4	0.1873779296875\\
2.6	0.1690673828125\\
2.8	0.152587890625\\
3	0.1361083984375\\
3.2	0.120849609375\\
3.4	0.106201171875\\
3.6	0.0921630859375\\
3.8	0.0787353515625\\
4	0.06591796875\\
4.2	0.0531005859375\\
4.4	0.0408935546875\\
4.6	0.029296875\\
4.8	0.0177001953125\\
5	0.006103515625\\
5.2	-1\\
5.4	-1\\
5.6	-1\\
5.8	-1\\
6	-1\\
6.2	-1\\
6.4	-1\\
6.6	-1\\
6.8	-1\\
7	-1\\
7.2	-1\\
7.4	-1\\
7.6	-1\\
7.8	-1\\
8	-1\\
8.2	-1\\
8.4	-1\\
8.6	-1\\
8.8	-1\\
9	-1\\
};
\addlegendentry{CC (static)}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.4119873046875\\
1.2	0.3643798828125\\
1.4	0.33935546875\\
1.6	0.321044921875\\
1.8	0.306396484375\\
2	0.2935791015625\\
2.2	0.281982421875\\
2.4	0.27099609375\\
2.6	0.260009765625\\
2.8	0.2490234375\\
3	0.2386474609375\\
3.2	0.2276611328125\\
3.4	0.21728515625\\
3.6	0.2069091796875\\
3.8	0.196533203125\\
4	0.1861572265625\\
4.2	0.17578125\\
4.4	0.1654052734375\\
4.6	0.1556396484375\\
4.8	0.145263671875\\
5	0.135498046875\\
5.2	0.125732421875\\
5.4	0.115966796875\\
5.6	0.1068115234375\\
5.8	0.0970458984375\\
6	0.087890625\\
6.2	0.0787353515625\\
6.4	0.069580078125\\
6.6	0.06103515625\\
6.8	0.0518798828125\\
7	0.0433349609375\\
7.2	0.0347900390625\\
7.4	0.0262451171875\\
7.6	0.0177001953125\\
7.8	0.009765625\\
8	0.0018310546875\\
8.2	-1\\
8.4	-1\\
8.6	-1\\
8.8	-1\\
9	-1\\
};
\addlegendentry{ZF causal order 1}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.4119873046875\\
1.2	0.3472900390625\\
1.4	0.3076171875\\
1.6	0.277099609375\\
1.8	0.2508544921875\\
2	0.2276611328125\\
2.2	0.2069091796875\\
2.4	0.1873779296875\\
2.6	0.1690673828125\\
2.8	0.152587890625\\
3	0.1361083984375\\
3.2	0.120849609375\\
3.4	0.106201171875\\
3.6	0.0921630859375\\
3.8	0.0787353515625\\
4	0.06591796875\\
4.2	0.0531005859375\\
4.4	0.0408935546875\\
4.6	0.029296875\\
4.8	0.0177001953125\\
5	0.006103515625\\
5.2	-1\\
5.4	-1\\
5.6	-1\\
5.8	-1\\
6	-1\\
6.2	-1\\
6.4	-1\\
6.6	-1\\
6.8	-1\\
7	-1\\
7.2	-1\\
7.4	-1\\
7.6	-1\\
7.8	-1\\
8	-1\\
8.2	-1\\
8.4	-1\\
8.6	-1\\
8.8	-1\\
9	-1\\
};
\addlegendentry{ZF anti-causal order 1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.4119873046875\\
1.2	0.3955078125\\
1.4	0.379638671875\\
1.6	0.3643798828125\\
1.8	0.34912109375\\
2	0.3338623046875\\
2.2	0.3192138671875\\
2.4	0.30517578125\\
2.6	0.2911376953125\\
2.8	0.2777099609375\\
3	0.2642822265625\\
3.2	0.25146484375\\
3.4	0.2386474609375\\
3.6	0.2264404296875\\
3.8	0.2142333984375\\
4	0.20263671875\\
4.2	0.1910400390625\\
4.4	0.179443359375\\
4.6	0.16845703125\\
4.8	0.157470703125\\
5	0.146484375\\
5.2	0.1361083984375\\
5.4	0.125732421875\\
5.6	0.1153564453125\\
5.8	0.1055908203125\\
6	0.0958251953125\\
6.2	0.0860595703125\\
6.4	0.0762939453125\\
6.6	0.067138671875\\
6.8	0.0579833984375\\
7	0.048828125\\
7.2	0.040283203125\\
7.4	0.0311279296875\\
7.6	0.0225830078125\\
7.8	0.0140380859375\\
8	0.006103515625\\
8.2	-1\\
8.4	-1\\
8.6	-1\\
8.8	-1\\
9	-1\\
};
\addlegendentry{ZF order 1}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.412331651029501\\
1.2	0.395974289263064\\
1.4	0.380000019452199\\
1.6	0.364400808966183\\
1.8	0.349167588131177\\
2	0.334290538830461\\
2.2	0.319759335099553\\
2.4	0.305563341010742\\
2.6	0.291691771302537\\
2.8	0.27813382002905\\
3	0.264878762120048\\
3.2	0.251916032253449\\
3.4	0.239235284914788\\
3.6	0.226826438996403\\
3.8	0.2146797097987\\
4	0.202785630850186\\
4.2	0.191135067568535\\
4.4	0.179719224441611\\
4.6	0.168529647113125\\
4.8	0.157558220508057\\
5	0.146797163923227\\
5.2	0.136239023833451\\
5.4	0.125876665018557\\
5.6	0.115703260496915\\
5.8	0.105712280652737\\
6	0.095897481864014\\
6.2	0.08625289487244\\
6.4	0.0767728130832965\\
6.6	0.067451780940349\\
6.8	0.0582845824858749\\
7	0.0492662301880655\\
7.2	0.0403919540956929\\
7.4	0.0316571913620181\\
7.6	0.0230575761658658\\
7.8	0.0145889300465953\\
8	0.00624725266099713\\
8.2	-0.00197128703663169\\
8.4	-0.0100703591950899\\
8.6	-0.0180534810554159\\
8.8	-0.0259240245392554\\
9	-0.0336852234492348\\
};
\addlegendentry{Example fields $\psi_0$}

\end{axis}
\end{tikzpicture}%

==> figures/signal_definitions.tex <==
\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw,  circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [block,xshift=-1cm] (controller) 
    {$\begin{bmatrix}
    -mI  & I \\
     LI    & -I
    \end{bmatrix}$};
    \node [block, right of=controller,xshift=2cm,yshift=1cm] (filter1) {$\left[e^{-2\alpha t}h(-t)\right]*p(t)$};
    \node [block, right of=controller,xshift=2cm,yshift=-1cm,minimum width=3.15cm] (filter2) {$\left[e^{-2\alpha t}h(t)\right]*q(t)$};
    \node [input, left=of controller.165,xshift=1cm] (input1) {};
    \node [input, left=of controller.195,xshift=1cm] (input2) {};
    \node [input, left=of filter1.west,xshift=1.5cm] (p1) {};
    \node [input, left=of filter2.west,xshift=1.5cm] (q1) {};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \node [output, right of=filter1,xshift=0.8cm] (output1) {};
    \node [output, right of=filter2,xshift=0.8cm] (output2) {};

    % Once the nodes are placed, connecting them is easy.
    \draw[->] (input1) -- node [name=ytilde] {$\Tilde{y}$}(controller.165);
    \draw[->] (input2) -- node [name=utilde] {$\Tilde{u}$}(controller.195);
    \draw[-] (controller.15) -| node [name=p] {}(p1);
    \draw[-] (controller.345) -| node [name=q] {}(q1);
    \draw[->] (p1) -- node [name=p] {$p$}(filter1.west);
    \draw[->] (q1) -- node [name=q] {$q$}(filter2.west);
    \draw[->] (filter1) -- node [name=w2tilde] {$w_2$}(output1);
    \draw[->] (filter2) -- node [name=w1tilde] {$w_1$}(output2);

\end{tikzpicture}


==> figures/uncertain_quadrotor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=2.366in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$L_{\psi}$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3436279296875\\
1.5	0.2813720703125\\
2	0.234375\\
2.5	0.191650390625\\
3	0.150146484375\\
3.5	0.1092529296875\\
4	0.07080078125\\
4.5	0.0341796875\\
5	-1\\
5.5	-1\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
};
\addlegendentry{ZF causal order 1}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3436279296875\\
1.5	0.2191162109375\\
2	0.1300048828125\\
2.5	0.0628662109375\\
3	0.00732421875\\
3.5	-1\\
4	-1\\
4.5	-1\\
5	-1\\
5.5	-1\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
};
\addlegendentry{ZF anti-causal order 1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3436279296875\\
1.5	0.3070068359375\\
2	0.2593994140625\\
2.5	0.2117919921875\\
3	0.1654052734375\\
3.5	0.1214599609375\\
4	0.0799560546875\\
4.5	0.04150390625\\
5	0.0042724609375\\
5.5	-1\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
};
\addlegendentry{ZF order 1}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.3436279296875\\
1.5	0.3070068359375\\
2	0.26123046875\\
2.5	0.2178955078125\\
3	0.177001953125\\
3.5	0.13916015625\\
4	0.1031494140625\\
4.5	0.069580078125\\
5	0.037841796875\\
5.5	0.0079345703125\\
6	-1\\
6.5	-1\\
7	-1\\
7.5	-1\\
8	-1\\
8.5	-1\\
9	-1\\
9.5	-1\\
10	-1\\
};
\addlegendentry{ZF order 2}

% \addplot [color=mycolor3, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3436279296875\\
% 1.5	0.3070068359375\\
% 2	0.26123046875\\
% 2.5	0.2178955078125\\
% 3	0.177001953125\\
% 3.5	0.13916015625\\
% 4	0.1031494140625\\
% 4.5	0.069580078125\\
% 5	0.037841796875\\
% 5.5	0.0079345703125\\
% 6	-1\\
% 6.5	-1\\
% 7	-1\\
% 7.5	-1\\
% 8	-1\\
% 8.5	-1\\
% 9	-1\\
% 9.5	-1\\
% 10	-1\\
% };
% \addlegendentry{ZF order 3}

% \addplot [color=mycolor4, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3436279296875\\
% 1.5	0.3070068359375\\
% 2	0.26123046875\\
% 2.5	0.2178955078125\\
% 3	0.177001953125\\
% 3.5	0.13916015625\\
% 4	0.1031494140625\\
% 4.5	0.069580078125\\
% 5	0.037841796875\\
% 5.5	0.0079345703125\\
% 6	-1\\
% 6.5	-1\\
% 7	-1\\
% 7.5	-1\\
% 8	-1\\
% 8.5	-1\\
% 9	-1\\
% 9.5	-1\\
% 10	-1\\
% };
% \addlegendentry{ZF order 4}

% \addplot [color=mycolor5, dotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 1	0.3436279296875\\
% 1.5	0.3070068359375\\
% 2	0.26123046875\\
% 2.5	0.2178955078125\\
% 3	0.177001953125\\
% 3.5	0.13916015625\\
% 4	0.1031494140625\\
% 4.5	0.069580078125\\
% 5	0.037841796875\\
% 5.5	0.0079345703125\\
% 6	-1\\
% 6.5	-1\\
% 7	-1\\
% 7.5	-1\\
% 8	-1\\
% 8.5	-1\\
% 9	-1\\
% 9.5	-1\\
% 10	-1\\
% };
% \addlegendentry{ZF order 5}

\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.359877781991861\\
1.5	0.30771931207812\\
2	0.262397425883275\\
2.5	0.222141826976739\\
3	0.185818152359666\\
3.5	0.152649297281869\\
4	0.12207640065513\\
4.5	0.0936823881608809\\
5	0.0671467617957762\\
5.5	0.0422173233107017\\
6	0.0186916779750199\\
6.5	-0.00359531647237843\\
7	-0.0247803316318347\\
7.5	-0.0449778747672073\\
8	-0.0642849197875841\\
8.5	-0.0827843746763419\\
9	-0.100547722380696\\
9.5	-0.117637062795108\\
10	-0.13410671307487\\
};
\addlegendentry{Example fields $\psi_0$}

\end{axis}
\end{tikzpicture}%
